Investigating the spatial resolution of EMG and MMG based on a systemic multi-scale model

While electromyography (EMG) and magnetomyography (MMG) are both methods to measure the electrical activity of skeletal muscles, no systematic comparison between both signals exists. Within this work, we propose a systemic in silico model for EMG and MMG and test the hypothesis that MMG surpasses EMG in terms of spatial selectivity. The results show that MMG provides a slightly better spatial selectivity than EMG when recorded directly on the muscle surface. However, there is a remarkable difference in spatial selectivity for non-invasive surface measurements. The spatial selectivity of the MMG components aligned with the muscle fibres and normal to the body surface outperforms the spatial selectivity of surface EMG. Particularly, for the MMG's normal-to-the-surface component the influence of subcutaneous fat is minimal. Further, for the first time, we analyse the contribution of different structural components, i.e., muscle fibres from different motor units and the extracellular space, to the measurable biomagnetic field. Notably, the simulations show that the normal-to-the-surface MMG component, the contribution from volume currents in the extracellular space and in surrounding inactive tissues is negligible. Further, our model predicts a surprisingly high contribution of the passive muscle fibres to the observable magnetic field.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)assasada
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> figures/boundary_conditions.tex <==
\begin{tikzpicture}[scale=0.85]
\definecolor{cf6d1d1}{RGB}{246,0,0}
\definecolor{cc58888}{RGB}{246,0,0}



\begin{scope}
\clip(-1.1cm,-0.9cm)rectangle(10cm,2cm);

\draw [black,fill=gray!25] (2cm,0cm) ellipse (3cm and 1.5cm);
\draw [black,fill=cc58888!80] (1cm,0cm) ellipse (1.5cm and 1.0cm);
\draw[opacity=1] (1cm,0cm) -- (1cm,0cm) node[pos=0]{$\mathrm{\Omega_m}$}; 
\draw[opacity=1] (4.1cm,0cm) -- (4.1cm,0cm) node[pos=0]{$\mathrm{\Omega_b}$};
\draw[opacity=1] (4.5cm,1.5cm) -- (4.0cm,1.12cm) node[pos=-0.4]{$\mathrm{\Gamma_b^{out}}$};
\draw[opacity=1] (2.3cm,1.025cm) -- (2.0cm,0.74cm) node[pos=-0.5]{$\mathrm{\Gamma_m} \cap \mathrm{\Gamma_b}$};
\draw[opacity=1,->] (2.5cm,0cm) -- (2.8cm,0cm) node[pos=2.4]{$\boldsymbol{n}_\mathrm{m}$};
\draw[opacity=1,->] (2.1cm,-0.68cm) -- (1.92cm,-0.45cm) node[pos=1.8]{$\boldsymbol{n}_\mathrm{b}$};
\draw[opacity=1,->] (5cm,0cm) -- (5.3cm,0cm) node[pos=2.5]{$\boldsymbol{n}_\mathrm{b}^\mathrm{out}$};

\draw[opacity=1] (7cm,0.6cm) -- (7cm,0.6cm) node[pos=0]{$\mathrm{\Omega_f}$};
\draw[opacity=1] (7cm,0cm) -- (7cm,0cm) node[pos=0]{$\hdots$};
\end{scope}

\draw[opacity=1] (8cm,-0.8cm) -- (8cm,1.0cm); 
\draw[opacity=1, dotted] (8cm,-0.9cm) -- (8cm,-1.3cm); 
\draw[opacity=1, dotted] (8cm,1.1cm) -- (8cm,1.5cm); 
\draw[opacity=1] (8cm,0cm) -- (8.4cm,0cm) node[pos=1.85]{$\mathrm{\Gamma}_\infty$}; 

\draw[opacity=1, dashed] (-0.4cm, -0.9cm) -- (4.4cm,-0.9cm);
\draw [decorate,decoration={brace,mirror,amplitude=5pt}] (0.4cm,-1cm) -- (1.6cm,-1cm) node [midway,yshift=-0.4cm] {$\mathrm{\Gamma_m} \setminus \mathrm{\Gamma_b}$};


\end{tikzpicture}


==> figures/domain_contributions_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1,0.79400,0.12500}%
\definecolor{mycolor4}{rgb}{0.0 0.5 0}%{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.1,0.1,0.1}%
%
\begin{tikzpicture}
\begin{axis}[%
width=4cm,
height=4cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
%xlabel={Time (ms)},
ymin=-4e-16,
ymax=4e-16,
ytick={-2e-16, 0, 2e-16}, yticklabels={-2,0,2},
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
ylabel={Magnetic field ($\SI{}{\pico\tesla}$)},
axis background/.style={fill=white},
title style={font=\normalsize},
title={{\bf MMG} ($x_\mathrm{l}^{\parallel}$-component)},
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	3.6418594883977e-23\\
0.20066889632107	2.74816898423359e-23\\
0.301003344481605	2.37532638359736e-23\\
0.40133779264214	2.10444643903472e-23\\
0.501672240802676	1.89917589034015e-23\\
0.602006688963211	1.7359368657554e-23\\
0.702341137123746	1.59973752531511e-23\\
0.802675585284281	1.48112636749364e-23\\
0.903010033444816	1.3742400175564e-23\\
1.00334448160535	1.27543288681427e-23\\
1.10367892976589	-1.83036391734598e-18\\
1.20401337792642	-3.72804366384851e-18\\
1.30434782608696	-4.68697083918152e-18\\
1.40468227424749	-6.12813537852731e-18\\
1.50501672240803	-7.75834669721289e-18\\
1.60535117056856	-9.98785248802721e-18\\
1.7056856187291	-1.31542187738497e-17\\
1.80602006688963	-1.68441125434345e-17\\
1.90635451505017	-2.093012080389e-17\\
2.0066889632107	-2.52458203629658e-17\\
2.10702341137124	-3.006987743097e-17\\
2.20735785953177	-3.50655456974012e-17\\
2.30769230769231	-4.02116634592462e-17\\
2.40802675585284	-4.55018716774779e-17\\
2.50836120401338	-5.09578012165107e-17\\
2.60869565217391	-5.66008461313093e-17\\
2.70903010033445	-6.24237074823584e-17\\
2.80936454849498	-6.84090524760067e-17\\
2.90969899665552	-7.45571913063165e-17\\
3.01003344481605	-8.0861336024961e-17\\
3.11036789297659	-8.72710867120125e-17\\
3.21070234113712	-9.37140148528342e-17\\
3.31103678929766	-1.00133255604111e-16\\
3.41137123745819	-1.06459139774402e-16\\
3.51170568561873	-1.12562992504568e-16\\
3.61204013377926	-1.18281443489074e-16\\
3.7123745819398	-1.2346326087111e-16\\
3.81270903010033	-1.27939387264132e-16\\
3.91304347826087	-1.31472882027944e-16\\
4.0133779264214	-1.33766252391223e-16\\
4.11371237458194	-1.34473749337337e-16\\
4.21404682274247	-1.33350359871624e-16\\
4.31438127090301	-1.30120734547032e-16\\
4.41471571906354	-1.24469540405332e-16\\
4.51505016722408	-1.16128136536595e-16\\
4.61538461538461	-1.04848627875547e-16\\
4.71571906354515	-9.04107991254631e-17\\
4.81605351170569	-7.27113540349708e-17\\
4.91638795986622	-5.17854658161125e-17\\
5.01672240802676	-2.77542171045759e-17\\
5.11705685618729	-8.75272923464113e-19\\
5.21739130434783	2.83552553921907e-17\\
5.31772575250836	5.92754111926677e-17\\
5.4180602006689	9.11985313641574e-17\\
5.51839464882943	1.2336690043408e-16\\
5.61872909698997	1.54872039443188e-16\\
5.7190635451505	1.84799223685114e-16\\
5.81939799331104	2.12394690742761e-16\\
5.91973244147157	2.36997984979182e-16\\
6.02006688963211	2.57965676483657e-16\\
6.12040133779264	2.74803169000621e-16\\
6.22073578595318	2.87275826721367e-16\\
6.32107023411371	2.95313743816738e-16\\
6.42140468227425	2.98928398498529e-16\\
6.52173913043478	2.98272934680357e-16\\
6.62207357859532	2.93666681483927e-16\\
6.72240802675585	2.85500471795192e-16\\
6.82274247491639	2.74180705777086e-16\\
6.92307692307692	2.60156884613501e-16\\
7.02341137123746	2.43908374542391e-16\\
7.12374581939799	2.25877697986679e-16\\
7.22408026755853	2.06459180735711e-16\\
7.32441471571906	1.86036099541625e-16\\
7.4247491638796	1.64969780232515e-16\\
7.52508361204013	1.43552477953387e-16\\
7.62541806020067	1.22014143267901e-16\\
7.7257525083612	1.00568169417567e-16\\
7.82608695652174	7.94144254332056e-17\\
7.92642140468227	5.87045039943954e-17\\
8.02675585284281	3.85449488982742e-17\\
8.12709030100334	1.9039822242302e-17\\
8.22742474916388	3.0568906201638e-19\\
8.32775919732441	-1.75549527941271e-17\\
8.42809364548495	-3.4466397194819e-17\\
8.52842809364548	-5.03561884898069e-17\\
8.62876254180602	-6.51397779957427e-17\\
8.72909698996656	-7.87410948531064e-17\\
8.82943143812709	-9.11201327309125e-17\\
8.92976588628763	-1.02279363736038e-16\\
9.03010033444816	-1.12273769686939e-16\\
9.1304347826087	-1.21212244540713e-16\\
9.23076923076923	-1.28613481912521e-16\\
9.33110367892977	-1.3185979460027e-16\\
9.4314381270903	-1.31712926049344e-16\\
9.53177257525084	-1.30140593893845e-16\\
9.63210702341137	-1.27508437220237e-16\\
9.73244147157191	-1.23956136284919e-16\\
9.83277591973244	-1.19612110818939e-16\\
9.93311036789298	-1.14605794604648e-16\\
10.0334448160535	-1.09066566921819e-16\\
10.133779264214	-1.03121014257465e-16\\
10.2341137123746	-9.6890054361351e-17\\
10.3344481605351	-9.04863953335173e-17\\
10.4347826086957	-8.40125339621868e-17\\
10.5351170568562	-7.75593657376256e-17\\
10.6354515050167	-7.12054000464408e-17\\
10.7357859531773	-6.50165259540841e-17\\
10.8361204013378	-5.90462415673865e-17\\
10.9364548494983	-5.33362412561791e-17\\
11.0367892976589	-4.79172529698184e-17\\
11.1371237458194	-4.2810025516034e-17\\
11.2374581939799	-3.80263733160126e-17\\
11.3377926421405	-3.35702000880757e-17\\
11.438127090301	-2.9438459435736e-17\\
11.5384615384615	-2.56220729777326e-17\\
11.6387959866221	-2.21069014598545e-17\\
11.7391304347826	-1.88749426462942e-17\\
11.8394648829431	-1.590603850129e-17\\
11.9397993311037	-1.31805934714318e-17\\
12.0401337792642	-1.06842244463434e-17\\
12.1404682274247	-8.41565162816959e-18\\
12.2408026755853	-6.3977509309457e-18\\
12.3411371237458	-4.6836205851354e-18\\
12.4414715719064	-3.33530810764084e-18\\
12.5418060200669	-2.36872391160344e-18\\
12.6421404682274	-1.7256027165721e-18\\
12.742474916388	-1.31219121696736e-18\\
12.8428093645485	-1.04661508768711e-18\\
12.943143812709	-8.72843106662691e-19\\
13.0434782608696	-7.5565657356239e-19\\
13.1438127090301	-6.73707183710064e-19\\
13.2441471571906	-6.13559265239423e-19\\
13.3444816053512	-5.6690463732011e-19\\
13.4448160535117	-5.28491419194773e-19\\
13.5451505016722	-4.9496609909831e-19\\
13.6454849498328	-4.64174047265003e-19\\
13.7458193979933	-4.34726888281881e-19\\
13.8461538461538	-4.05733132781191e-19\\
13.9464882943144	-3.76628031995963e-19\\
14.0468227424749	-3.47064325664289e-19\\
14.1471571906355	-3.1684104467421e-19\\
14.247491638796	-2.85856457841223e-19\\
14.3478260869565	-2.54076551303298e-19\\
14.4481605351171	-2.21513636077609e-19\\
14.5484949832776	-1.8821164510184e-19\\
14.6488294314381	-1.54235905652193e-19\\
14.7491638795987	-1.19665938139821e-19\\
14.8494983277592	-8.45903291004083e-20\\
14.9498327759197	-4.9103039396492e-20\\
15.0501672240803	-1.33007182389424e-20\\
15.1505016722408	2.27192703252583e-20\\
15.2508361204013	5.88603101097502e-20\\
15.3511705685619	9.50276240650045e-20\\
15.4515050167224	1.31129093802354e-19\\
15.5518394648829	1.67075873989752e-19\\
15.6521739130435	2.02782855097935e-19\\
15.752508361204	2.38169005992179e-19\\
15.8528428093645	2.73157625997331e-19\\
15.9531772575251	3.07676522474697e-19\\
16.0535117056856	3.41658130540039e-19\\
16.1538461538462	3.71516626761634e-19\\
16.2541806020067	4.00927751734248e-19\\
16.3545150501672	4.29915137319935e-19\\
16.4548494983278	4.58375991973612e-19\\
16.5551839464883	4.86258696121954e-19\\
16.6555183946488	5.13517880254887e-19\\
16.7558528428094	5.40113490346084e-19\\
16.8561872909699	5.66010326147756e-19\\
16.9565217391304	5.91177658031813e-19\\
17.056856187291	6.1558890180233e-19\\
17.1571906354515	6.39221335628936e-19\\
17.257525083612	6.62055848412849e-19\\
17.3578595317726	6.84076713037547e-19\\
17.4581939799331	7.05271378162392e-19\\
17.5585284280936	7.25630273909221e-19\\
17.6588628762542	7.45146630148301e-19\\
17.7591973244147	7.63816303547059e-19\\
17.8595317725753	7.81637612568441e-19\\
17.9598662207358	7.98611178748102e-19\\
18.0602006688963	8.14739774172681e-19\\
18.1605351170569	8.30028173718987e-19\\
18.2608695652174	8.44483012609263e-19\\
18.3612040133779	8.58112647940595e-19\\
18.4615384615385	8.70927025616895e-19\\
18.561872909699	8.82937551475693e-19\\
18.6622073578595	8.9415696680855e-19\\
18.7625418060201	9.0459922867898e-19\\
18.8628762541806	9.14279394057433e-19\\
18.9632107023411	9.23213507684186e-19\\
19.0635451505017	9.31418494008577e-19\\
19.1638795986622	9.38912052070101e-19\\
19.2642140468227	9.45712553215023e-19\\
19.3645484949833	9.51838942775934e-19\\
19.4648829431438	9.57310644203221e-19\\
19.5652173913043	9.6214746799317e-19\\
19.6655518394649	9.66369523103009e-19\\
19.7658862876254	9.69997133740174e-19\\
19.866220735786	9.73050760060041e-19\\
19.9665551839465	9.75550923189531e-19\\
20.066889632107	9.77518134470106e-19\\
20.1672240802676	9.78972829615589e-19\\
20.2675585284281	9.79935306746515e-19\\
20.3678929765886	9.80425668267432e-19\\
20.4682274247492	9.80463767786071e-19\\
20.5685618729097	9.80069159363932e-19\\
20.6688963210702	9.7926105207594e-19\\
20.7692307692308	9.7805826734788e-19\\
20.8695652173913	9.76479200192172e-19\\
20.9698996655518	9.74541783770851e-19\\
21.0702341137124	9.72263457272735e-19\\
21.1705685618729	9.69661137733388e-19\\
21.2709030100334	9.66751193739877e-19\\
21.371237458194	9.6354942387142e-19\\
21.4715719063545	9.60071036566658e-19\\
21.5719063545151	9.56330634322173e-19\\
21.6722408026756	9.52342199352758e-19\\
21.7725752508361	9.48119083062746e-19\\
21.8729096989967	9.43673997532528e-19\\
21.9732441471572	9.39019009830135e-19\\
22.0735785953177	9.34165538700096e-19\\
22.1739130434783	9.29124353157973e-19\\
22.2742474916388	9.23905574174965e-19\\
22.3745819397993	9.18518677946471e-19\\
22.4749163879599	9.12972501121261e-19\\
22.5752508361204	9.07275248687774e-19\\
22.6755852842809	9.01434502868978e-19\\
22.7759197324415	8.95457234683395e-19\\
22.876254180602	8.89349816728639e-19\\
22.9765886287625	8.8311803760284e-19\\
23.0769230769231	8.7676711822878e-19\\
23.1772575250836	8.70301729624864e-19\\
23.2775919732441	8.6372601128714e-19\\
23.3779264214047	8.57043592452376e-19\\
23.4782608695652	8.50257613075777e-19\\
23.5785953177258	8.4337074677877e-19\\
23.6789297658863	8.36385224801697e-19\\
23.7792642140468	8.29302860679034e-19\\
23.8795986622074	8.22125076321359e-19\\
23.9799331103679	8.1485292831052e-19\\
24.0802675585284	8.07487135383658e-19\\
24.180602006689	8.0002810669362e-19\\
24.2809364548495	7.92475970093677e-19\\
24.38127090301	7.84830601187415e-19\\
24.4816053511706	7.77091653258601e-19\\
24.5819397993311	7.69258586399514e-19\\
24.6822742474916	7.61330698097689e-19\\
24.7826086956522	7.53307152629265e-19\\
24.8829431438127	7.45187011829363e-19\\
24.9832775919732	7.36969264421596e-19\\
25.0836120401338	7.28652856012289e-19\\
25.1839464882943	7.2023671869972e-19\\
25.2842809364548	7.11719799666618e-19\\
25.3846153846154	7.03101089835967e-19\\
25.4849498327759	6.94379651922616e-19\\
25.5852842809365	6.85554647326436e-19\\
25.685618729097	6.76625362220678e-19\\
25.7859531772575	6.6759123332852e-19\\
25.8862876254181	6.58451871750201e-19\\
25.9866220735786	6.49207086330304e-19\\
26.0869565217391	6.39856905500538e-19\\
26.1872909698997	6.3040159764765e-19\\
26.2876254180602	6.20841690635304e-19\\
26.3879598662207	6.11177988863841e-19\\
26.4882943143813	6.01411589550552e-19\\
26.5886287625418	5.91543897189201e-19\\
26.6889632107023	5.8157663591038e-19\\
26.7892976588629	5.7151186064339e-19\\
26.8896321070234	5.6135196579475e-19\\
26.9899665551839	5.51099692335877e-19\\
27.0903010033445	5.40758133525039e-19\\
27.190635451505	5.30330737411004e-19\\
27.2909698996656	5.19821308798492e-19\\
27.3913043478261	5.09234008280036e-19\\
27.4916387959866	4.98573349709413e-19\\
27.5919732441472	4.87844195737285e-19\\
27.6923076923077	4.77051751079521e-19\\
27.7926421404682	4.66201554665762e-19\\
27.8929765886288	4.55299469065029e-19\\
27.9933110367893	4.44351668776671e-19\\
28.0936454849498	4.33364626570839e-19\\
28.1939799331104	4.22345098054123e-19\\
28.2943143812709	4.11300105222502e-19\\
28.3946488294314	4.00236917589851e-19\\
28.494983277592	3.89163033319118e-19\\
28.5953177257525	3.7808615765914e-19\\
28.695652173913	3.67014181289114e-19\\
28.7959866220736	3.55955157422655e-19\\
28.8963210702341	3.44917277208072e-19\\
28.9966555183947	3.33908846249837e-19\\
29.0969899665552	3.22938258299176e-19\\
29.1973244147157	3.12013969888972e-19\\
29.2976588628763	3.01144474371117e-19\\
29.3979933110368	2.90338275519153e-19\\
29.4983277591973	2.79603861052902e-19\\
29.5986622073579	2.68949676450541e-19\\
29.6989966555184	2.58384099190037e-19\\
29.7993311036789	2.47915412359177e-19\\
29.8996655518395	2.37551779971346e-19\\
};
\addplot [color=mycolor2, forget plot, dashed]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	0\\
0.20066889632107	0\\
0.301003344481605	0\\
0.40133779264214	0\\
0.501672240802676	0\\
0.602006688963211	0\\
0.702341137123746	0\\
0.802675585284281	0\\
0.903010033444816	0\\
1.00334448160535	0\\
1.10367892976589	0\\
1.20401337792642	0\\
1.30434782608696	0\\
1.40468227424749	0\\
1.50501672240803	0\\
1.60535117056856	0\\
1.7056856187291	0\\
1.80602006688963	0\\
1.90635451505017	0\\
2.0066889632107	0\\
2.10702341137124	0\\
2.20735785953177	0\\
2.30769230769231	0\\
2.40802675585284	0\\
2.50836120401338	0\\
2.60869565217391	0\\
2.70903010033445	0\\
2.80936454849498	0\\
2.90969899665552	0\\
3.01003344481605	0\\
3.11036789297659	0\\
3.21070234113712	0\\
3.31103678929766	0\\
3.41137123745819	0\\
3.51170568561873	0\\
3.61204013377926	0\\
3.7123745819398	0\\
3.81270903010033	0\\
3.91304347826087	0\\
4.0133779264214	0\\
4.11371237458194	0\\
4.21404682274247	0\\
4.31438127090301	0\\
4.41471571906354	0\\
4.51505016722408	0\\
4.61538461538461	0\\
4.71571906354515	0\\
4.81605351170569	0\\
4.91638795986622	0\\
5.01672240802676	0\\
5.11705685618729	0\\
5.21739130434783	0\\
5.31772575250836	0\\
5.4180602006689	0\\
5.51839464882943	0\\
5.61872909698997	0\\
5.7190635451505	0\\
5.81939799331104	0\\
5.91973244147157	0\\
6.02006688963211	0\\
6.12040133779264	0\\
6.22073578595318	0\\
6.32107023411371	0\\
6.42140468227425	0\\
6.52173913043478	0\\
6.62207357859532	0\\
6.72240802675585	0\\
6.82274247491639	0\\
6.92307692307692	0\\
7.02341137123746	0\\
7.12374581939799	0\\
7.22408026755853	0\\
7.32441471571906	0\\
7.4247491638796	0\\
7.52508361204013	0\\
7.62541806020067	0\\
7.7257525083612	0\\
7.82608695652174	0\\
7.92642140468227	0\\
8.02675585284281	0\\
8.12709030100334	0\\
8.22742474916388	0\\
8.32775919732441	0\\
8.42809364548495	0\\
8.52842809364548	0\\
8.62876254180602	0\\
8.72909698996656	0\\
8.82943143812709	0\\
8.92976588628763	0\\
9.03010033444816	0\\
9.1304347826087	0\\
9.23076923076923	0\\
9.33110367892977	0\\
9.4314381270903	0\\
9.53177257525084	0\\
9.63210702341137	0\\
9.73244147157191	0\\
9.83277591973244	0\\
9.93311036789298	0\\
10.0334448160535	0\\
10.133779264214	0\\
10.2341137123746	0\\
10.3344481605351	0\\
10.4347826086957	0\\
10.5351170568562	0\\
10.6354515050167	0\\
10.7357859531773	0\\
10.8361204013378	0\\
10.9364548494983	0\\
11.0367892976589	0\\
11.1371237458194	0\\
11.2374581939799	0\\
11.3377926421405	0\\
11.438127090301	0\\
11.5384615384615	0\\
11.6387959866221	0\\
11.7391304347826	0\\
11.8394648829431	0\\
11.9397993311037	0\\
12.0401337792642	0\\
12.1404682274247	0\\
12.2408026755853	0\\
12.3411371237458	0\\
12.4414715719064	0\\
12.5418060200669	0\\
12.6421404682274	0\\
12.742474916388	0\\
12.8428093645485	0\\
12.943143812709	0\\
13.0434782608696	0\\
13.1438127090301	0\\
13.2441471571906	0\\
13.3444816053512	0\\
13.4448160535117	0\\
13.5451505016722	0\\
13.6454849498328	0\\
13.7458193979933	0\\
13.8461538461538	0\\
13.9464882943144	0\\
14.0468227424749	0\\
14.1471571906355	0\\
14.247491638796	0\\
14.3478260869565	0\\
14.4481605351171	0\\
14.5484949832776	0\\
14.6488294314381	0\\
14.7491638795987	0\\
14.8494983277592	0\\
14.9498327759197	0\\
15.0501672240803	0\\
15.1505016722408	0\\
15.2508361204013	0\\
15.3511705685619	0\\
15.4515050167224	0\\
15.5518394648829	0\\
15.6521739130435	0\\
15.752508361204	0\\
15.8528428093645	0\\
15.9531772575251	0\\
16.0535117056856	0\\
16.1538461538462	0\\
16.2541806020067	0\\
16.3545150501672	0\\
16.4548494983278	0\\
16.5551839464883	0\\
16.6555183946488	0\\
16.7558528428094	0\\
16.8561872909699	0\\
16.9565217391304	0\\
17.056856187291	0\\
17.1571906354515	0\\
17.257525083612	0\\
17.3578595317726	0\\
17.4581939799331	0\\
17.5585284280936	0\\
17.6588628762542	0\\
17.7591973244147	0\\
17.8595317725753	0\\
17.9598662207358	0\\
18.0602006688963	0\\
18.1605351170569	0\\
18.2608695652174	0\\
18.3612040133779	0\\
18.4615384615385	0\\
18.561872909699	0\\
18.6622073578595	0\\
18.7625418060201	0\\
18.8628762541806	0\\
18.9632107023411	0\\
19.0635451505017	0\\
19.1638795986622	0\\
19.2642140468227	0\\
19.3645484949833	0\\
19.4648829431438	0\\
19.5652173913043	0\\
19.6655518394649	0\\
19.7658862876254	0\\
19.866220735786	0\\
19.9665551839465	0\\
20.066889632107	0\\
20.1672240802676	0\\
20.2675585284281	0\\
20.3678929765886	0\\
20.4682274247492	0\\
20.5685618729097	0\\
20.6688963210702	0\\
20.7692307692308	0\\
20.8695652173913	0\\
20.9698996655518	0\\
21.0702341137124	0\\
21.1705685618729	0\\
21.2709030100334	0\\
21.371237458194	0\\
21.4715719063545	0\\
21.5719063545151	0\\
21.6722408026756	0\\
21.7725752508361	0\\
21.8729096989967	0\\
21.9732441471572	0\\
22.0735785953177	0\\
22.1739130434783	0\\
22.2742474916388	0\\
22.3745819397993	0\\
22.4749163879599	0\\
22.5752508361204	0\\
22.6755852842809	0\\
22.7759197324415	0\\
22.876254180602	0\\
22.9765886287625	0\\
23.0769230769231	0\\
23.1772575250836	0\\
23.2775919732441	0\\
23.3779264214047	0\\
23.4782608695652	0\\
23.5785953177258	0\\
23.6789297658863	0\\
23.7792642140468	0\\
23.8795986622074	0\\
23.9799331103679	0\\
24.0802675585284	0\\
24.180602006689	0\\
24.2809364548495	0\\
24.38127090301	0\\
24.4816053511706	0\\
24.5819397993311	0\\
24.6822742474916	0\\
24.7826086956522	0\\
24.8829431438127	0\\
24.9832775919732	0\\
25.0836120401338	0\\
25.1839464882943	0\\
25.2842809364548	0\\
25.3846153846154	0\\
25.4849498327759	0\\
25.5852842809365	0\\
25.685618729097	0\\
25.7859531772575	0\\
25.8862876254181	0\\
25.9866220735786	0\\
26.0869565217391	0\\
26.1872909698997	0\\
26.2876254180602	0\\
26.3879598662207	0\\
26.4882943143813	0\\
26.5886287625418	0\\
26.6889632107023	0\\
26.7892976588629	0\\
26.8896321070234	0\\
26.9899665551839	0\\
27.0903010033445	0\\
27.190635451505	0\\
27.2909698996656	0\\
27.3913043478261	0\\
27.4916387959866	0\\
27.5919732441472	0\\
27.6923076923077	0\\
27.7926421404682	0\\
27.8929765886288	0\\
27.9933110367893	0\\
28.0936454849498	0\\
28.1939799331104	0\\
28.2943143812709	0\\
28.3946488294314	0\\
28.494983277592	0\\
28.5953177257525	0\\
28.695652173913	0\\
28.7959866220736	0\\
28.8963210702341	0\\
28.9966555183947	0\\
29.0969899665552	0\\
29.1973244147157	0\\
29.2976588628763	0\\
29.3979933110368	0\\
29.4983277591973	0\\
29.5986622073579	0\\
29.6989966555184	0\\
29.7993311036789	0\\
29.8996655518395	0\\
};
\addplot [color=mycolor3, forget plot, densely dashdotted]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	0\\
0.20066889632107	0\\
0.301003344481605	0\\
0.40133779264214	0\\
0.501672240802676	0\\
0.602006688963211	0\\
0.702341137123746	0\\
0.802675585284281	0\\
0.903010033444816	0\\
1.00334448160535	0\\
1.10367892976589	0\\
1.20401337792642	0\\
1.30434782608696	0\\
1.40468227424749	0\\
1.50501672240803	0\\
1.60535117056856	0\\
1.7056856187291	0\\
1.80602006688963	0\\
1.90635451505017	0\\
2.0066889632107	0\\
2.10702341137124	0\\
2.20735785953177	0\\
2.30769230769231	0\\
2.40802675585284	0\\
2.50836120401338	0\\
2.60869565217391	0\\
2.70903010033445	0\\
2.80936454849498	0\\
2.90969899665552	0\\
3.01003344481605	0\\
3.11036789297659	0\\
3.21070234113712	0\\
3.31103678929766	0\\
3.41137123745819	0\\
3.51170568561873	0\\
3.61204013377926	0\\
3.7123745819398	0\\
3.81270903010033	0\\
3.91304347826087	0\\
4.0133779264214	0\\
4.11371237458194	0\\
4.21404682274247	0\\
4.31438127090301	0\\
4.41471571906354	0\\
4.51505016722408	0\\
4.61538461538461	0\\
4.71571906354515	0\\
4.81605351170569	0\\
4.91638795986622	0\\
5.01672240802676	0\\
5.11705685618729	0\\
5.21739130434783	0\\
5.31772575250836	0\\
5.4180602006689	0\\
5.51839464882943	0\\
5.61872909698997	0\\
5.7190635451505	0\\
5.81939799331104	0\\
5.91973244147157	0\\
6.02006688963211	0\\
6.12040133779264	0\\
6.22073578595318	0\\
6.32107023411371	0\\
6.42140468227425	0\\
6.52173913043478	0\\
6.62207357859532	0\\
6.72240802675585	0\\
6.82274247491639	0\\
6.92307692307692	0\\
7.02341137123746	0\\
7.12374581939799	0\\
7.22408026755853	0\\
7.32441471571906	0\\
7.4247491638796	0\\
7.52508361204013	0\\
7.62541806020067	0\\
7.7257525083612	0\\
7.82608695652174	0\\
7.92642140468227	0\\
8.02675585284281	0\\
8.12709030100334	0\\
8.22742474916388	0\\
8.32775919732441	0\\
8.42809364548495	0\\
8.52842809364548	0\\
8.62876254180602	0\\
8.72909698996656	0\\
8.82943143812709	0\\
8.92976588628763	0\\
9.03010033444816	0\\
9.1304347826087	0\\
9.23076923076923	0\\
9.33110367892977	0\\
9.4314381270903	0\\
9.53177257525084	0\\
9.63210702341137	0\\
9.73244147157191	0\\
9.83277591973244	0\\
9.93311036789298	0\\
10.0334448160535	0\\
10.133779264214	0\\
10.2341137123746	0\\
10.3344481605351	0\\
10.4347826086957	0\\
10.5351170568562	0\\
10.6354515050167	0\\
10.7357859531773	0\\
10.8361204013378	0\\
10.9364548494983	0\\
11.0367892976589	0\\
11.1371237458194	0\\
11.2374581939799	0\\
11.3377926421405	0\\
11.438127090301	0\\
11.5384615384615	0\\
11.6387959866221	0\\
11.7391304347826	0\\
11.8394648829431	0\\
11.9397993311037	0\\
12.0401337792642	0\\
12.1404682274247	0\\
12.2408026755853	0\\
12.3411371237458	0\\
12.4414715719064	0\\
12.5418060200669	0\\
12.6421404682274	0\\
12.742474916388	0\\
12.8428093645485	0\\
12.943143812709	0\\
13.0434782608696	0\\
13.1438127090301	0\\
13.2441471571906	0\\
13.3444816053512	0\\
13.4448160535117	0\\
13.5451505016722	0\\
13.6454849498328	0\\
13.7458193979933	0\\
13.8461538461538	0\\
13.9464882943144	0\\
14.0468227424749	0\\
14.1471571906355	0\\
14.247491638796	0\\
14.3478260869565	0\\
14.4481605351171	0\\
14.5484949832776	0\\
14.6488294314381	0\\
14.7491638795987	0\\
14.8494983277592	0\\
14.9498327759197	0\\
15.0501672240803	0\\
15.1505016722408	0\\
15.2508361204013	0\\
15.3511705685619	0\\
15.4515050167224	0\\
15.5518394648829	0\\
15.6521739130435	0\\
15.752508361204	0\\
15.8528428093645	0\\
15.9531772575251	0\\
16.0535117056856	0\\
16.1538461538462	0\\
16.2541806020067	0\\
16.3545150501672	0\\
16.4548494983278	0\\
16.5551839464883	0\\
16.6555183946488	0\\
16.7558528428094	0\\
16.8561872909699	0\\
16.9565217391304	0\\
17.056856187291	0\\
17.1571906354515	0\\
17.257525083612	0\\
17.3578595317726	0\\
17.4581939799331	0\\
17.5585284280936	0\\
17.6588628762542	0\\
17.7591973244147	0\\
17.8595317725753	0\\
17.9598662207358	0\\
18.0602006688963	0\\
18.1605351170569	0\\
18.2608695652174	0\\
18.3612040133779	0\\
18.4615384615385	0\\
18.561872909699	0\\
18.6622073578595	0\\
18.7625418060201	0\\
18.8628762541806	0\\
18.9632107023411	0\\
19.0635451505017	0\\
19.1638795986622	0\\
19.2642140468227	0\\
19.3645484949833	0\\
19.4648829431438	0\\
19.5652173913043	0\\
19.6655518394649	0\\
19.7658862876254	0\\
19.866220735786	0\\
19.9665551839465	0\\
20.066889632107	0\\
20.1672240802676	0\\
20.2675585284281	0\\
20.3678929765886	0\\
20.4682274247492	0\\
20.5685618729097	0\\
20.6688963210702	0\\
20.7692307692308	0\\
20.8695652173913	0\\
20.9698996655518	0\\
21.0702341137124	0\\
21.1705685618729	0\\
21.2709030100334	0\\
21.371237458194	0\\
21.4715719063545	0\\
21.5719063545151	0\\
21.6722408026756	0\\
21.7725752508361	0\\
21.8729096989967	0\\
21.9732441471572	0\\
22.0735785953177	0\\
22.1739130434783	0\\
22.2742474916388	0\\
22.3745819397993	0\\
22.4749163879599	0\\
22.5752508361204	0\\
22.6755852842809	0\\
22.7759197324415	0\\
22.876254180602	0\\
22.9765886287625	0\\
23.0769230769231	0\\
23.1772575250836	0\\
23.2775919732441	0\\
23.3779264214047	0\\
23.4782608695652	0\\
23.5785953177258	0\\
23.6789297658863	0\\
23.7792642140468	0\\
23.8795986622074	0\\
23.9799331103679	0\\
24.0802675585284	0\\
24.180602006689	0\\
24.2809364548495	0\\
24.38127090301	0\\
24.4816053511706	0\\
24.5819397993311	0\\
24.6822742474916	0\\
24.7826086956522	0\\
24.8829431438127	0\\
24.9832775919732	0\\
25.0836120401338	0\\
25.1839464882943	0\\
25.2842809364548	0\\
25.3846153846154	0\\
25.4849498327759	0\\
25.5852842809365	0\\
25.685618729097	0\\
25.7859531772575	0\\
25.8862876254181	0\\
25.9866220735786	0\\
26.0869565217391	0\\
26.1872909698997	0\\
26.2876254180602	0\\
26.3879598662207	0\\
26.4882943143813	0\\
26.5886287625418	0\\
26.6889632107023	0\\
26.7892976588629	0\\
26.8896321070234	0\\
26.9899665551839	0\\
27.0903010033445	0\\
27.190635451505	0\\
27.2909698996656	0\\
27.3913043478261	0\\
27.4916387959866	0\\
27.5919732441472	0\\
27.6923076923077	0\\
27.7926421404682	0\\
27.8929765886288	0\\
27.9933110367893	0\\
28.0936454849498	0\\
28.1939799331104	0\\
28.2943143812709	0\\
28.3946488294314	0\\
28.494983277592	0\\
28.5953177257525	0\\
28.695652173913	0\\
28.7959866220736	0\\
28.8963210702341	0\\
28.9966555183947	0\\
29.0969899665552	0\\
29.1973244147157	0\\
29.2976588628763	0\\
29.3979933110368	0\\
29.4983277591973	0\\
29.5986622073579	0\\
29.6989966555184	0\\
29.7993311036789	0\\
29.8996655518395	0\\
};
\addplot [color=mycolor4, forget plot, densely dashed]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	2.71601371766292e-23\\
0.20066889632107	2.04966402381172e-23\\
0.301003344481605	1.77171718999487e-23\\
0.40133779264214	1.56979603172076e-23\\
0.501672240802676	1.41679219577373e-23\\
0.602006688963211	1.29512391014536e-23\\
0.702341137123746	1.1936179817771e-23\\
0.802675585284281	1.10521927268043e-23\\
0.903010033444816	1.02556024175246e-23\\
1.00334448160535	9.51917321077251e-24\\
1.10367892976589	-1.65245504739417e-18\\
1.20401337792642	-3.36923711438436e-18\\
1.30434782608696	-4.24186286272997e-18\\
1.40468227424749	-5.55118633815719e-18\\
1.50501672240803	-7.0336677198195e-18\\
1.60535117056856	-9.06052609077187e-18\\
1.7056856187291	-1.19385511248701e-17\\
1.80602006688963	-1.52976504239435e-17\\
1.90635451505017	-1.90258469015816e-17\\
2.0066889632107	-2.29758593967124e-17\\
2.10702341137124	-2.74055869313082e-17\\
2.20735785953177	-3.2014040050152e-17\\
2.30769230769231	-3.6785017109606e-17\\
2.40802675585284	-4.17152334884455e-17\\
2.50836120401338	-4.68267756813987e-17\\
2.60869565217391	-5.21416459791612e-17\\
2.70903010033445	-5.7654981358664e-17\\
2.80936454849498	-6.33517744348679e-17\\
2.90969899665552	-6.92331194681862e-17\\
3.01003344481605	-7.52935060953232e-17\\
3.11036789297659	-8.14857977385359e-17\\
3.21070234113712	-8.77408759411911e-17\\
3.31103678929766	-9.40038417013158e-17\\
3.41137123745819	-1.00207289551993e-16\\
3.51170568561873	-1.06226569154843e-16\\
3.61204013377926	-1.11902152131045e-16\\
3.7123745819398	-1.17085071147347e-16\\
3.81270903010033	-1.21608162455709e-16\\
3.91304347826087	-1.25237072502833e-16\\
4.0133779264214	-1.27689945105342e-16\\
4.11371237458194	-1.28671476418438e-16\\
4.21404682274247	-1.2792208306277e-16\\
4.31438127090301	-1.25141477021277e-16\\
4.41471571906354	-1.20013509005739e-16\\
4.51505016722408	-1.12271380720348e-16\\
4.61538461538461	-1.01670056600943e-16\\
4.71571906354515	-8.79912407591011e-17\\
4.81605351170569	-7.11303186038803e-17\\
4.91638795986622	-5.11193199753579e-17\\
5.01672240802676	-2.80755955679611e-17\\
5.11705685618729	-2.24918406287666e-18\\
5.21739130434783	2.58779189575238e-17\\
5.31772575250836	5.56605218893427e-17\\
5.4180602006689	8.64272433163723e-17\\
5.51839464882943	1.17436491396162e-16\\
5.61872909698997	1.47799558206413e-16\\
5.7190635451505	1.76621679518796e-16\\
5.81939799331104	2.03165499711257e-16\\
5.91973244147157	2.26786195375474e-16\\
6.02006688963211	2.46858291667794e-16\\
6.12040133779264	2.62904215348731e-16\\
6.22073578595318	2.74701346449576e-16\\
6.32107023411371	2.82188661098926e-16\\
6.42140468227425	2.85386273737751e-16\\
6.52173913043478	2.84453764261377e-16\\
6.62207357859532	2.79711840251726e-16\\
6.72240802675585	2.71549183075259e-16\\
6.82274247491639	2.60369068922826e-16\\
6.92307692307692	2.4661628238439e-16\\
7.02341137123746	2.30762701558373e-16\\
7.12374581939799	2.13241993033101e-16\\
7.22408026755853	1.9443946952432e-16\\
7.32441471571906	1.74727742881099e-16\\
7.4247491638796	1.54454902123501e-16\\
7.52508361204013	1.33899446728941e-16\\
7.62541806020067	1.13278794034551e-16\\
7.7257525083612	9.2794349913367e-17\\
7.82608695652174	7.26339008760342e-17\\
7.92642140468227	5.29379992565712e-17\\
8.02675585284281	3.38039656979333e-17\\
8.12709030100334	1.53273072549994e-17\\
8.22742474916388	-2.38429111413671e-18\\
8.32775919732441	-1.92365263856827e-17\\
8.42809364548495	-3.51599994006383e-17\\
8.52842809364548	-5.00874374391102e-17\\
8.62876254180602	-6.3939570911343e-17\\
8.72909698996656	-7.66449682209616e-17\\
8.82943143812709	-8.81656776033007e-17\\
8.92976588628763	-9.8502740298847e-17\\
9.03010033444816	-1.07705385987934e-16\\
9.1304347826087	-1.15872958453879e-16\\
9.23076923076923	-1.22571733044579e-16\\
9.33110367892977	-1.25434980952408e-16\\
9.4314381270903	-1.25161327981912e-16\\
9.53177257525084	-1.23540843883543e-16\\
9.63210702341137	-1.20911346927906e-16\\
9.73244147157191	-1.17406685393262e-16\\
9.83277591973244	-1.13151218581552e-16\\
9.93311036789298	-1.08270591418603e-16\\
10.0334448160535	-1.02890398621419e-16\\
10.133779264214	-9.71333736267583e-17\\
10.2341137123746	-9.1116512510358e-17\\
10.3344481605351	-8.4948570643699e-17\\
10.4347826086957	-7.87281179986295e-17\\
10.5351170568562	-7.25422135059958e-17\\
10.6354515050167	-6.64656838251269e-17\\
10.7357859531773	-6.05609465443906e-17\\
10.8361204013378	-5.48782876187506e-17\\
10.9364548494983	-4.94564860721492e-17\\
11.0367892976589	-4.4323678583389e-17\\
11.1371237458194	-3.94983654926451e-17\\
11.2374581939799	-3.4990468316525e-17\\
11.3377926421405	-3.08023627836075e-17\\
11.438127090301	-2.69298460022455e-17\\
11.5384615384615	-2.33630547238375e-17\\
11.6387959866221	-2.00874204575052e-17\\
11.7391304347826	-1.70848185985923e-17\\
11.8394648829431	-1.43351675628249e-17\\
11.9397993311037	-1.18189330815454e-17\\
12.0401337792642	-9.52137247439825e-18\\
12.1404682274247	-7.43970557817268e-18\\
12.2408026755853	-5.59314057953729e-18\\
12.3411371237458	-4.02837485185357e-18\\
12.4414715719064	-2.80033509428642e-18\\
12.5418060200669	-1.9222519649127e-18\\
12.6421404682274	-1.3403471719485e-18\\
12.742474916388	-9.68857687302203e-19\\
12.8428093645485	-7.32952486307952e-19\\
12.943143812709	-5.81365913459569e-19\\
13.0434782608696	-4.81821203270473e-19\\
13.1438127090301	-4.14689582214315e-19\\
13.2441471571906	-3.67605631333613e-19\\
13.3444816053512	-3.32897274181473e-19\\
13.4448160535117	-3.05701041623012e-19\\
13.5451505016722	-2.82902595714894e-19\\
13.6454849498328	-2.6249475834442e-19\\
13.7458193979933	-2.431795656303e-19\\
13.8461538461538	-2.24120193996614e-19\\
13.9464882943144	-2.04783932027399e-19\\
14.0468227424749	-1.84841118354843e-19\\
14.1471571906355	-1.64099133185052e-19\\
14.247491638796	-1.42458676143821e-19\\
14.3478260869565	-1.19884409520897e-19\\
14.4481605351171	-9.63849863350487e-20\\
14.5484949832776	-7.199928852919e-20\\
14.6488294314381	-4.67868279775026e-20\\
14.7491638795987	-2.08209674819484e-20\\
14.8494983277592	5.8159214249057e-21\\
14.9498327759197	3.30359579967403e-20\\
15.0501672240803	6.07483088616142e-20\\
15.1505016722408	8.886107538547e-20\\
15.2508361204013	1.17282699945719e-19\\
15.3511705685619	1.45923021685818e-19\\
15.4515050167224	1.74694075302108e-19\\
15.5518394648829	2.03510694895422e-19\\
15.6521739130435	2.3229097391921e-19\\
15.752508361204	2.60956610141041e-19\\
15.8528428093645	2.89433164128506e-19\\
15.9531772575251	3.17650246070736e-19\\
16.0535117056856	3.45541646897823e-19\\
16.1538461538462	3.70090093899567e-19\\
16.2541806020067	3.94378098396721e-19\\
16.3545150501672	4.18392677164517e-19\\
16.4548494983278	4.42051546198339e-19\\
16.5551839464883	4.65303754421624e-19\\
16.6555183946488	4.8810407368161e-19\\
16.7558528428094	5.104122018975e-19\\
16.8561872909699	5.32192341973153e-19\\
16.9565217391304	5.53412853061032e-19\\
17.056856187291	5.74045955120599e-19\\
17.1571906354515	5.94067471788272e-19\\
17.257525083612	6.13456601633092e-19\\
17.3578595317726	6.32195711813084e-19\\
17.4581939799331	6.50270148347919e-19\\
17.5585284280936	6.67668058463178e-19\\
17.6588628762542	6.84380224364547e-19\\
17.7591973244147	7.00399904494675e-19\\
17.8595317725753	7.1572268186041e-19\\
17.9598662207358	7.30346317693673e-19\\
18.0602006688963	7.44270610740508e-19\\
18.1605351170569	7.57497260463767e-19\\
18.2608695652174	7.70029735176296e-19\\
18.3612040133779	7.81873143397804e-19\\
18.4615384615385	7.93034110305432e-19\\
18.561872909699	8.03520657736891e-19\\
18.6622073578595	8.13342088472914e-19\\
18.7625418060201	8.22508874756528e-19\\
18.8628762541806	8.31032550569861e-19\\
18.9632107023411	8.3892560740037e-19\\
19.0635451505017	8.46201393844253e-19\\
19.1638795986622	8.52874018082295e-19\\
19.2642140468227	8.58958252982143e-19\\
19.3645484949833	8.64469444851281e-19\\
19.4648829431438	8.69423424420985e-19\\
19.5652173913043	8.73836422210747e-19\\
19.6655518394649	8.77724986076434e-19\\
19.7658862876254	8.81105903723746e-19\\
19.866220735786	8.8399612876565e-19\\
19.9665551839465	8.86412710761846e-19\\
20.066889632107	8.88372729165265e-19\\
20.1672240802676	8.89893231866662e-19\\
20.2675585284281	8.90991177350482e-19\\
20.3678929765886	8.91683380422086e-19\\
20.4682274247492	8.91986462742334e-19\\
20.5685618729097	8.9191680541848e-19\\
20.6688963210702	8.91490506683796e-19\\
20.7692307692308	8.90723342147525e-19\\
20.8695652173913	8.8963072865355e-19\\
20.9698996655518	8.8822769130718e-19\\
21.0702341137124	8.86528833508994e-19\\
21.1705685618729	8.84548310808402e-19\\
21.2709030100334	8.82299806330458e-19\\
21.371237458194	8.79796510795494e-19\\
21.4715719063545	8.77051103692171e-19\\
21.5719063545151	8.74075738651537e-19\\
21.6722408026756	8.70882030001909e-19\\
21.7725752508361	8.67481042979198e-19\\
21.8729096989967	8.63883285782025e-19\\
21.9732441471572	8.60098704221636e-19\\
22.0735785953177	8.56136678597355e-19\\
22.1739130434783	8.5200602227884e-19\\
22.2742474916388	8.47714983248898e-19\\
22.3745819397993	8.43271247038129e-19\\
22.4749163879599	8.38681941417448e-19\\
22.5752508361204	8.33953643722669e-19\\
22.6755852842809	8.2909238889453e-19\\
22.7759197324415	8.24103680123792e-19\\
22.876254180602	8.18992500604353e-19\\
22.9765886287625	8.1376332668088e-19\\
23.0769230769231	8.08420142917955e-19\\
23.1772575250836	8.02966458400668e-19\\
23.2775919732441	7.97405323534928e-19\\
23.3779264214047	7.91739349673661e-19\\
23.4782608695652	7.85970728332536e-19\\
23.5785953177258	7.80101252212894e-19\\
23.6789297658863	7.74132337267439e-19\\
23.7792642140468	7.68065045257186e-19\\
23.8795986622074	7.61900107795861e-19\\
23.9799331103679	7.5563795034728e-19\\
24.0802675585284	7.4927871752964e-19\\
24.180602006689	7.42822299000637e-19\\
24.2809364548495	7.36268355370251e-19\\
24.38127090301	7.29616344829618e-19\\
24.4816053511706	7.22865550597494e-19\\
24.5819397993311	7.16015107563203e-19\\
24.6822742474916	7.09064030283956e-19\\
24.7826086956522	7.02011239908659e-19\\
24.8829431438127	6.94855592301548e-19\\
24.9832775919732	6.8759590484089e-19\\
25.0836120401338	6.80230983792343e-19\\
25.1839464882943	6.72759651402109e-19\\
25.2842809364548	6.65180771871942e-19\\
25.3846153846154	6.57493277528598e-19\\
25.4849498327759	6.49696194363861e-19\\
25.5852842809365	6.41788666418468e-19\\
25.685618729097	6.33769979496923e-19\\
25.7859531772575	6.25639584524167e-19\\
25.8862876254181	6.17397119079093e-19\\
25.9866220735786	6.09042428494668e-19\\
26.0869565217391	6.00575585541691e-19\\
26.1872909698997	5.9199690863477e-19\\
26.2876254180602	5.83306979392787e-19\\
26.3879598662207	5.7450665771782e-19\\
26.4882943143813	5.65597096268557e-19\\
26.5886287625418	5.56579753148616e-19\\
26.6889632107023	5.47456402651423e-19\\
26.7892976588629	5.38229144884637e-19\\
26.8896321070234	5.28900413058247e-19\\
26.9899665551839	5.19472979239796e-19\\
27.0903010033445	5.09949958922436e-19\\
27.190635451505	5.00334812454648e-19\\
27.2909698996656	4.90631346111159e-19\\
27.3913043478261	4.80843710284401e-19\\
27.4916387959866	4.70976396270342e-19\\
27.5919732441472	4.6103423128994e-19\\
27.6923076923077	4.51022371285015e-19\\
27.7926421404682	4.40946292808564e-19\\
27.8929765886288	4.30811782211234e-19\\
27.9933110367893	4.20624923923274e-19\\
28.0936454849498	4.10392086836048e-19\\
28.1939799331104	4.00119909023308e-19\\
28.2943143812709	3.89815281621268e-19\\
28.3946488294314	3.79485330274813e-19\\
28.494983277592	3.6913739684126e-19\\
28.5953177257525	3.58779018354116e-19\\
28.695652173913	3.48417906070863e-19\\
28.7959866220736	3.38061923341242e-19\\
28.8963210702341	3.2771906181052e-19\\
28.9966555183947	3.17397418899609e-19\\
29.0969899665552	3.07105172419778e-19\\
29.1973244147157	2.96850556283256e-19\\
29.2976588628763	2.86641835546344e-19\\
29.3979933110368	2.76487281203921e-19\\
29.4983277591973	2.66395144804253e-19\\
29.5986622073579	2.56373633457813e-19\\
29.6989966555184	2.46430885267912e-19\\
29.7993311036789	2.36574944112465e-19\\
29.8996655518395	2.26813736185006e-19\\
};
\addplot [color=mycolor5, forget plot, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	9.2584577073481e-24\\
0.20066889632107	6.98504960421839e-24\\
0.301003344481605	6.03609193602545e-24\\
0.40133779264214	5.34650407313958e-24\\
0.501672240802676	4.82383694566427e-24\\
0.602006688963211	4.40812955610059e-24\\
0.702341137123746	4.06119543538003e-24\\
0.802675585284281	3.75907094813202e-24\\
0.903010033444816	3.48679775803992e-24\\
1.00334448160535	3.23515565737006e-24\\
1.10367892976589	-1.77908869951848e-19\\
1.20401337792642	-3.5880654946413e-19\\
1.30434782608696	-4.45107976451434e-19\\
1.40468227424749	-5.769490403699e-19\\
1.50501672240803	-7.24678977394026e-19\\
1.60535117056856	-9.27326397254876e-19\\
1.7056856187291	-1.21566764897948e-18\\
1.80602006688963	-1.54646211949135e-18\\
1.90635451505017	-1.9042739023105e-18\\
2.0066889632107	-2.26996096625293e-18\\
2.10702341137124	-2.66429049965998e-18\\
2.20735785953177	-3.05150564724726e-18\\
2.30769230769231	-3.42664634964241e-18\\
2.40802675585284	-3.78663818902935e-18\\
2.50836120401338	-4.1310255351142e-18\\
2.60869565217391	-4.45920015214835e-18\\
2.70903010033445	-4.76872612369555e-18\\
2.80936454849498	-5.05727804113551e-18\\
2.90969899665552	-5.32407183812985e-18\\
3.01003344481605	-5.56782992963233e-18\\
3.11036789297659	-5.7852889734724e-18\\
3.21070234113712	-5.97313891164347e-18\\
3.31103678929766	-6.12941390279918e-18\\
3.41137123745819	-6.25185022241283e-18\\
3.51170568561873	-6.33642334972667e-18\\
3.61204013377926	-6.3792913580332e-18\\
3.7123745819398	-6.37818972376782e-18\\
3.81270903010033	-6.33122480842495e-18\\
3.91304347826087	-6.2358095251153e-18\\
4.0133779264214	-6.07630728587688e-18\\
4.11371237458194	-5.8022729189042e-18\\
4.21404682274247	-5.42827680885563e-18\\
4.31438127090301	-4.97925752575777e-18\\
4.41471571906354	-4.45603139959171e-18\\
4.51505016722408	-3.85675581624581e-18\\
4.61538461538461	-3.17857127459554e-18\\
4.71571906354515	-2.41955836636183e-18\\
4.81605351170569	-1.58103543108683e-18\\
4.91638795986622	-6.66145840755045e-19\\
5.01672240802676	3.21378463384796e-19\\
5.11705685618729	1.37391113941479e-18\\
5.21739130434783	2.47733643466647e-18\\
5.31772575250836	3.61488930332284e-18\\
5.4180602006689	4.77128804778945e-18\\
5.51839464882943	5.93040903791708e-18\\
5.61872909698997	7.07248123677278e-18\\
5.7190635451505	8.17754416631869e-18\\
5.81939799331104	9.22919103150242e-18\\
5.91973244147157	1.02117896037061e-17\\
6.02006688963211	1.11073848158631e-17\\
6.12040133779264	1.18989536518884e-17\\
6.22073578595318	1.25744802717911e-17\\
6.32107023411371	1.31250827178113e-17\\
6.42140468227425	1.35421247607792e-17\\
6.52173913043478	1.38191704189793e-17\\
6.62207357859532	1.39548412321997e-17\\
6.72240802675585	1.39512887199341e-17\\
6.82274247491639	1.3811636854261e-17\\
6.92307692307692	1.3540602229109e-17\\
7.02341137123746	1.31456729840197e-17\\
7.12374581939799	1.26357049535783e-17\\
7.22408026755853	1.20197112113942e-17\\
7.32441471571906	1.13083566605246e-17\\
7.4247491638796	1.05148781090137e-17\\
7.52508361204013	9.65303122444676e-18\\
7.62541806020067	8.73534923334944e-18\\
7.7257525083612	7.77381950420133e-18\\
7.82608695652174	6.78052455717732e-18\\
7.92642140468227	5.76650473782273e-18\\
8.02675585284281	4.74098320034136e-18\\
8.12709030100334	3.71251498730075e-18\\
8.22742474916388	2.68998017615044e-18\\
8.32775919732441	1.68157359155606e-18\\
8.42809364548495	6.93602205824413e-19\\
8.52842809364548	-2.68751050707266e-19\\
8.62876254180602	-1.20020708439546e-18\\
8.72909698996656	-2.09612663213426e-18\\
8.82943143812709	-2.95445512760219e-18\\
8.92976588628763	-3.77662343718694e-18\\
9.03010033444816	-4.56838369899706e-18\\
9.1304347826087	-5.33928608683167e-18\\
9.23076923076923	-6.0417488679351e-18\\
9.33110367892977	-6.42481364786947e-18\\
9.4314381270903	-6.55159806743e-18\\
9.53177257525084	-6.59975001030021e-18\\
9.63210702341137	-6.59709029232819e-18\\
9.73244147157191	-6.54945089165473e-18\\
9.83277591973244	-6.46089223738975e-18\\
9.93311036789298	-6.33520318604546e-18\\
10.0334448160535	-6.1761683003999e-18\\
10.133779264214	-5.98764063071012e-18\\
10.2341137123746	-5.77354185098844e-18\\
10.3344481605351	-5.53782468981616e-18\\
10.4347826086957	-5.28441596355842e-18\\
10.5351170568562	-5.01715223162804e-18\\
10.6354515050167	-4.73971622131574e-18\\
10.7357859531773	-4.45557940969526e-18\\
10.8361204013378	-4.16795394863765e-18\\
10.9364548494983	-3.87975518402934e-18\\
11.0367892976589	-3.59357438642921e-18\\
11.1371237458194	-3.31166002338798e-18\\
11.2374581939799	-3.0359049994878e-18\\
11.3377926421405	-2.76783730446879e-18\\
11.438127090301	-2.50861343349198e-18\\
11.5384615384615	-2.25901825389407e-18\\
11.6387959866221	-2.01948100234864e-18\\
11.7391304347826	-1.79012404770156e-18\\
11.8394648829431	-1.57087093846455e-18\\
11.9397993311037	-1.36166038988656e-18\\
12.0401337792642	-1.16285197194495e-18\\
12.1404682274247	-9.75946049996752e-19\\
12.2408026755853	-8.04610351408451e-19\\
12.3411371237458	-6.5524573328181e-19\\
12.4414715719064	-5.34973013354371e-19\\
12.5418060200669	-4.46471946690983e-19\\
12.6421404682274	-3.85255544623737e-19\\
12.742474916388	-3.43333529665357e-19\\
12.8428093645485	-3.13662601379157e-19\\
12.943143812709	-2.91477193202955e-19\\
13.0434782608696	-2.73835370291769e-19\\
13.1438127090301	-2.59017601495789e-19\\
13.2441471571906	-2.45953633905647e-19\\
13.3444816053512	-2.34007363138501e-19\\
13.4448160535117	-2.22790377571612e-19\\
13.5451505016722	-2.1206350338269e-19\\
13.6454849498328	-2.01679288920619e-19\\
13.7458193979933	-1.91547322651454e-19\\
13.8461538461538	-1.81612938784661e-19\\
13.9464882943144	-1.71844099968497e-19\\
14.0468227424749	-1.62223207309648e-19\\
14.1471571906355	-1.52741911488553e-19\\
14.247491638796	-1.43397781697781e-19\\
14.3478260869565	-1.34192141781989e-19\\
14.4481605351171	-1.25128649742753e-19\\
14.5484949832776	-1.16212356572366e-19\\
14.6488294314381	-1.07449077675031e-19\\
14.7491638795987	-9.88449706578666e-20\\
14.8494983277592	-9.04062505251488e-20\\
14.9498327759197	-8.21389973930199e-20\\
15.0501672240803	-7.40490271004986e-20\\
15.1505016722408	-6.61418050602161e-20\\
15.2508361204013	-5.84223898360831e-20\\
15.3511705685619	-5.08953976209364e-20\\
15.4515050167224	-4.3564981499675e-20\\
15.5518394648829	-3.64348209056519e-20\\
15.6521739130435	-2.95081188210604e-20\\
15.752508361204	-2.27876041490746e-20\\
15.8528428093645	-1.62755381315365e-20\\
15.9531772575251	-9.97372359557923e-21\\
16.0535117056856	-3.88351635761332e-21\\
16.1538461538462	1.42653286277908e-21\\
16.2541806020067	6.5496533375805e-21\\
16.3545150501672	1.15224601550997e-20\\
16.4548494983278	1.63244457752235e-20\\
16.5551839464883	2.09549417006313e-20\\
16.6555183946488	2.54138065733109e-20\\
16.7558528428094	2.97012884484393e-20\\
16.8561872909699	3.38179841746544e-20\\
16.9565217391304	3.77648049710729e-20\\
17.056856187291	4.15429466814605e-20\\
17.1571906354515	4.51538638402369e-20\\
17.257525083612	4.8599246779869e-20\\
17.3578595317726	5.18810012245257e-20\\
17.4581939799331	5.50012298144846e-20\\
17.5585284280936	5.7962215446147e-20\\
17.6588628762542	6.07664057836509e-20\\
17.7591973244147	6.34163990523752e-20\\
17.8595317725753	6.59149307081088e-20\\
17.9598662207358	6.82648610546073e-20\\
18.0602006688963	7.04691634321975e-20\\
18.1605351170569	7.25309132553464e-20\\
18.2608695652174	7.44532774328943e-20\\
18.3612040133779	7.62395045426914e-20\\
18.4615384615385	7.78929153113962e-20\\
18.561872909699	7.94168937385304e-20\\
18.6622073578595	8.08148783355381e-20\\
18.7625418060201	8.20903539224245e-20\\
18.8628762541806	8.32468434876227e-20\\
18.9632107023411	8.42879002838986e-20\\
19.0635451505017	8.52171001643202e-20\\
19.1638795986622	8.60380339879029e-20\\
19.2642140468227	8.67543002328861e-20\\
19.3645484949833	8.73694979247627e-20\\
19.4648829431438	8.78872197822217e-20\\
19.5652173913043	8.83110457825213e-20\\
19.6655518394649	8.86445370263841e-20\\
19.7658862876254	8.88912300164575e-20\\
19.866220735786	8.9054631294257e-20\\
19.9665551839465	8.91382124275145e-20\\
20.066889632107	8.91454053048815e-20\\
20.1672240802676	8.9079597748863e-20\\
20.2675585284281	8.89441293959497e-20\\
20.3678929765886	8.87422878454976e-20\\
20.4682274247492	8.84773050437916e-20\\
20.5685618729097	8.81523539452061e-20\\
20.6688963210702	8.77705453922504e-20\\
20.7692307692308	8.73349252002753e-20\\
20.8695652173913	8.6848471538474e-20\\
20.9698996655518	8.63140924636608e-20\\
21.0702341137124	8.57346237637992e-20\\
21.1705685618729	8.51128269250142e-20\\
21.2709030100334	8.4451387409474e-20\\
21.371237458194	8.3752913075563e-20\\
21.4715719063545	8.30199328744732e-20\\
21.5719063545151	8.22548956706131e-20\\
21.6722408026756	8.14601693508367e-20\\
21.7725752508361	8.06380400837044e-20\\
21.8729096989967	7.97907117505072e-20\\
21.9732441471572	7.8920305608712e-20\\
22.0735785953177	7.80288601028061e-20\\
22.1739130434783	7.71183308791486e-20\\
22.2742474916388	7.61905909259339e-20\\
22.3745819397993	7.52474309081837e-20\\
22.4749163879599	7.42905597036214e-20\\
22.5752508361204	7.33216049648934e-20\\
22.6755852842809	7.23421139746151e-20\\
22.7759197324415	7.13535545595855e-20\\
22.876254180602	7.03573161243202e-20\\
22.9765886287625	6.93547109219594e-20\\
23.0769230769231	6.83469753107969e-20\\
23.1772575250836	6.73352712241944e-20\\
23.2775919732441	6.6320687752439e-20\\
23.3779264214047	6.53042427785687e-20\\
23.4782608695652	6.42868847432514e-20\\
23.5785953177258	6.32694945657513e-20\\
23.6789297658863	6.22528875343901e-20\\
23.7792642140468	6.12378154218363e-20\\
23.8795986622074	6.02249685253827e-20\\
23.9799331103679	5.92149779630721e-20\\
24.0802675585284	5.82084178540328e-20\\
24.180602006689	5.72058076930315e-20\\
24.2809364548495	5.62076147234445e-20\\
24.38127090301	5.52142563578682e-20\\
24.4816053511706	5.42261026611693e-20\\
24.5819397993311	5.32434788362529e-20\\
24.6822742474916	5.22666678137935e-20\\
24.7826086956522	5.12959127205484e-20\\
24.8829431438127	5.03314195278349e-20\\
24.9832775919732	4.93733595807749e-20\\
25.0836120401338	4.84218722200002e-20\\
25.1839464882943	4.74770672976107e-20\\
25.2842809364548	4.65390277947798e-20\\
25.3846153846154	4.56078123073706e-20\\
25.4849498327759	4.46834575588187e-20\\
25.5852842809365	4.3765980907977e-20\\
25.685618729097	4.28553827237429e-20\\
25.7859531772575	4.19516488043833e-20\\
25.8862876254181	4.10547526710447e-20\\
25.9866220735786	4.0164657835617e-20\\
26.0869565217391	3.92813199588366e-20\\
26.1872909698997	3.84046890129571e-20\\
26.2876254180602	3.75347112425363e-20\\
26.3879598662207	3.66713311459747e-20\\
26.4882943143813	3.58144932820256e-20\\
26.5886287625418	3.49641440405339e-20\\
26.6889632107023	3.41202332589049e-20\\
26.7892976588629	3.32827157587546e-20\\
26.8896321070234	3.24515527365004e-20\\
26.9899665551839	3.16267130961135e-20\\
27.0903010033445	3.08081746025916e-20\\
27.190635451505	2.99959249563465e-20\\
27.2909698996656	2.91899626873219e-20\\
27.3913043478261	2.83902979956528e-20\\
27.4916387959866	2.75969534390662e-20\\
27.5919732441472	2.68099644473395e-20\\
27.6923076923077	2.60293797945142e-20\\
27.7926421404682	2.52552618571941e-20\\
27.8929765886288	2.44876868538056e-20\\
27.9933110367893	2.3726744853413e-20\\
28.0936454849498	2.29725397347836e-20\\
28.1939799331104	2.22251890308114e-20\\
28.2943143812709	2.14848236012348e-20\\
28.3946488294314	2.07515873150374e-20\\
28.494983277592	2.00256364778519e-20\\
28.5953177257525	1.93071393050269e-20\\
28.695652173913	1.85962752182521e-20\\
28.7959866220736	1.78932340814229e-20\\
28.8963210702341	1.71982153975526e-20\\
28.9966555183947	1.65114273502342e-20\\
29.0969899665552	1.58330858793998e-20\\
29.1973244147157	1.51634136057141e-20\\
29.2976588628763	1.45026388247745e-20\\
29.3979933110368	1.38509943152323e-20\\
29.4983277591973	1.32087162486477e-20\\
29.5986622073579	1.257604299273e-20\\
29.6989966555184	1.19532139221253e-20\\
29.7993311036789	1.13404682467079e-20\\
29.8996655518395	1.073804378634e-20\\
};
\end{axis}


\begin{axis}[%
width=4cm,
height=4cm,
at={(5.5cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
%xlabel={Time (ms)},
ymin=-6e-16,
ymax=6e-16,
ytick={-5e-16, 0, 5e-16}, yticklabels={-5,0,5},
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
ylabel={Magnetic field ($\SI{}{\pico\tesla}$)},
axis background/.style={fill=white},
title style={font=\normalsize},
title={{\bf MMG} ($x_\mathrm{t}^{\parallel}$-component)},
%legend style={legend cell align=left, align=left, draw=white!15!white, {at={(10cm,4cm)}}}
legend style={legend cell align=left, align=left, legend columns=-1, {at={(9.5cm,6cm)}}}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	1.49540467628745e-22\\
0.20066889632107	1.12993657421412e-22\\
0.301003344481605	9.77605198682421e-23\\
0.40133779264214	8.66999005344441e-23\\
0.501672240802676	7.83228866971351e-23\\
0.602006688963211	7.16631820716111e-23\\
0.702341137123746	6.61057346160342e-23\\
0.802675585284281	6.12653414962244e-23\\
0.903010033444816	5.69023660167633e-23\\
1.00334448160535	5.28659406573824e-23\\
1.10367892976589	-1.68965693304354e-17\\
1.20401337792642	-3.41228464003889e-17\\
1.30434782608696	-4.24059773035896e-17\\
1.40468227424749	-5.50224871485276e-17\\
1.50501672240803	-6.91574460579592e-17\\
1.60535117056856	-8.84990058130827e-17\\
1.7056856187291	-1.15948611641923e-16\\
1.80602006688963	-1.47369850998053e-16\\
1.90635451505017	-1.81224907736667e-16\\
2.0066889632107	-2.15611343081073e-16\\
2.10702341137124	-2.52272546352357e-16\\
2.20735785953177	-2.8775537221559e-16\\
2.30769230769231	-3.21474280132801e-16\\
2.40802675585284	-3.53033347888689e-16\\
2.50836120401338	-3.82281023062762e-16\\
2.60869565217391	-4.09047975711377e-16\\
2.70903010033445	-4.33016906509023e-16\\
2.80936454849498	-4.53905847531276e-16\\
2.90969899665552	-4.7156859183494e-16\\
3.01003344481605	-4.85812657631325e-16\\
3.11036789297659	-4.96309742191352e-16\\
3.21070234113712	-5.02768769357594e-16\\
3.31103678929766	-5.05022567605089e-16\\
3.41137123745819	-5.02884682039817e-16\\
3.51170568561873	-4.96117426108848e-16\\
3.61204013377926	-4.84613943515442e-16\\
3.7123745819398	-4.68486799605585e-16\\
3.81270903010033	-4.48060171364609e-16\\
3.91304347826087	-4.23831742429082e-16\\
4.0133779264214	-3.92829305194108e-16\\
4.11371237458194	-3.42544722883107e-16\\
4.21404682274247	-2.78083377668264e-16\\
4.31438127090301	-2.07748431493185e-16\\
4.41471571906354	-1.33419388160922e-16\\
4.51505016722408	-5.61926923556419e-17\\
4.61538461538461	2.2899142248075e-17\\
4.71571906354515	1.02515667051893e-16\\
4.81605351170569	1.80911096080495e-16\\
4.91638795986622	2.56284237391732e-16\\
5.01672240802676	3.26858389215742e-16\\
5.11705685618729	3.9054621397508e-16\\
5.21739130434783	4.4501061500778e-16\\
5.31772575250836	4.88233743733439e-16\\
5.4180602006689	5.18744842729518e-16\\
5.51839464882943	5.35455392218857e-16\\
5.61872909698997	5.37807135633109e-16\\
5.7190635451505	5.2606363622276e-16\\
5.81939799331104	5.0113548030755e-16\\
5.91973244147157	4.64298825946255e-16\\
6.02006688963211	4.17296740314608e-16\\
6.12040133779264	3.62350564526596e-16\\
6.22073578595318	3.01767463099924e-16\\
6.32107023411371	2.37735132674439e-16\\
6.42140468227425	1.72483369196672e-16\\
6.52173913043478	1.08220737435478e-16\\
6.62207357859532	4.67721921870545e-17\\
6.72240802675585	-1.04906324979853e-17\\
6.82274247491639	-6.2427126274984e-17\\
6.92307692307692	-1.08149641543283e-16\\
7.02341137123746	-1.47280852571649e-16\\
7.12374581939799	-1.79951504462624e-16\\
7.22408026755853	-2.0645343904871e-16\\
7.32441471571906	-2.2692130592099e-16\\
7.4247491638796	-2.4133063400575e-16\\
7.52508361204013	-2.49661828628044e-16\\
7.62541806020067	-2.51960759949194e-16\\
7.7257525083612	-2.48373583174729e-16\\
7.82608695652174	-2.3918870873908e-16\\
7.92642140468227	-2.24763096367394e-16\\
8.02675585284281	-2.05408957291181e-16\\
8.12709030100334	-1.81413708725359e-16\\
8.22742474916388	-1.53120739685609e-16\\
8.32775919732441	-1.20893772085116e-16\\
8.42809364548495	-8.50253435335048e-17\\
8.52842809364548	-4.57723969933373e-17\\
8.62876254180602	-3.46058516342585e-18\\
8.72909698996656	4.15451278729312e-17\\
8.82943143812709	8.89957515028131e-17\\
8.92976588628763	1.38857476102692e-16\\
9.03010033444816	1.91399859174931e-16\\
9.1304347826087	2.47151844466457e-16\\
9.23076923076923	3.01579384664373e-16\\
9.33110367892977	3.32232607713052e-16\\
9.4314381270903	3.43849534848592e-16\\
9.53177257525084	3.51316543638928e-16\\
9.63210702341137	3.56622775523144e-16\\
9.73244147157191	3.59870614393116e-16\\
9.83277591973244	3.6102643344481e-16\\
9.93311036789298	3.60057822675522e-16\\
10.0334448160535	3.56962693305147e-16\\
10.133779264214	3.51779400602684e-16\\
10.2341137123746	3.44588609281166e-16\\
10.3344481605351	3.35510272123424e-16\\
10.4347826086957	3.24697690518419e-16\\
10.5351170568562	3.12330059687704e-16\\
10.6354515050167	2.98604502753312e-16\\
10.7357859531773	2.83728290306855e-16\\
10.8361204013378	2.6791170391181e-16\\
10.9364548494983	2.51361795705955e-16\\
11.0367892976589	2.34277106994798e-16\\
11.1371237458194	2.16843252481614e-16\\
11.2374581939799	1.99229176334973e-16\\
11.3377926421405	1.81583880902225e-16\\
11.438127090301	1.6403358504698e-16\\
11.5384615384615	1.46679630688321e-16\\
11.6387959866221	1.29597980633957e-16\\
11.7391304347826	1.12841774828103e-16\\
11.8394648829431	9.64492955707412e-17\\
11.9397993311037	8.04614716757496e-17\\
12.0401337792642	6.49565081678833e-17\\
12.1404682274247	5.01125224313145e-17\\
12.2408026755853	3.62977736080167e-17\\
12.3411371237458	2.41215082115028e-17\\
12.4414715719064	1.42598260090661e-17\\
12.5418060200669	7.00154881990377e-18\\
12.6421404682274	2.00724879927187e-18\\
12.742474916388	-1.37876946466804e-18\\
12.8428093645485	-3.74113145120333e-18\\
12.943143812709	-5.47528189606769e-18\\
13.0434782608696	-6.82324106808485e-18\\
13.1438127090301	-7.92858432041598e-18\\
13.2441471571906	-8.87753678975558e-18\\
13.3444816053512	-9.72188264284251e-18\\
13.4448160535117	-1.04931688306081e-17\\
13.5451505016722	-1.1210830808042e-17\\
13.6454849498328	-1.18869479992593e-17\\
13.7458193979933	-1.25290705329977e-17\\
13.8461538461538	-1.31419334802364e-17\\
13.9464882943144	-1.37285066286475e-17\\
14.0468227424749	-1.42906450853601e-17\\
14.1471571906355	-1.48294976646978e-17\\
14.247491638796	-1.53457662941683e-17\\
14.3478260869565	-1.58398725210956e-17\\
14.4481605351171	-1.63120653748868e-17\\
14.5484949832776	-1.67624917514189e-17\\
14.6488294314381	-1.719124261583e-17\\
14.7491638795987	-1.75983833904135e-17\\
14.8494983277592	-1.7983973952007e-17\\
14.9498327759197	-1.83480817006659e-17\\
15.0501672240803	-1.86907899827415e-17\\
15.1505016722408	-1.90122033755124e-17\\
15.2508361204013	-1.93124508310489e-17\\
15.3511705685619	-1.95916873541782e-17\\
15.4515050167224	-1.98500946683273e-17\\
15.5518394648829	-2.00878811824872e-17\\
15.6521739130435	-2.03052814729629e-17\\
15.752508361204	-2.05025554365469e-17\\
15.8528428093645	-2.06799871951388e-17\\
15.9531772575251	-2.08378838638658e-17\\
16.0535117056856	-2.09765742020245e-17\\
16.1538461538462	-2.10837784969591e-17\\
16.2541806020067	-2.11761221908676e-17\\
16.3545150501672	-2.12538727916796e-17\\
16.4548494983278	-2.13172031585999e-17\\
16.5551839464883	-2.13663524381723e-17\\
16.6555183946488	-2.14015803471138e-17\\
16.7558528428094	-2.14231651638392e-17\\
16.8561872909699	-2.14314015235204e-17\\
16.9565217391304	-2.142659827794e-17\\
17.056856187291	-2.14090764740534e-17\\
17.1571906354515	-2.13791674995234e-17\\
17.257525083612	-2.13372114015629e-17\\
17.3578595317726	-2.12835553394468e-17\\
17.4581939799331	-2.12185521968537e-17\\
17.5585284280936	-2.11425593249942e-17\\
17.6588628762542	-2.10559373904847e-17\\
17.7591973244147	-2.09590493338632e-17\\
17.8595317725753	-2.08522594151482e-17\\
17.9598662207358	-2.07359323495762e-17\\
18.0602006688963	-2.06104324979265e-17\\
18.1605351170569	-2.04761231431322e-17\\
18.2608695652174	-2.03333658023539e-17\\
18.3612040133779	-2.01825196143099e-17\\
18.4615384615385	-2.00239407532586e-17\\
18.561872909699	-1.98579818949531e-17\\
18.6622073578595	-1.96849917195472e-17\\
18.7625418060201	-1.95053144548556e-17\\
18.8628762541806	-1.9319289442993e-17\\
18.9632107023411	-1.91272507556737e-17\\
19.0635451505017	-1.89295268384577e-17\\
19.1638795986622	-1.87264401904003e-17\\
19.2642140468227	-1.851830708782e-17\\
19.3645484949833	-1.8305437331481e-17\\
19.4648829431438	-1.8088134040519e-17\\
19.5652173913043	-1.78666934711314e-17\\
19.6655518394649	-1.76414048653526e-17\\
19.7658862876254	-1.74125503262203e-17\\
19.866220735786	-1.71804047171165e-17\\
19.9665551839465	-1.6945235579063e-17\\
20.066889632107	-1.67073030755344e-17\\
20.1672240802676	-1.64668599456885e-17\\
20.2675585284281	-1.62241514868138e-17\\
20.3678929765886	-1.59794155469005e-17\\
20.4682274247492	-1.57328825337931e-17\\
20.5685618729097	-1.54847754454176e-17\\
20.6688963210702	-1.52353099096258e-17\\
20.7692307692308	-1.49846942449649e-17\\
20.8695652173913	-1.47331295271214e-17\\
20.9698996655518	-1.44808096763131e-17\\
21.0702341137124	-1.42279215481495e-17\\
21.1705685618729	-1.39746450415425e-17\\
21.2709030100334	-1.37211532197685e-17\\
21.371237458194	-1.34676124274467e-17\\
21.4715719063545	-1.32141824291455e-17\\
21.5719063545151	-1.29610165492659e-17\\
21.6722408026756	-1.27082618220472e-17\\
21.7725752508361	-1.24560591405258e-17\\
21.8729096989967	-1.22045434136539e-17\\
21.9732441471572	-1.19538437363578e-17\\
22.0735785953177	-1.17040835400579e-17\\
22.1739130434783	-1.14553807775226e-17\\
22.2742474916388	-1.12078480788503e-17\\
22.3745819397993	-1.09615929280851e-17\\
22.4749163879599	-1.07167178349097e-17\\
22.5752508361204	-1.04733204998447e-17\\
22.6755852842809	-1.023149399558e-17\\
22.7759197324415	-9.99132692013818e-18\\
22.876254180602	-9.75290358454659e-18\\
22.9765886287625	-9.51630415473684e-18\\
23.0769230769231	-9.28160483784552e-18\\
23.1772575250836	-9.04887802367621e-18\\
23.2775919732441	-8.8181924468235e-18\\
23.3779264214047	-8.5896133430461e-18\\
23.4782608695652	-8.36320259251594e-18\\
23.5785953177258	-8.13901886175238e-18\\
23.6789297658863	-7.91711774987097e-18\\
23.7792642140468	-7.69755191594692e-18\\
23.8795986622074	-7.48037121125583e-18\\
23.9799331103679	-7.26562280424884e-18\\
24.0802675585284	-7.05335129460543e-18\\
24.180602006689	-6.84359883239831e-18\\
24.2809364548495	-6.63640522029266e-18\\
24.38127090301	-6.43180802061725e-18\\
24.4816053511706	-6.22984264674511e-18\\
24.5819397993311	-6.03054245787392e-18\\
24.6822742474916	-5.83393884270455e-18\\
24.7826086956522	-5.6400612985095e-18\\
24.8829431438127	-5.44893750926823e-18\\
24.9832775919732	-5.26059341149232e-18\\
25.0836120401338	-5.07505326222403e-18\\
25.1839464882943	-4.89233968948242e-18\\
25.2842809364548	-4.71247375824107e-18\\
25.3846153846154	-4.53547500983007e-18\\
25.4849498327759	-4.36136151839948e-18\\
25.5852842809365	-4.19014991867288e-18\\
25.685618729097	-4.0218554501004e-18\\
25.7859531772575	-3.85649199180373e-18\\
25.8862876254181	-3.69407208284673e-18\\
25.9866220735786	-3.53460695813822e-18\\
26.0869565217391	-3.37810656653186e-18\\
26.1872909698997	-3.22457958467726e-18\\
26.2876254180602	-3.07403344646142e-18\\
26.3879598662207	-2.92647434447239e-18\\
26.4882943143813	-2.78190725158334e-18\\
26.5886287625418	-2.64033592419527e-18\\
26.6889632107023	-2.50176291479987e-18\\
26.7892976588629	-2.36618957314207e-18\\
26.8896321070234	-2.23361606041729e-18\\
26.9899665551839	-2.10404134248522e-18\\
27.0903010033445	-1.97746319992513e-18\\
27.190635451505	-1.85387822174878e-18\\
27.2909698996656	-1.73328182043606e-18\\
27.3913043478261	-1.6156682180982e-18\\
27.4916387959866	-1.50103045367812e-18\\
27.5919732441472	-1.38936038291328e-18\\
27.6923076923077	-1.28064867508953e-18\\
27.7926421404682	-1.17488481588649e-18\\
27.8929765886288	-1.07205710712391e-18\\
27.9933110367893	-9.72152664336569e-19\\
28.0936454849498	-8.75157419073202e-19\\
28.1939799331104	-7.81056118227738e-19\\
28.2943143812709	-6.89832333046377e-19\\
28.3946488294314	-6.01468448429239e-19\\
28.494983277592	-5.15945676031363e-19\\
28.5953177257525	-4.33244051066089e-19\\
28.695652173913	-3.53342444396287e-19\\
28.7959866220736	-2.76218559728692e-19\\
28.8963210702341	-2.01848943457957e-19\\
28.9966555183947	-1.30208991187492e-19\\
29.0969899665552	-6.12729560165196e-20\\
29.1973244147157	4.98604106598796e-21\\
29.2976588628763	6.85960023712017e-20\\
29.3979933110368	1.29586040960076e-19\\
29.4983277591973	1.87986369617228e-19\\
29.5986622073579	2.43828280491793e-19\\
29.6989966555184	2.97144141334093e-19\\
29.7993311036789	3.47967365411367e-19\\
29.8996655518395	3.96332399439998e-19\\
};
\addlegendentry{Measurable signal}
\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	-5.03447768588179e-28\\
0.20066889632107	-4.06029154111596e-28\\
0.301003344481605	-3.73146129020923e-28\\
0.40133779264214	-3.50838967828961e-28\\
0.501672240802676	-3.35033763199633e-28\\
0.602006688963211	-3.23189127199514e-28\\
0.702341137123746	-3.13416969800421e-28\\
0.802675585284281	-3.04822694581579e-28\\
0.903010033444816	-2.9670417911989e-28\\
1.00334448160535	-2.88605871139399e-28\\
1.10367892976589	-3.6344650880795e-19\\
1.20401337792642	-7.08006144830772e-19\\
1.30434782608696	-8.3272111331778e-19\\
1.40468227424749	-1.03524089581446e-18\\
1.50501672240803	-1.24594047378327e-18\\
1.60535117056856	-1.53691249978443e-18\\
1.7056856187291	-1.95462183056901e-18\\
1.80602006688963	-2.38560491250945e-18\\
1.90635451505017	-2.77102537072722e-18\\
2.0066889632107	-3.04214751085647e-18\\
2.10702341137124	-3.18723821514587e-18\\
2.20735785953177	-3.09059774418491e-18\\
2.30769230769231	-2.69606525352072e-18\\
2.40802675585284	-1.94730931134776e-18\\
2.50836120401338	-7.84536292524888e-19\\
2.60869565217391	8.63768665216477e-19\\
2.70903010033445	3.07843964238839e-18\\
2.80936454849498	5.94464362997445e-18\\
2.90969899665552	9.56018164277927e-18\\
3.01003344481605	1.40419193090235e-17\\
3.11036789297659	1.95133903783476e-17\\
3.21070234113712	2.60981034431126e-17\\
3.31103678929766	3.3938424786873e-17\\
3.41137123745819	4.3200745206211e-17\\
3.51170568561873	5.4042879362804e-17\\
3.61204013377926	6.65999582310459e-17\\
3.7123745819398	8.10227594219327e-17\\
3.81270903010033	9.74873545639713e-17\\
3.91304347826087	1.16136253595001e-16\\
4.0133779264214	1.3702031462503e-16\\
4.11371237458194	1.59990440257943e-16\\
4.21404682274247	1.84894491332677e-16\\
4.31438127090301	2.11526597970327e-16\\
4.41471571906354	2.39452684832801e-16\\
4.51505016722408	2.68143727371062e-16\\
4.61538461538461	2.97011966033964e-16\\
4.71571906354515	3.25236833641678e-16\\
4.81605351170569	3.51719452352793e-16\\
4.91638795986622	3.75316968145941e-16\\
5.01672240802676	3.94945738705021e-16\\
5.11705685618729	4.09424954257868e-16\\
5.21739130434783	4.1752675518695e-16\\
5.31772575250836	4.18312158869274e-16\\
5.4180602006689	4.11225713869159e-16\\
5.51839464882943	3.95947450103739e-16\\
5.61872909698997	3.72492819991177e-16\\
5.7190635451505	3.41407497751417e-16\\
5.81939799331104	3.03615071929984e-16\\
5.91973244147157	2.60210925466618e-16\\
6.02006688963211	2.1253267504528e-16\\
6.12040133779264	1.62128635834763e-16\\
6.22073578595318	1.10450828584669e-16\\
6.32107023411371	5.87383037250599e-17\\
6.42140468227425	8.16314364426362e-18\\
6.52173913043478	-4.02024675606865e-17\\
6.62207357859532	-8.56057592340292e-17\\
6.72240802675585	-1.27607515885597e-16\\
6.82274247491639	-1.65883324311353e-16\\
6.92307692307692	-2.00188087532091e-16\\
7.02341137123746	-2.30473978007469e-16\\
7.12374581939799	-2.56875005551656e-16\\
7.22408026755853	-2.79557330904112e-16\\
7.32441471571906	-2.98665107601434e-16\\
7.4247491638796	-3.14385233687148e-16\\
7.52508361204013	-3.26963737602755e-16\\
7.62541806020067	-3.36631956334945e-16\\
7.7257525083612	-3.43562073984928e-16\\
7.82608695652174	-3.47896102378997e-16\\
7.92642140468227	-3.49774187213837e-16\\
8.02675585284281	-3.49315414229459e-16\\
8.12709030100334	-3.46596855407837e-16\\
8.22742474916388	-3.41669245770635e-16\\
8.32775919732441	-3.34584906121631e-16\\
8.42809364548495	-3.25404820990519e-16\\
8.52842809364548	-3.14193007009418e-16\\
8.62876254180602	-3.01019200991677e-16\\
8.72909698996656	-2.8596348158669e-16\\
8.82943143812709	-2.69099166160806e-16\\
8.92976588628763	-2.50431435736066e-16\\
9.03010033444816	-2.29738860904675e-16\\
9.1304347826087	-2.06196832404119e-16\\
9.23076923076923	-1.79293638761565e-16\\
9.33110367892977	-1.55861895382236e-16\\
9.4314381270903	-1.37359094752206e-16\\
9.53177257525084	-1.20201047413481e-16\\
9.63210702341137	-1.04015358421651e-16\\
9.73244147157191	-8.88891405300745e-17\\
9.83277591973244	-7.49068178485337e-17\\
9.93311036789298	-6.21220010831235e-17\\
10.0334448160535	-5.05558281087091e-17\\
10.133779264214	-4.01997834352979e-17\\
10.2341137123746	-3.10201989572524e-17\\
10.3344481605351	-2.29634194014969e-17\\
10.4347826086957	-1.5961013939738e-17\\
10.5351170568562	-9.93462847170401e-18\\
10.6354515050167	-4.80024959977494e-18\\
10.7357859531773	-4.71781937114476e-19\\
10.8361204013378	3.13608122042799e-18\\
10.9364548494983	6.10566072787449e-18\\
11.0367892976589	8.51468367370057e-18\\
11.1371237458194	1.0435134877338e-17\\
11.2374581939799	1.19324081649287e-17\\
11.3377926421405	1.306458414025e-17\\
11.438127090301	1.38816696412969e-17\\
11.5384615384615	1.44246876116084e-17\\
11.6387959866221	1.47246227835963e-17\\
11.7391304347826	1.48014026760859e-17\\
11.8394648829431	1.46633539049589e-17\\
11.9397993311037	1.4308143633833e-17\\
12.0401337792642	1.3727661074169e-17\\
12.1404682274247	1.29221409478533e-17\\
12.2408026755853	1.19305279404413e-17\\
12.3411371237458	1.08701752982558e-17\\
12.4414715719064	9.93141701150017e-18\\
12.5418060200669	9.26849115974145e-18\\
12.6421404682274	8.89456343023073e-18\\
12.742474916388	8.72514456135327e-18\\
12.8428093645485	8.67223826184106e-18\\
12.943143812709	8.67885322568125e-18\\
13.0434782608696	8.71377575511841e-18\\
13.1438127090301	8.76078880596165e-18\\
13.2441471571906	8.81156913155642e-18\\
13.3444816053512	8.86186294509899e-18\\
13.4448160535117	8.90952066777441e-18\\
13.5451505016722	8.95348833559625e-18\\
13.6454849498328	8.99328446720453e-18\\
13.7458193979933	9.02872561266048e-18\\
13.8461538461538	9.05978119708406e-18\\
13.9464882943144	9.08649655339668e-18\\
14.0468227424749	9.1089523291482e-18\\
14.1471571906355	9.12724343709295e-18\\
14.247491638796	9.14146852623561e-18\\
14.3478260869565	9.15172508586857e-18\\
14.4481605351171	9.15810751786801e-18\\
14.5484949832776	9.16070672182406e-18\\
14.6488294314381	9.15961040094924e-18\\
14.7491638795987	9.1549036636007e-18\\
14.8494983277592	9.14666969770101e-18\\
14.9498327759197	9.13499040749097e-18\\
15.0501672240803	9.1199469631329e-18\\
15.1505016722408	9.10162024628694e-18\\
15.2508361204013	9.08009119218079e-18\\
15.3511705685619	9.05544103614066e-18\\
15.4515050167224	9.0277514764949e-18\\
15.5518394648829	8.99710476617266e-18\\
15.6521739130435	8.96358374490912e-18\\
15.752508361204	8.92727182298701e-18\\
15.8528428093645	8.88825292597304e-18\\
15.9531772575251	8.84661140872412e-18\\
16.0535117056856	8.80243194578701e-18\\
16.1538461538462	8.75982589620183e-18\\
16.2541806020067	8.71519583723305e-18\\
16.3545150501672	8.66862871626188e-18\\
16.4548494983278	8.62020414669678e-18\\
16.5551839464883	8.56999673305413e-18\\
16.6555183946488	8.51807748084603e-18\\
16.7558528428094	8.46451467167939e-18\\
16.8561872909699	8.40937442071638e-18\\
16.9565217391304	8.35272103510518e-18\\
17.056856187291	8.29461724329004e-18\\
17.1571906354515	8.23512433884427e-18\\
17.257525083612	8.17430226655075e-18\\
17.3578595317726	8.11220966963104e-18\\
17.4581939799331	8.0489039105989e-18\\
17.5585284280936	7.98444107469184e-18\\
17.6588628762542	7.91887596198252e-18\\
17.7591973244147	7.85226207270988e-18\\
17.8595317725753	7.78465158893417e-18\\
17.9598662207358	7.71609535483121e-18\\
18.0602006688963	7.64664285731403e-18\\
18.1605351170569	7.57634220811388e-18\\
18.2608695652174	7.50524012816475e-18\\
18.3612040133779	7.4333819349776e-18\\
18.4615384615385	7.36081153322144e-18\\
18.561872909699	7.28757140892514e-18\\
18.6622073578595	7.21370262736724e-18\\
18.7625418060201	7.13924483470496e-18\\
18.8628762541806	7.06423626332663e-18\\
18.9632107023411	6.9887137409354e-18\\
19.0635451505017	6.91271270320453e-18\\
19.1638795986622	6.83626720989979e-18\\
19.2642140468227	6.75940996431693e-18\\
19.3645484949833	6.68217233595753e-18\\
19.4648829431438	6.60458438611765e-18\\
19.5652173913043	6.52667489634403e-18\\
19.6655518394649	6.44847139956452e-18\\
19.7658862876254	6.37000021360674e-18\\
19.866220735786	6.29128647702425e-18\\
19.9665551839465	6.21235418703875e-18\\
20.066889632107	6.13322623929476e-18\\
20.1672240802676	6.05392446941676e-18\\
20.2675585284281	5.97446969608501e-18\\
20.3678929765886	5.89488176544833e-18\\
20.4682274247492	5.81517959676573e-18\\
20.5685618729097	5.73538122906741e-18\\
20.6688963210702	5.65550386869952e-18\\
20.7692307692308	5.57556393756688e-18\\
20.8695652173913	5.49557712196742e-18\\
20.9698996655518	5.41555842182699e-18\\
21.0702341137124	5.33552220022008e-18\\
21.1705685618729	5.25548223308778e-18\\
21.2709030100334	5.17545175885913e-18\\
21.371237458194	5.09544352811381e-18\\
21.4715719063545	5.015469852886e-18\\
21.5719063545151	4.93554265567427e-18\\
21.6722408026756	4.85567351801184e-18\\
21.7725752508361	4.77587372840752e-18\\
21.8729096989967	4.69615432964984e-18\\
21.9732441471572	4.61652616529657e-18\\
22.0735785953177	4.53699992531029e-18\\
22.1739130434783	4.45758619065866e-18\\
22.2742474916388	4.37829547687727e-18\\
22.3745819397993	4.2991382764157e-18\\
22.4749163879599	4.22012509973913e-18\\
22.5752508361204	4.14126651504946e-18\\
22.6755852842809	4.06257318653722e-18\\
22.7759197324415	3.98405591112467e-18\\
22.876254180602	3.90572565355045e-18\\
22.9765886287625	3.82759357975411e-18\\
23.0769230769231	3.74967108843851e-18\\
23.1772575250836	3.67196984079009e-18\\
23.2775919732441	3.59450178819751e-18\\
23.3779264214047	3.51727919795468e-18\\
23.4782608695652	3.44031467684576e-18\\
23.5785953177258	3.36362119253017e-18\\
23.6789297658863	3.28721209268826e-18\\
23.7792642140468	3.21110112182304e-18\\
23.8795986622074	3.13530243567959e-18\\
23.9799331103679	3.05983061322195e-18\\
24.0802675585284	2.98470066608856e-18\\
24.180602006689	2.90992804550472e-18\\
24.2809364548495	2.83552864660448e-18\\
24.38127090301	2.76151881008241e-18\\
24.4816053511706	2.68791532120547e-18\\
24.5819397993311	2.61473540610145e-18\\
24.6822742474916	2.54199672535346e-18\\
24.7826086956522	2.46971736483823e-18\\
24.8829431438127	2.39791582386265e-18\\
24.9832775919732	2.32661100056101e-18\\
25.0836120401338	2.2558221745883e-18\\
25.1839464882943	2.18556898714042e-18\\
25.2842809364548	2.1158714183148e-18\\
25.3846153846154	2.0467497618925e-18\\
25.4849498327759	1.97822459756736e-18\\
25.5852842809365	1.91031676071685e-18\\
25.685618729097	1.84304730977082e-18\\
25.7859531772575	1.77643749129754e-18\\
25.8862876254181	1.7105087028838e-18\\
25.9866220735786	1.64528245394926e-18\\
26.0869565217391	1.58078032459061e-18\\
26.1872909698997	1.51702392264184e-18\\
26.2876254180602	1.45403483902477e-18\\
26.3879598662207	1.39183460163715e-18\\
26.4882943143813	1.3304446278662e-18\\
26.5886287625418	1.26988617596071e-18\\
26.6889632107023	1.21018029541721e-18\\
26.7892976588629	1.15134777659188e-18\\
26.8896321070234	1.09340909972439e-18\\
26.9899665551839	1.03638438359048e-18\\
27.0903010033445	9.80293334004573e-19\\
27.190635451505	9.25155192349616e-19\\
27.2909698996656	8.70988684408558e-19\\
27.3913043478261	8.17811969674633e-19\\
27.4916387959866	7.65642591370119e-19\\
27.5919732441472	7.14497427412221e-19\\
27.6923076923077	6.6439264252034e-19\\
27.7926421404682	6.15343641684123e-19\\
27.8929765886288	5.67365025218365e-19\\
27.9933110367893	5.20470545581007e-19\\
28.0936454849498	4.74673066168217e-19\\
28.1939799331104	4.29984522268492e-19\\
28.2943143812709	3.86415884353995e-19\\
28.3946488294314	3.43977123870131e-19\\
28.494983277592	3.02677181684308e-19\\
28.5953177257525	2.62523939333932e-19\\
28.695652173913	2.23524193200584e-19\\
28.7959866220736	1.85683631716863e-19\\
28.8963210702341	1.49006815722028e-19\\
28.9966555183947	1.13497162024726e-19\\
29.0969899665552	7.91569302589644e-20\\
29.1973244147157	4.59872130705601e-20\\
29.2976588628763	1.39879296725139e-20\\
29.3979933110368	-1.6842177218973e-20\\
29.4983277591973	-4.65055410652579e-20\\
29.5986622073579	-7.50057678242953e-20\\
29.6989966555184	-1.0234762893828e-19\\
29.7993311036789	-1.28537051043883e-19\\
29.8996655518395	-1.53581102468611e-19\\
};
\addlegendentry{Active fibres}
\addplot [color=mycolor3, densely dashdotted]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	-7.78471331180883e-25\\
0.20066889632107	-6.18550901887033e-25\\
0.301003344481605	-5.61135797612617e-25\\
0.40133779264214	-5.21225303058588e-25\\
0.501672240802676	-4.92281626504206e-25\\
0.602006688963211	-4.69952404495379e-25\\
0.702341137123746	-4.51401886527056e-25\\
0.802675585284281	-4.34958333484925e-25\\
0.903010033444816	-4.19560766403231e-25\\
1.00334448160535	-4.04522249396966e-25\\
1.10367892976589	9.72105523699229e-19\\
1.20401337792642	1.9447872146709e-18\\
1.30434782608696	2.38287986365972e-18\\
1.40468227424749	3.05848185524622e-18\\
1.50501672240803	3.80389548715305e-18\\
1.60535117056856	4.82774596711877e-18\\
1.7056856187291	6.2883971074757e-18\\
1.80602006688963	7.93444902549185e-18\\
1.90635451505017	9.66555610163722e-18\\
2.0066889632107	1.13594459648798e-17\\
2.10702341137124	1.31019091065628e-17\\
2.20735785953177	1.46691013155219e-17\\
2.30769230769231	1.60048541398452e-17\\
2.40802675585284	1.70598922762365e-17\\
2.50836120401338	1.77935168700895e-17\\
2.60869565217391	1.81568289442029e-17\\
2.70903010033445	1.80860374864591e-17\\
2.80936454849498	1.75138847714369e-17\\
2.90969899665552	1.63722318650135e-17\\
3.01003344481605	1.45792848569571e-17\\
3.11036789297659	1.20392143841626e-17\\
3.21070234113712	8.65554844496156e-18\\
3.31103678929766	4.32909746929634e-18\\
3.41137123745819	-1.05311060724434e-18\\
3.51170568561873	-7.60493119856872e-18\\
3.61204013377926	-1.5421423435417e-17\\
3.7123745819398	-2.45899710630263e-17\\
3.81270903010033	-3.51977900370867e-17\\
3.91304347826087	-4.72929036228016e-17\\
4.0133779264214	-6.08878936585869e-17\\
4.11371237458194	-7.60395929828976e-17\\
4.21404682274247	-9.25789746557223e-17\\
4.31438127090301	-1.10220913145945e-16\\
4.41471571906354	-1.28610237737629e-16\\
4.51505016722408	-1.4733333253912e-16\\
4.61538461538461	-1.65942213573952e-16\\
4.71571906354515	-1.83851147592673e-16\\
4.81605351170569	-2.00311490290372e-16\\
4.91638795986622	-2.14569533293646e-16\\
5.01672240802676	-2.25940065008161e-16\\
5.11705685618729	-2.33707419071408e-16\\
5.21739130434783	-2.37159032168497e-16\\
5.31772575250836	-2.35802109787905e-16\\
5.4180602006689	-2.29417784709968e-16\\
5.51839464882943	-2.17954261299476e-16\\
5.61872909698997	-2.01577691702938e-16\\
5.7190635451505	-1.8078038412969e-16\\
5.81939799331104	-1.56267380482253e-16\\
5.91973244147157	-1.28816682220401e-16\\
6.02006688963211	-9.93224901015644e-17\\
6.12040133779264	-6.87750721841285e-17\\
6.22073578595318	-3.8069016267883e-17\\
6.32107023411371	-7.93860522286521e-18\\
6.42140468227425	2.09402972532068e-17\\
6.52173913043478	4.79673582015917e-17\\
6.62207357859532	7.27522347917842e-17\\
6.72240802675585	9.51017523176776e-17\\
6.82274247491639	1.14889830024343e-16\\
6.92307692307692	1.32038187074595e-16\\
7.02341137123746	1.46590237390285e-16\\
7.12374581939799	1.58694997973549e-16\\
7.22408026755853	1.68511643597354e-16\\
7.32441471571906	1.76178608852138e-16\\
7.4247491638796	1.81851701861085e-16\\
7.52508361204013	1.85708903026329e-16\\
7.62541806020067	1.87907441851974e-16\\
7.7257525083612	1.88565949534317e-16\\
7.82608695652174	1.87784668020985e-16\\
7.92642140468227	1.85655782442675e-16\\
8.02675585284281	1.82250314592784e-16\\
8.12709030100334	1.77614051625203e-16\\
8.22742474916388	1.71781996340786e-16\\
8.32775919732441	1.64789253071009e-16\\
8.42809364548495	1.56669862638427e-16\\
8.52842809364548	1.47457575830964e-16\\
8.62876254180602	1.37191897584886e-16\\
8.72909698996656	1.25915821751394e-16\\
8.82943143812709	1.13658510146885e-16\\
8.92976588628763	1.0040606182794e-16\\
9.03010033444816	8.60516171514145e-17\\
9.1304347826087	7.03710956313668e-17\\
9.23076923076923	5.40382562356276e-17\\
9.33110367892977	4.14450630442657e-17\\
9.4314381270903	3.23621230991049e-17\\
9.53177257525084	2.42549128308261e-17\\
9.63210702341137	1.68475853845807e-17\\
9.73244147157191	1.01710266620145e-17\\
9.83277591973244	4.25475315153006e-18\\
9.93311036789298	-8.91031056473006e-19\\
10.0334448160535	-5.27569931641728e-18\\
10.133779264214	-8.9258323183714e-18\\
10.2341137123746	-1.18819863464335e-17\\
10.3344481605351	-1.41951900382963e-17\\
10.4347826086957	-1.59235223914901e-17\\
10.5351170568562	-1.71290015903205e-17\\
10.6354515050167	-1.78749100209478e-17\\
10.7357859531773	-1.82236023342086e-17\\
10.8361204013378	-1.8234794343298e-17\\
10.9364548494983	-1.79642957641957e-17\\
11.0367892976589	-1.74631176383733e-17\\
11.1371237458194	-1.67768595195325e-17\\
11.2374581939799	-1.59452699309107e-17\\
11.3377926421405	-1.50018806396622e-17\\
11.438127090301	-1.39736488834627e-17\\
11.5384615384615	-1.28806137943218e-17\\
11.6387959866221	-1.17356866977238e-17\\
11.7391304347826	-1.0544842939666e-17\\
11.8394648829431	-9.30819169180817e-18\\
11.9397993311037	-8.02279633415469e-18\\
12.0401337792642	-6.68890190787858e-18\\
12.1404682274247	-5.322182371653e-18\\
12.2408026755853	-3.97315761210008e-18\\
12.3411371237458	-2.74284766743613e-18\\
12.4414715719064	-1.75900007588728e-18\\
12.5418060200669	-1.09537431874071e-18\\
12.6421404682274	-7.19841893512073e-19\\
12.742474916388	-5.42683155473713e-19\\
12.8428093645485	-4.83006022012111e-19\\
12.943143812709	-4.88734852805425e-19\\
13.0434782608696	-5.30202971207322e-19\\
13.1438127090301	-5.91054345810159e-19\\
13.2441471571906	-6.62215951248802e-19\\
13.3444816053512	-7.38607080852113e-19\\
13.4448160535117	-8.17339804561506e-19\\
13.5451505016722	-8.96751976328193e-19\\
13.6454849498328	-9.75876026138107e-19\\
13.7458193979933	-1.0541422704813e-18\\
13.8461538461538	-1.13121093680182e-18\\
13.9464882943144	-1.20687574147566e-18\\
14.0468227424749	-1.28100797932916e-18\\
14.1471571906355	-1.35352390835394e-18\\
14.247491638796	-1.42436569179131e-18\\
14.3478260869565	-1.49349030437717e-18\\
14.4481605351171	-1.56086314733139e-18\\
14.5484949832776	-1.62645445516103e-18\\
14.6488294314381	-1.69023735598496e-18\\
14.7491638795987	-1.75218690266672e-18\\
14.8494983277592	-1.81227966499909e-18\\
14.9498327759197	-1.87049363647452e-18\\
15.0501672240803	-1.92680830662369e-18\\
15.1505016722408	-1.98120481034785e-18\\
15.2508361204013	-2.03366610364056e-18\\
15.3511705685619	-2.08417713481782e-18\\
15.4515050167224	-2.13272499670809e-18\\
15.5518394648829	-2.17929905133964e-18\\
15.6521739130435	-2.22389102458907e-18\\
15.752508361204	-2.26649507160154e-18\\
15.8528428093645	-2.30710781368972e-18\\
15.9531772575251	-2.34572834987981e-18\\
16.0535117056856	-2.38235824601928e-18\\
16.1538461538462	-2.4147465632911e-18\\
16.2541806020067	-2.44531098820284e-18\\
16.3545150501672	-2.47410246762424e-18\\
16.4548494983278	-2.50114896026096e-18\\
16.5551839464883	-2.52647885553077e-18\\
16.6555183946488	-2.55011768665435e-18\\
16.7558528428094	-2.5720893248309e-18\\
16.8561872909699	-2.59241676728851e-18\\
16.9565217391304	-2.61112265208889e-18\\
17.056856187291	-2.6282295945351e-18\\
17.1571906354515	-2.64376040523045e-18\\
17.257525083612	-2.6577382279182e-18\\
17.3578595317726	-2.6701866221107e-18\\
17.4581939799331	-2.6811296077666e-18\\
17.5585284280936	-2.69059168281539e-18\\
17.6588628762542	-2.69859782200562e-18\\
17.7591973244147	-2.70517346214731e-18\\
17.8595317725753	-2.71034447787224e-18\\
17.9598662207358	-2.71413715073031e-18\\
18.0602006688963	-2.7165781336829e-18\\
18.1605351170569	-2.71769441243688e-18\\
18.2608695652174	-2.71751326501348e-18\\
18.3612040133779	-2.71606222012606e-18\\
18.4615384615385	-2.71336901527183e-18\\
18.561872909699	-2.70946155520033e-18\\
18.6622073578595	-2.70436787087293e-18\\
18.7625418060201	-2.69811607972987e-18\\
18.8628762541806	-2.69073434729247e-18\\
18.9632107023411	-2.68225085067434e-18\\
19.0635451505017	-2.67269374362109e-18\\
19.1638795986622	-2.66209112387904e-18\\
19.2642140468227	-2.65047100218909e-18\\
19.3645484949833	-2.63786127349916e-18\\
19.4648829431438	-2.62428968963812e-18\\
19.5652173913043	-2.6097838340347e-18\\
19.6655518394649	-2.59437109792943e-18\\
19.7658862876254	-2.57807865847783e-18\\
19.866220735786	-2.56093345838793e-18\\
19.9665551839465	-2.54296218734061e-18\\
20.066889632107	-2.52419126497784e-18\\
20.1672240802676	-2.50464682587487e-18\\
20.2675585284281	-2.48435470591661e-18\\
20.3678929765886	-2.46334043064611e-18\\
20.4682274247492	-2.44162920489408e-18\\
20.5685618729097	-2.41924590449677e-18\\
20.6688963210702	-2.39621506903351e-18\\
20.7692307692308	-2.37256089645958e-18\\
20.8695652173913	-2.34830723897445e-18\\
20.9698996655518	-2.32347760039002e-18\\
21.0702341137124	-2.29809513453216e-18\\
21.1705685618729	-2.27218264524561e-18\\
21.2709030100334	-2.24576258727954e-18\\
21.371237458194	-2.21885706856535e-18\\
21.4715719063545	-2.1914878529185e-18\\
21.5719063545151	-2.16367636474806e-18\\
21.6722408026756	-2.1354436936567e-18\\
21.7725752508361	-2.10681060035918e-18\\
21.8729096989967	-2.07779752343394e-18\\
21.9732441471572	-2.04842458655701e-18\\
22.0735785953177	-2.01871160650204e-18\\
22.1739130434783	-1.988678101588e-18\\
22.2742474916388	-1.9583433009039e-18\\
22.3745819397993	-1.92772615354838e-18\\
22.4749163879599	-1.8968453385417e-18\\
22.5752508361204	-1.86571927501292e-18\\
22.6755852842809	-1.83436613244028e-18\\
22.7759197324415	-1.80280384107502e-18\\
22.876254180602	-1.7710501028109e-18\\
22.9765886287625	-1.73912240127965e-18\\
23.0769230769231	-1.70703801289796e-18\\
23.1772575250836	-1.67481401696001e-18\\
23.2775919732441	-1.642467305936e-18\\
23.3779264214047	-1.61001459541281e-18\\
23.4782608695652	-1.57747243381179e-18\\
23.5785953177258	-1.5448572115001e-18\\
23.6789297658863	-1.51218516978171e-18\\
23.7792642140468	-1.47947240890538e-18\\
23.8795986622074	-1.44673489607453e-18\\
23.9799331103679	-1.41398847227287e-18\\
24.0802675585284	-1.38124885880109e-18\\
24.180602006689	-1.34853166289945e-18\\
24.2809364548495	-1.31585238246027e-18\\
24.38127090301	-1.28322641038539e-18\\
24.4816053511706	-1.25066903732597e-18\\
24.5819397993311	-1.21819545417334e-18\\
24.6822742474916	-1.1858207532107e-18\\
24.7826086956522	-1.1535599285066e-18\\
24.8829431438127	-1.12142787514482e-18\\
24.9832775919732	-1.08943938742869e-18\\
25.0836120401338	-1.05760915616003e-18\\
25.1839464882943	-1.02595176488368e-18\\
25.2842809364548	-9.94481684745118e-19\\
25.3846153846154	-9.63213268822494e-19\\
25.4849498327759	-9.32160745072229e-19\\
25.5852842809365	-9.0133820820425e-19\\
25.685618729097	-8.70759610880767e-19\\
25.7859531772575	-8.4043875343495e-19\\
25.8862876254181	-8.10389273300189e-19\\
25.9866220735786	-7.80624632853508e-19\\
26.0869565217391	-7.51158107058792e-19\\
26.1872909698997	-7.22002769642249e-19\\
26.2876254180602	-6.93171479158168e-19\\
26.3879598662207	-6.64676863913047e-19\\
26.4882943143813	-6.36531306655775e-19\\
26.5886287625418	-6.08746928252159e-19\\
26.6889632107023	-5.81335571648607e-19\\
26.7892976588629	-5.54308784515962e-19\\
26.8896321070234	-5.27677802694761e-19\\
26.9899665551839	-5.01453532522531e-19\\
27.0903010033445	-4.75646533536041e-19\\
27.190635451505	-4.50267001276604e-19\\
27.2909698996656	-4.25324749916641e-19\\
27.3913043478261	-4.0082919522436e-19\\
27.4916387959866	-3.76789337886861e-19\\
27.5919732441472	-3.53213747241733e-19\\
27.6923076923077	-3.30110545284007e-19\\
27.7926421404682	-3.07487391759393e-19\\
27.8929765886288	-2.85351469371174e-19\\
27.9933110367893	-2.63709470304728e-19\\
28.0936454849498	-2.42567583328178e-19\\
28.1939799331104	-2.21931481749688e-19\\
28.2943143812709	-2.01806312978493e-19\\
28.3946488294314	-1.82196688363506e-19\\
28.494983277592	-1.63106674951267e-19\\
28.5953177257525	-1.44539787996563e-19\\
28.695652173913	-1.26498985126653e-19\\
28.7959866220736	-1.08986661459508e-19\\
28.8963210702341	-9.20046463832895e-20\\
28.9966555183947	-7.55542016429587e-20\\
29.0969899665552	-5.9636020658622e-20\\
29.1973244147157	-4.42502298482901e-20\\
29.2976588628763	-2.93963905099739e-20\\
29.3979933110368	-1.50735029632812e-20\\
29.4983277591973	-1.28001167483237e-21\\
29.5986622073579	1.19861881058149e-20\\
29.6989966555184	2.47277424531599e-20\\
29.7993311036789	3.694782924056e-20\\
29.8996655518395	4.86501475784422e-20\\
};
\addlegendentry{Passive fibres}
\addplot [color=mycolor4, densely dashed]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	1.42718569956361e-22\\
0.20066889632107	1.07884801540184e-22\\
0.301003344481605	9.33775615519558e-23\\
0.40133779264214	8.28467164088687e-23\\
0.501672240802676	7.48728020454295e-23\\
0.602006688963211	6.85345637820607e-23\\
0.702341137123746	6.32454602484278e-23\\
0.802675585284281	5.86384305271598e-23\\
0.903010033444816	5.44849752032979e-23\\
1.00334448160535	5.06412826808495e-23\\
1.10367892976589	-1.7479567321045e-17\\
1.20401337792642	-3.53088829403489e-17\\
1.30434782608696	-4.38948687809984e-17\\
1.40468227424749	-5.69677409639947e-17\\
1.50501672240803	-7.16192474036548e-17\\
1.60535117056856	-9.16689932909685e-17\\
1.7056856187291	-1.20126973623651e-16\\
1.80602006688963	-1.52726686722882e-16\\
1.90635451505017	-1.87893098236503e-16\\
2.0066889632107	-2.23675169582424e-16\\
2.10702341137124	-2.61916215549515e-16\\
2.20735785953177	-2.99062032336524e-16\\
2.30769230769231	-3.34530462423249e-16\\
2.40802675585284	-3.67935571530311e-16\\
2.50836120401338	-3.99147716510944e-16\\
2.60869565217391	-4.28023335292732e-16\\
2.70903010033445	-4.54265113131554e-16\\
2.80936454849498	-4.77611405967166e-16\\
2.90969899665552	-4.97948416237131e-16\\
3.01003344481605	-5.15121927740555e-16\\
3.11036789297659	-5.28833644910931e-16\\
3.21070234113712	-5.38820890851567e-16\\
3.31103678929766	-5.44961528701239e-16\\
3.41137123745819	-5.47125092319367e-16\\
3.51170568561873	-5.45118173275917e-16\\
3.61204013377926	-5.38872323121887e-16\\
3.7123745819398	-5.28562347189761e-16\\
3.81270903010033	-5.14599681765467e-16\\
3.91304347826087	-4.97571029923073e-16\\
4.0133779264214	-4.74548865014233e-16\\
4.11371237458194	-4.32866450155015e-16\\
4.21404682274247	-3.77621039274464e-16\\
4.31438127090301	-3.1715335710664e-16\\
4.41471571906354	-2.53246171904311e-16\\
4.51505016722408	-1.86867581676659e-16\\
4.61538461538461	-1.18898571424515e-16\\
4.71571906354515	-5.04283652719972e-17\\
4.81605351170569	1.71682131982954e-17\\
4.91638795986622	8.2498286134776e-17\\
5.01672240802676	1.44201094795988e-16\\
5.11705685618729	2.00675121147293e-16\\
5.21739130434783	2.50121367629666e-16\\
5.31772575250836	2.90987347846319e-16\\
5.4180602006689	3.22154023090998e-16\\
5.51839464882943	3.42815204418925e-16\\
5.61872909698997	3.52574570485344e-16\\
5.7190635451505	3.516466945409e-16\\
5.81939799331104	3.40722474057484e-16\\
5.91973244147157	3.20756270736115e-16\\
6.02006688963211	2.93037523259153e-16\\
6.12040133779264	2.59211865489614e-16\\
6.22073578595318	2.21007751781009e-16\\
6.32107023411371	1.80085564208907e-16\\
6.42140468227425	1.38152205811024e-16\\
6.52173913043478	9.6913151524008e-17\\
6.62207357859532	5.78005023351784e-17\\
6.72240802675585	2.1912964112588e-17\\
6.82274247491639	-9.83377428160132e-18\\
6.92307692307692	-3.67461633112634e-17\\
7.02341137123746	-5.85612363964996e-17\\
7.12374581939799	-7.54409934592418e-17\\
7.22408026755853	-8.76835418089257e-17\\
7.32441471571906	-9.54315811391498e-17\\
7.4247491638796	-9.86415122480807e-17\\
7.52508361204013	-9.72326412881324e-17\\
7.62541806020067	-9.11802624272051e-17\\
7.7257525083612	-8.05796683993146e-17\\
7.82608695652174	-6.567843358975e-17\\
7.92642140468227	-4.67829590748038e-17\\
8.02675585284281	-2.41524753122246e-17\\
8.12709030100334	1.96190455084835e-18\\
8.22742474916388	3.12377074812001e-17\\
8.32775919732441	6.33350660898098e-17\\
8.42809364548495	9.79962820150246e-17\\
8.52842809364548	1.35002607981939e-16\\
8.62876254180602	1.74066421007527e-16\\
8.72909698996656	2.14868199351758e-16\\
8.82943143812709	2.5721202679242e-16\\
8.92976588628763	3.01091957498058e-16\\
9.03010033444816	3.46671273232853e-16\\
9.1304347826087	3.93886427443202e-16\\
9.23076923076923	4.37031682329434e-16\\
9.33110367892977	4.56132800433009e-16\\
9.4314381270903	4.57622792417961e-16\\
9.53177257525084	4.5533210959047e-16\\
9.63210702341137	4.51158073520419e-16\\
9.73244147157191	4.45265401232941e-16\\
9.83277591973244	4.37681229056427e-16\\
9.93311036789298	4.28421930551308e-16\\
10.0334448160535	4.17520690908053e-16\\
10.133779264214	4.0503798096132e-16\\
10.2341137123746	3.91064628776493e-16\\
10.3344481605351	3.75720432591456e-16\\
10.4347826086957	3.59150015351855e-16\\
10.5351170568562	3.41517143218464e-16\\
10.6354515050167	3.22998403553637e-16\\
10.7357859531773	3.03776882345679e-16\\
10.8361204013378	2.84036271687946e-16\\
10.9364548494983	2.63955649927889e-16\\
11.0367892976589	2.43705007685356e-16\\
11.1371237458194	2.23441457790228e-16\\
11.2374581939799	2.03305985799627e-16\\
11.3377926421405	1.83420613546254e-16\\
11.438127090301	1.63886030074953e-16\\
11.5384615384615	1.44780125039593e-16\\
11.6387959866221	1.26158380855855e-16\\
11.7391304347826	1.08057677159919e-16\\
11.8394648829431	9.05058918763004e-17\\
11.9397993311037	7.35412870239103e-17\\
12.0401337792642	5.72484587309845e-17\\
12.1404682274247	4.18190298503424e-17\\
12.2408026755853	2.76308209503091e-17\\
12.3411371237458	1.52745709599476e-17\\
12.4414715719064	5.3616524526155e-18\\
12.5418060200669	-1.90129297358727e-18\\
12.6421404682274	-6.89974921649872e-18\\
12.742474916388	-1.0294867030622e-17\\
12.8428093645485	-1.26642453848358e-17\\
12.943143812709	-1.43985074768681e-17\\
13.0434782608696	-1.57382200824615e-17\\
13.1438127090301	-1.68272640350159e-17\\
13.2441471571906	-1.77526903497147e-17\\
13.3444816053512	-1.85671992114866e-17\\
13.4448160535117	-1.93031505968113e-17\\
13.5451505016722	-1.99806488990641e-17\\
13.6454849498328	-2.06123090083026e-17\\
13.7458193979933	-2.12061083031824e-17\\
13.8461538461538	-2.17671255762122e-17\\
13.9464882943144	-2.22986117017366e-17\\
14.0468227424749	-2.28026567185451e-17\\
14.1471571906355	-2.32806106872806e-17\\
14.247491638796	-2.37333523117983e-17\\
14.3478260869565	-2.41614621599291e-17\\
14.4481605351171	-2.45653353700063e-17\\
14.5484949832776	-2.49452555031577e-17\\
14.6488294314381	-2.53014432076274e-17\\
14.7491638795987	-2.56340883386088e-17\\
14.8494983277592	-2.59433711576139e-17\\
14.9498327759197	-2.62294762197948e-17\\
15.0501672240803	-2.64926013393835e-17\\
15.1505016722408	-2.67329632181047e-17\\
15.2508361204013	-2.69508007890171e-17\\
15.3511705685619	-2.7146376993304e-17\\
15.4515050167224	-2.73199794730397e-17\\
15.5518394648829	-2.74719205145263e-17\\
15.6521739130435	-2.76025364736972e-17\\
15.752508361204	-2.77121868495657e-17\\
15.8528428093645	-2.78012530967786e-17\\
15.9531772575251	-2.78701372943919e-17\\
16.0535117056856	-2.79192606951881e-17\\
16.1538461538462	-2.79434022554191e-17\\
16.2541806020067	-2.79525499453077e-17\\
16.3545150501672	-2.7946915766172e-17\\
16.4548494983278	-2.79267781022941e-17\\
16.5551839464883	-2.7892427657356e-17\\
16.6555183946488	-2.78441746036873e-17\\
16.7558528428094	-2.77823464904964e-17\\
16.8561872909699	-2.77072857728773e-17\\
16.9565217391304	-2.76193474913615e-17\\
17.056856187291	-2.751889712795e-17\\
17.1571906354515	-2.74063086669645e-17\\
17.257525083612	-2.72819628556188e-17\\
17.3578595317726	-2.71462456166566e-17\\
17.4581939799331	-2.69995466344864e-17\\
17.5585284280936	-2.68422580825347e-17\\
17.6588628762542	-2.66747734642588e-17\\
17.7591973244147	-2.64974865719267e-17\\
17.8595317725753	-2.63107905391167e-17\\
17.9598662207358	-2.61150769887396e-17\\
18.0602006688963	-2.59107352415425e-17\\
18.1605351170569	-2.56981516150141e-17\\
18.2608695652174	-2.54777087628961e-17\\
18.3612040133779	-2.52497850933652e-17\\
18.4615384615385	-2.50147542185147e-17\\
18.561872909699	-2.4772984458484e-17\\
18.6622073578595	-2.4524838387372e-17\\
18.7625418060201	-2.42706724217305e-17\\
18.8628762541806	-2.40108364365413e-17\\
18.9632107023411	-2.37456734325352e-17\\
19.0635451505017	-2.34755192351985e-17\\
19.1638795986622	-2.32007022317043e-17\\
19.2642140468227	-2.29215431539037e-17\\
19.3645484949833	-2.26383548859476e-17\\
19.4648829431438	-2.2351442320093e-17\\
19.5652173913043	-2.20611022375833e-17\\
19.6655518394649	-2.17676232205089e-17\\
19.7658862876254	-2.14712855899307e-17\\
19.866220735786	-2.11723613686965e-17\\
19.9665551839465	-2.08711142620744e-17\\
20.066889632107	-2.05677996661664e-17\\
20.1672240802676	-2.02626646842886e-17\\
20.2675585284281	-1.9955948172821e-17\\
20.3678929765886	-1.96478807964072e-17\\
20.4682274247492	-1.93386850998445e-17\\
20.5685618729097	-1.90285755999412e-17\\
20.6688963210702	-1.87177588867021e-17\\
20.7692307692308	-1.84064337445894e-17\\
20.8695652173913	-1.80947912783554e-17\\
20.9698996655518	-1.77830150589928e-17\\
21.0702341137124	-1.74712812718499e-17\\
21.1705685618729	-1.71597588808757e-17\\
21.2709030100334	-1.68486098043715e-17\\
21.371237458194	-1.65379890854725e-17\\
21.4715719063545	-1.62280450829577e-17\\
21.5719063545151	-1.59189196613948e-17\\
21.6722408026756	-1.56107483903773e-17\\
21.7725752508361	-1.53036607406812e-17\\
21.8729096989967	-1.49977802872439e-17\\
21.9732441471572	-1.46932249231318e-17\\
22.0735785953177	-1.43901070523735e-17\\
22.1739130434783	-1.40885338154375e-17\\
22.2742474916388	-1.37886072837137e-17\\
22.3745819397993	-1.34904246733246e-17\\
22.4749163879599	-1.31940785515564e-17\\
22.5752508361204	-1.28996570354882e-17\\
22.6755852842809	-1.26072440044223e-17\\
22.7759197324415	-1.23169192825476e-17\\
22.876254180602	-1.20287588539064e-17\\
22.9765886287625	-1.17428350299724e-17\\
23.0769230769231	-1.14592166592702e-17\\
23.1772575250836	-1.11779692906264e-17\\
23.2775919732441	-1.0899155354616e-17\\
23.3779264214047	-1.06228343377742e-17\\
23.4782608695652	-1.03490629414056e-17\\
23.5785953177258	-1.00778952368737e-17\\
23.6789297658863	-9.80938282372243e-18\\
23.7792642140468	-9.54357496646379e-18\\
23.8795986622074	-9.28051873442107e-18\\
23.9799331103679	-9.0202591321853e-18\\
24.0802675585284	-8.76283921728851e-18\\
24.180602006689	-8.50830022081957e-18\\
24.2809364548495	-8.25668164923529e-18\\
24.38127090301	-8.00802138883854e-18\\
24.4816053511706	-7.7623557928356e-18\\
24.5819397993311	-7.51971976978276e-18\\
24.6822742474916	-7.28014685862381e-18\\
24.7826086956522	-7.04366929793974e-18\\
24.8829431438127	-6.81031809150665e-18\\
24.9832775919732	-6.58012306045778e-18\\
25.0836120401338	-6.35311289522374e-18\\
25.1839464882943	-6.1293151884154e-18\\
25.2842809364548	-5.9087564814959e-18\\
25.3846153846154	-5.69146228304677e-18\\
25.4849498327759	-5.47745710263246e-18\\
25.5852842809365	-5.2667644541014e-18\\
25.685618729097	-5.05940687412664e-18\\
25.7859531772575	-4.85540592987842e-18\\
25.8862876254181	-4.6547822105167e-18\\
25.9866220735786	-4.45755533345416e-18\\
26.0869565217391	-4.26374393117403e-18\\
26.1872909698997	-4.07336563291633e-18\\
26.2876254180602	-3.88643706090587e-18\\
26.3879598662207	-3.70297379765687e-18\\
26.4882943143813	-3.52299037258543e-18\\
26.5886287625418	-3.34650022967164e-18\\
26.6889632107023	-3.17351570364749e-18\\
26.7892976588629	-3.00404798463099e-18\\
26.8896321070234	-2.83810709514094e-18\\
26.9899665551839	-2.67570184610469e-18\\
27.0903010033445	-2.51683980955545e-18\\
27.190635451505	-2.36152727495092e-18\\
27.2909698996656	-2.20976922718596e-18\\
27.3913043478261	-2.06156929577693e-18\\
27.4916387959866	-1.91692972565644e-18\\
27.5919732441472	-1.77585134122082e-18\\
27.6923076923077	-1.63833350806538e-18\\
27.7926421404682	-1.50437410124779e-18\\
27.8929765886288	-1.37396947164373e-18\\
27.9933110367893	-1.24711441123954e-18\\
28.0936454849498	-1.12380212408918e-18\\
28.1939799331104	-1.00402419591506e-18\\
28.2943143812709	-8.87770574456036e-19\\
28.3946488294314	-7.75029531811883e-19\\
28.494983277592	-6.65787652173749e-19\\
28.5953177257525	-5.60029804897536e-19\\
28.695652173913	-4.57739134642928e-19\\
28.7959866220736	-3.58897038487858e-19\\
28.8963210702341	-2.63483157573987e-19\\
28.9966555183947	-1.71475367430554e-19\\
29.0969899665552	-8.28497721273737e-20\\
29.1973244147157	2.41929760202177e-21\\
29.2976588628763	8.43592854302559e-20\\
29.3979933110368	1.62999404870313e-19\\
29.4983277591973	2.38370634106267e-19\\
29.5986622073579	3.10505699210752e-19\\
29.6989966555184	3.79439071958378e-19\\
29.7993311036789	4.45206939257289e-19\\
29.8996655518395	5.07847188403039e-19\\
};
\addlegendentry{Extracellular domain}
\addplot [color=mycolor5, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	7.60087118942423e-24\\
0.20066889632107	5.72781046342782e-24\\
0.301003344481605	4.94446742632099e-24\\
0.40133779264214	4.37476115188049e-24\\
0.501672240802676	3.94270269706718e-24\\
0.602006688963211	3.59889319212656e-24\\
0.702341137123746	3.31198709548641e-24\\
0.802675585284281	3.06217275906629e-24\\
0.903010033444816	2.83725079931184e-24\\
1.00334448160535	2.62946968756437e-24\\
1.10367892976589	-2.5661024278587e-20\\
1.20401337792642	-5.07445298801276e-20\\
1.30434782608696	-6.12672729320314e-20\\
1.40468227424749	-7.79871439600011e-20\\
1.50501672240803	-9.61536676711157e-20\\
1.60535117056856	-1.20845989448371e-19\\
1.7056856187291	-1.55413295174345e-19\\
1.80602006688963	-1.92008388151566e-19\\
1.90635451505017	-2.26340231067876e-19\\
2.0066889632107	-2.53471952683976e-19\\
2.10702341137124	-2.71001694263696e-19\\
2.20735785953177	-2.71843450404182e-19\\
2.30769230769231	-2.52606595878856e-19\\
2.40802675585284	-2.10359323257837e-19\\
2.50836120401338	-1.42287129373711e-19\\
2.60869565217391	-4.523802804771e-20\\
2.70903010033445	8.37294937036025e-20\\
2.80936454849498	2.47030034483004e-19\\
2.90969899665552	4.47410894399009e-19\\
3.01003344481605	6.88065943243143e-19\\
3.11036789297659	9.71297957080658e-19\\
3.21070234113712	1.29846960592396e-18\\
3.31103678929766	1.67143883997222e-18\\
3.41137123745819	2.09277568060735e-18\\
3.51170568561873	2.56279900283622e-18\\
3.61204013377926	3.07984481079223e-18\\
3.7123745819398	3.64275922524531e-18\\
3.81270903010033	4.24994587401581e-18\\
3.91304347826087	4.89593752175696e-18\\
4.0133779264214	5.5871388536791e-18\\
4.11371237458194	6.3708799968804e-18\\
4.21404682274247	7.2221449292755e-18\\
4.31438127090301	8.09924078907091e-18\\
4.41471571906354	8.98433664824211e-18\\
4.51505016722408	9.86449448908029e-18\\
4.61538461538461	1.07279612125758e-17\\
4.71571906354515	1.15583462748837e-17\\
4.81605351170569	1.23349208197975e-17\\
4.91638795986622	1.30385164046488e-17\\
5.01672240802676	1.36516207229111e-17\\
5.11705685618729	1.41535576412988e-17\\
5.21739130434783	1.45215243596779e-17\\
5.31772575250836	1.47363468057407e-17\\
5.4180602006689	1.47828904793046e-17\\
5.51839464882943	1.46469989956712e-17\\
5.61872909698997	1.43174368595298e-17\\
5.7190635451505	1.37898280601423e-17\\
5.81939799331104	1.30653148023365e-17\\
5.91973244147157	1.21483119639301e-17\\
6.02006688963211	1.1049032111734e-17\\
6.12040133779264	9.7851353863505e-18\\
6.22073578595318	8.37789900212797e-18\\
6.32107023411371	6.84986996332835e-18\\
6.42140468227425	5.22772248818041e-18\\
6.52173913043478	3.54269527056247e-18\\
6.62207357859532	1.82521429413442e-18\\
6.72240802675585	1.02166957344548e-19\\
6.82274247491639	-1.59985770637342e-18\\
6.92307692307692	-3.25357777452312e-18\\
7.02341137123746	-4.83587555796564e-18\\
7.12374581939799	-6.33050342527459e-18\\
7.22408026755853	-7.72420993303183e-18\\
7.32441471571906	-9.00322603254818e-18\\
7.4247491638796	-1.01555899316105e-17\\
7.52508361204013	-1.11743527634864e-17\\
7.62541806020067	-1.20559830390168e-17\\
7.7257525083612	-1.27977903248082e-17\\
7.82608695652174	-1.33988407913206e-17\\
7.92642140468227	-1.38617325214342e-17\\
8.02675585284281	-1.41913823422844e-17\\
8.12709030100334	-1.4392809493565e-17\\
8.22742474916388	-1.44711977369609e-17\\
8.32775919732441	-1.44331851243002e-17\\
8.42809364548495	-1.42866671964346e-17\\
8.52842809364548	-1.40395737968226e-17\\
8.62876254180602	-1.36997027641559e-17\\
8.72909698996656	-1.32754116435391e-17\\
8.82943143812709	-1.27756192756847e-17\\
8.92976588628763	-1.22091074872328e-17\\
9.03010033444816	-1.15841703046724e-17\\
9.1304347826087	-1.09088462039796e-17\\
9.23076923076923	-1.01969151391287e-17\\
9.33110367892977	-9.48336038193467e-18\\
9.4314381270903	-8.7762859162828e-18\\
9.53177257525084	-8.06943136889944e-18\\
9.63210702341137	-7.36752496023803e-18\\
9.73244147157191	-6.67667297177228e-18\\
9.83277591973244	-6.0027309145788e-18\\
9.93311036789298	-5.35107573616385e-18\\
10.0334448160535	-4.72647017774662e-18\\
10.133779264214	-4.13296460497311e-18\\
10.2341137123746	-3.57383419163727e-18\\
10.3344481605351	-3.05155102822911e-18\\
10.4347826086957	-2.56778850217664e-18\\
10.5351170568562	-2.12345346875926e-18\\
10.6354515050167	-1.71874117963816e-18\\
10.7357859531773	-1.35320776751012e-18\\
10.8361204013378	-1.02585465326165e-18\\
10.9364548494983	-7.35219185583294e-19\\
11.0367892976589	-4.79466725878861e-19\\
11.1371237458194	-2.56480666392984e-19\\
11.2374581939799	-6.39476986478987e-20\\
11.3377926421405	1.00563855384934e-19\\
11.438127090301	2.39534214194669e-19\\
11.5384615384615	3.55431831436001e-19\\
11.6387959866221	4.50663692225057e-19\\
11.7391304347826	5.27537931763849e-19\\
11.8394648829431	5.88241481306033e-19\\
11.9397993311037	6.3483735217365e-19\\
12.0401337792642	6.69290270614936e-19\\
12.1404682274247	6.9353400476974e-19\\
12.2408026755853	7.09582329361214e-19\\
12.3411371237458	7.19609620740577e-19\\
12.4414715719064	7.25756620839445e-19\\
12.5418060200669	7.29724952491571e-19\\
12.6421404682274	7.32276479055595e-19\\
12.742474916388	7.33636160074267e-19\\
12.8428093645485	7.33881693803788e-19\\
12.943143812709	7.33107207926762e-19\\
13.0434782608696	7.31406230466106e-19\\
13.1438127090301	7.28945254451142e-19\\
13.2441471571906	7.25800379650113e-19\\
13.3444816053512	7.22060704398281e-19\\
13.4448160535117	7.17800902993e-19\\
13.5451505016722	7.13081731754847e-19\\
13.6454849498328	7.07952567977387e-19\\
13.7458193979933	7.02454428006047e-19\\
13.8461538461538	6.96621835694219e-19\\
13.9464882943144	6.90484261167729e-19\\
14.0468227424749	6.84067283366807e-19\\
14.1471571906355	6.77393493845005e-19\\
14.247491638796	6.70483183180198e-19\\
14.3478260869565	6.63354857346185e-19\\
14.4481605351171	6.56025624585324e-19\\
14.5484949832776	6.48511485075697e-19\\
14.6488294314381	6.40827546835988e-19\\
14.7491638795987	6.32988187259187e-19\\
14.8494983277592	6.25007172903915e-19\\
14.9498327759197	6.1689774811169e-19\\
15.0501672240803	6.08672700129884e-19\\
15.1505016722408	6.00344406651719e-19\\
15.2508361204013	5.91924869427287e-19\\
15.3511705685619	5.8342573780362e-19\\
15.4515050167224	5.74858324921646e-19\\
15.5518394648829	5.66233617209695e-19\\
15.6521739130435	5.57562280415638e-19\\
15.752508361204	5.4885466163586e-19\\
15.8528428093645	5.4012078936282e-19\\
15.9531772575251	5.31370371680457e-19\\
16.0535117056856	5.22612793392952e-19\\
16.1538461538462	5.14544425544385e-19\\
16.2541806020067	5.06542905405254e-19\\
16.3545150501672	4.98516725849669e-19\\
16.4548494983278	4.9051975725711e-19\\
16.5551839464883	4.82557341659535e-19\\
16.6555183946488	4.74634462378346e-19\\
16.7558528428094	4.66755979810016e-19\\
16.8561872909699	4.58926595926818e-19\\
16.9565217391304	4.51150830406042e-19\\
17.056856187291	4.43433005137559e-19\\
17.1571906354515	4.35777233827483e-19\\
17.257525083612	4.28187415427492e-19\\
17.3578595317726	4.20667229693309e-19\\
17.4581939799331	4.1322013480265e-19\\
17.5585284280936	4.05849365661494e-19\\
17.6588628762542	3.98557933796841e-19\\
17.7591973244147	3.9134862749896e-19\\
17.8595317725753	3.84224012908406e-19\\
17.9598662207358	3.77186435063351e-19\\
18.0602006688963	3.70238019984898e-19\\
18.1605351170569	3.63380676200526e-19\\
18.2608695652174	3.56616097389246e-19\\
18.3612040133779	3.49945764203595e-19\\
18.4615384615385	3.43370947310399e-19\\
18.561872909699	3.3689270980678e-19\\
18.6622073578595	3.30511911332769e-19\\
18.7625418060201	3.24229211898389e-19\\
18.8628762541806	3.1804507751554e-19\\
18.9632107023411	3.11959786601154e-19\\
19.0635451505017	3.05973437159789e-19\\
19.1638795986622	3.00085955281293e-19\\
19.2642140468227	2.94297103956985e-19\\
19.3645484949833	2.88606492008977e-19\\
19.4648829431438	2.83013583096893e-19\\
19.5652173913043	2.77517704140747e-19\\
19.6655518394649	2.72118053515345e-19\\
19.7658862876254	2.6681370858472e-19\\
19.866220735786	2.61603632941887e-19\\
19.9665551839465	2.56486683319643e-19\\
20.066889632107	2.5146161631671e-19\\
20.1672240802676	2.46527095058553e-19\\
20.2675585284281	2.41681695840471e-19\\
20.3678929765886	2.36923914702479e-19\\
20.4682274247492	2.32252174177603e-19\\
20.5685618729097	2.27664829957231e-19\\
20.6688963210702	2.23160177409725e-19\\
20.7692307692308	2.18736458521006e-19\\
20.8695652173913	2.14391868239348e-19\\
20.9698996655518	2.10124561242742e-19\\
21.0702341137124	2.05932658011377e-19\\
21.1705685618729	2.01814251494898e-19\\
21.2709030100334	1.97767413021392e-19\\
21.371237458194	1.93790198474552e-19\\
21.4715719063545	1.89880653844637e-19\\
21.5719063545151	1.86036821202893e-19\\
21.6722408026756	1.82256743976032e-19\\
21.7725752508361	1.78538472109018e-19\\
21.8729096989967	1.74880067371319e-19\\
21.9732441471572	1.71279608033719e-19\\
22.0735785953177	1.6773519350442e-19\\
22.1739130434783	1.64244948845903e-19\\
22.2742474916388	1.60807028890127e-19\\
22.3745819397993	1.5741962237455e-19\\
22.4749163879599	1.54080955449854e-19\\
22.5752508361204	1.50789295606994e-19\\
22.6755852842809	1.47542954745016e-19\\
22.7759197324415	1.44340292360715e-19\\
22.876254180602	1.41179718619681e-19\\
22.9765886287625	1.38059696762087e-19\\
23.0769230769231	1.34978745887022e-19\\
23.1772575250836	1.31935443120121e-19\\
23.2775919732441	1.28928425532491e-19\\
23.3779264214047	1.25956392188202e-19\\
23.4782608695652	1.23018105853426e-19\\
23.5785953177258	1.20112394088926e-19\\
23.6789297658863	1.17238150947285e-19\\
23.7792642140468	1.14394337595312e-19\\
23.8795986622074	1.11579983563675e-19\\
23.9799331103679	1.08794186985565e-19\\
24.0802675585284	1.06036115396566e-19\\
24.180602006689	1.03305005812832e-19\\
24.2809364548495	1.00600164798147e-19\\
24.38127090301	9.79209685245752e-20\\
24.4816053511706	9.52668622072704e-20\\
24.5819397993311	9.2637359980275e-20\\
24.6822742474916	9.0032043774622e-20\\
24.7826086956522	8.74505630989432e-20\\
24.8829431438127	8.48926335215259e-20\\
24.9832775919732	8.235803583518e-20\\
25.0836120401338	7.9846614570163e-20\\
25.1839464882943	7.73582766767931e-20\\
25.2842809364548	7.4892989681056e-20\\
25.3846153846154	7.24507801464363e-20\\
25.4849498327759	7.00317317380412e-20\\
25.5852842809365	6.76359829168393e-20\\
25.685618729097	6.52637251343372e-20\\
25.7859531772575	6.29152002109495e-20\\
25.8862876254181	6.05906980868535e-20\\
25.9866220735786	5.82905542199537e-20\\
26.0869565217391	5.60151471144855e-20\\
26.1872909698997	5.37648952403441e-20\\
26.2876254180602	5.15402545792336e-20\\
26.3879598662207	4.9341715463941e-20\\
26.4882943143813	4.71697997923795e-20\\
26.5886287625418	4.50250577658143e-20\\
26.6889632107023	4.29080650804336e-20\\
26.7892976588629	4.08194194142374e-20\\
26.8896321070234	3.8759737694599e-20\\
26.9899665551839	3.67296525507391e-20\\
27.0903010033445	3.47298091648013e-20\\
27.190635451505	3.27608621332133e-20\\
27.2909698996656	3.08234722574674e-20\\
27.3913043478261	2.89183032266549e-20\\
27.4916387959866	2.7046018494414e-20\\
27.5919732441472	2.52072781342537e-20\\
27.6923076923077	2.34027357387967e-20\\
27.7926421404682	2.16330354338894e-20\\
27.8929765886288	1.98988086731422e-20\\
27.9933110367893	1.82006716282248e-20\\
28.0936454849498	1.65392221755725e-20\\
28.1939799331104	1.49150371691809e-20\\
28.2943143812709	1.33286700339379e-20\\
28.3946488294314	1.1780647874457e-20\\
28.494983277592	1.02714694078996e-20\\
28.5953177257525	8.80160249386311e-21\\
28.695652173913	7.37148217458126e-21\\
28.7959866220736	5.98150850196664e-21\\
28.8963210702341	4.6320447758806e-21\\
28.9966555183947	3.32341585852731e-21\\
29.0969899665552	2.05590650936996e-21\\
29.1973244147157	8.29760242845864e-22\\
29.2976588628763	-3.54822223179687e-22\\
29.3979933110368	-1.49768372737224e-21\\
29.4983277591973	-2.59871174608292e-21\\
29.5986622073579	-3.65783900207177e-21\\
29.6989966555184	-4.67504413982097e-21\\
29.7993311036789	-5.6503520440873e-21\\
29.8996655518395	-6.58383407221019e-21\\
};
\addlegendentry{Body region}
\end{axis}

\begin{axis}[%
width=4cm,
height=4cm,
at={(11cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
%xlabel={Time (ms)},
ymin=-1.5e-15,
ymax=1.5e-15,
ytick={-1e-15, 0, 1e-15}, yticklabels={-10,0,10},
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
ylabel={Magnetic field ($\SI{}{\pico\tesla}$)},
axis background/.style={fill=white},
title style={font=\normalsize},
title={{\bf MMG} ($x_\mathrm{t}^{\perp}$-component)}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	-4.84137675124395e-23\\
0.20066889632107	-3.6442959698845e-23\\
0.301003344481605	-3.14216564611462e-23\\
0.40133779264214	-2.77709501288652e-23\\
0.501672240802676	-2.5001655829097e-23\\
0.602006688963211	-2.27991256849091e-23\\
0.702341137123746	-2.09611546674421e-23\\
0.802675585284281	-1.93619130097059e-23\\
0.903010033444816	-1.79219731476813e-23\\
1.00334448160535	-1.65942161297327e-23\\
1.10367892976589	8.72960819833959e-18\\
1.20401337792642	1.76935811886053e-17\\
1.30434782608696	2.20997208643081e-17\\
1.40468227424749	2.87748070075202e-17\\
1.50501672240803	3.62911706195562e-17\\
1.60535117056856	4.65822609014354e-17\\
1.7056856187291	6.12041765004305e-17\\
1.80602006688963	7.81050786529842e-17\\
1.90635451505017	9.65938050941957e-17\\
2.0066889632107	1.15795790206167e-16\\
2.10702341137124	1.36858685251824e-16\\
2.20735785953177	1.58105326033716e-16\\
2.30769230769231	1.79364155208952e-16\\
2.40802675585284	2.00552449255919e-16\\
2.50836120401338	2.21724678201004e-16\\
2.60869565217391	2.42939729159207e-16\\
2.70903010033445	2.64158575942858e-16\\
2.80936454849498	2.85337346508911e-16\\
2.90969899665552	3.06526510258831e-16\\
3.01003344481605	3.27769446050075e-16\\
3.11036789297659	3.48988001474795e-16\\
3.21070234113712	3.70078735218716e-16\\
3.31103678929766	3.91039130804535e-16\\
3.41137123745819	4.11872037446647e-16\\
3.51170568561873	4.32445964971543e-16\\
3.61204013377926	4.52587040264694e-16\\
3.7123745819398	4.72232359387302e-16\\
3.81270903010033	4.91350692946753e-16\\
3.91304347826087	5.09782887144745e-16\\
4.0133779264214	5.27088501478519e-16\\
4.11371237458194	5.42334058478073e-16\\
4.21404682274247	5.5571596841003e-16\\
4.31438127090301	5.67455899349779e-16\\
4.41471571906354	5.77253518204933e-16\\
4.51505016722408	5.8483480131826e-16\\
4.61538461538461	5.89960021958344e-16\\
4.71571906354515	5.92276717507422e-16\\
4.81605351170569	5.91370004413702e-16\\
4.91638795986622	5.86939333469778e-16\\
5.01672240802676	5.7880577169667e-16\\
5.11705685618729	5.66816514194987e-16\\
5.21739130434783	5.50879600628962e-16\\
5.31772575250836	5.31047550838033e-16\\
5.4180602006689	5.07442424745728e-16\\
5.51839464882943	4.80134786457472e-16\\
5.61872909698997	4.49177686725545e-16\\
5.7190635451505	4.14695149850697e-16\\
5.81939799331104	3.76853617730495e-16\\
5.91973244147157	3.35817965235479e-16\\
6.02006688963211	2.91816381502975e-16\\
6.12040133779264	2.45184740699958e-16\\
6.22073578595318	1.96284219155726e-16\\
6.32107023411371	1.45453565845717e-16\\
6.42140468227425	9.30934223063398e-17\\
6.52173913043478	3.9704062723434e-17\\
6.62207357859532	-1.42298070229365e-17\\
6.72240802675585	-6.83057087173647e-17\\
6.82274247491639	-1.22102066389175e-16\\
6.92307692307692	-1.75110162831912e-16\\
7.02341137123746	-2.2684555400292e-16\\
7.12374581939799	-2.76946457890172e-16\\
7.22408026755853	-3.25091368633603e-16\\
7.32441471571906	-3.70910778112184e-16\\
7.4247491638796	-4.14069584381016e-16\\
7.52508361204013	-4.54378944980136e-16\\
7.62541806020067	-4.91734429736454e-16\\
7.7257525083612	-5.25986953731583e-16\\
7.82608695652174	-5.56962022828112e-16\\
7.92642140468227	-5.84586348838784e-16\\
8.02675585284281	-6.08897453691127e-16\\
8.12709030100334	-6.29929403271446e-16\\
8.22742474916388	-6.47674556534099e-16\\
8.32775919732441	-6.6217824060991e-16\\
8.42809364548495	-6.73597103493061e-16\\
8.52842809364548	-6.82127159221692e-16\\
8.62876254180602	-6.87937303639612e-16\\
8.72909698996656	-6.91226245901325e-16\\
8.82943143812709	-6.9232331531271e-16\\
8.92976588628763	-6.917179689098e-16\\
9.03010033444816	-6.90098248162558e-16\\
9.1304347826087	-6.88331543303707e-16\\
9.23076923076923	-6.84324393441574e-16\\
9.33110367892977	-6.654409784481e-16\\
9.4314381270903	-6.35123901007324e-16\\
9.53177257525084	-6.02670866608448e-16\\
9.63210702341137	-5.69638172518091e-16\\
9.73244147157191	-5.36413479128765e-16\\
9.83277591973244	-5.03258065324186e-16\\
9.93311036789298	-4.70386160090624e-16\\
10.0334448160535	-4.37981202309829e-16\\
10.133779264214	-4.06202671187758e-16\\
10.2341137123746	-3.75189661387344e-16\\
10.3344481605351	-3.45062837978345e-16\\
10.4347826086957	-3.1592551387285e-16\\
10.5351170568562	-2.87864273913055e-16\\
10.6354515050167	-2.60949420977461e-16\\
10.7357859531773	-2.35235426438485e-16\\
10.8361204013378	-2.10761475095638e-16\\
10.9364548494983	-1.87552113491926e-16\\
11.0367892976589	-1.65617963702424e-16\\
11.1371237458194	-1.44956435836908e-16\\
11.2374581939799	-1.25552339854157e-16\\
11.3377926421405	-1.07378298092495e-16\\
11.438127090301	-9.03949652511598e-17\\
11.5384615384615	-7.45512953218613e-17\\
11.6387959866221	-5.9785405748312e-17\\
11.7391304347826	-4.60269398153314e-17\\
11.8394648829431	-3.32023350119276e-17\\
11.9397993311037	-2.12454516053036e-17\\
12.0401337792642	-1.01180511301067e-17\\
12.1404682274247	1.53444638828933e-19\\
12.2408026755853	9.42510056902661e-18\\
12.3411371237458	1.74057896042268e-17\\
12.4414715719064	2.37595161764852e-17\\
12.5418060200669	2.83723675286551e-17\\
12.6421404682274	3.14920646910146e-17\\
12.742474916388	3.35435532672168e-17\\
12.8428093645485	3.49010238850871e-17\\
12.943143812709	3.58197188887216e-17\\
13.0434782608696	3.64586293570205e-17\\
13.1438127090301	3.69145046534809e-17\\
13.2441471571906	3.72470243584071e-17\\
13.3444816053512	3.7493335860128e-17\\
13.4448160535117	3.76770370891264e-17\\
13.5451505016722	3.78134052344777e-17\\
13.6454849498328	3.79125128954865e-17\\
13.7458193979933	3.79811343811499e-17\\
13.8461538461538	3.80239225744034e-17\\
13.9464882943144	3.80441448997826e-17\\
14.0468227424749	3.80441514053858e-17\\
14.1471571906355	3.80256770002203e-17\\
14.247491638796	3.79900393635241e-17\\
14.3478260869565	3.79382702154684e-17\\
14.4481605351171	3.78712034727884e-17\\
14.5484949832776	3.77895351102686e-17\\
14.6488294314381	3.769386423759e-17\\
14.7491638795987	3.7584721540408e-17\\
14.8494983277592	3.74625891414946e-17\\
14.9498327759197	3.73279145477182e-17\\
15.0501672240803	3.71811205003217e-17\\
15.1505016722408	3.70226119463465e-17\\
15.2508361204013	3.68527809690981e-17\\
15.3511705685619	3.66720102648356e-17\\
15.4515050167224	3.64806755658888e-17\\
15.5518394648829	3.62791473079357e-17\\
15.6521739130435	3.60677917343546e-17\\
15.752508361204	3.58469716016437e-17\\
15.8528428093645	3.56170465722678e-17\\
15.9531772575251	3.53783733976505e-17\\
16.0535117056856	3.51313059297691e-17\\
16.1538461538462	3.48904841360953e-17\\
16.2541806020067	3.46444433492836e-17\\
16.3545150501672	3.43931277613921e-17\\
16.4548494983278	3.41367461580319e-17\\
16.5551839464883	3.38754525994056e-17\\
16.6555183946488	3.36094166332679e-17\\
16.7558528428094	3.33388184238934e-17\\
16.8561872909699	3.30638452738477e-17\\
16.9565217391304	3.27846890852436e-17\\
17.056856187291	3.25015444569627e-17\\
17.1571906354515	3.22146072303711e-17\\
17.257525083612	3.19240733450242e-17\\
17.3578595317726	3.16301379235654e-17\\
17.4581939799331	3.1332994529566e-17\\
17.5585284280936	3.10328345471272e-17\\
17.6588628762542	3.07298466692767e-17\\
17.7591973244147	3.04242164643534e-17\\
17.8595317725753	3.01161260052588e-17\\
17.9598662207358	2.98057535589198e-17\\
18.0602006688963	2.94932733199257e-17\\
18.1605351170569	2.91788551828509e-17\\
18.2608695652174	2.88626645534821e-17\\
18.3612040133779	2.85448621954265e-17\\
18.4615384615385	2.82256040946336e-17\\
18.561872909699	2.79050413639843e-17\\
18.6622073578595	2.75833201645807e-17\\
18.7625418060201	2.72605816548194e-17\\
18.8628762541806	2.69369619586895e-17\\
18.9632107023411	2.66125921536838e-17\\
19.0635451505017	2.62875982831173e-17\\
19.1638795986622	2.59621013713241e-17\\
19.2642140468227	2.56362174711401e-17\\
19.3645484949833	2.53100577064509e-17\\
19.4648829431438	2.49837283413473e-17\\
19.5652173913043	2.46573308498142e-17\\
19.6655518394649	2.43309620034749e-17\\
19.7658862876254	2.40047139639108e-17\\
19.866220735786	2.36786743907712e-17\\
19.9665551839465	2.33529265516855e-17\\
20.066889632107	2.30275494507195e-17\\
20.1672240802676	2.27026179562909e-17\\
20.2675585284281	2.23782029404068e-17\\
20.3678929765886	2.20543714264429e-17\\
20.4682274247492	2.17311867429858e-17\\
20.5685618729097	2.14087086771775e-17\\
20.6688963210702	2.10869936404013e-17\\
20.7692307692308	2.07660948355769e-17\\
20.8695652173913	2.04460624239582e-17\\
20.9698996655518	2.01269437018415e-17\\
21.0702341137124	1.98087832728351e-17\\
21.1705685618729	1.94916232249743e-17\\
21.2709030100334	1.91755033084488e-17\\
21.371237458194	1.88604611125602e-17\\
21.4715719063545	1.85465322439668e-17\\
21.5719063545151	1.82337505047232e-17\\
21.6722408026756	1.79221480675924e-17\\
21.7725752508361	1.7611755648443e-17\\
21.8729096989967	1.73026026810656e-17\\
21.9732441471572	1.69947174864993e-17\\
22.0735785953177	1.66881274403185e-17\\
22.1739130434783	1.63828591320562e-17\\
22.2742474916388	1.60789385311379e-17\\
22.3745819397993	1.57763911388516e-17\\
22.4749163879599	1.54752421379109e-17\\
22.5752508361204	1.51755165429311e-17\\
22.6755852842809	1.48772393363806e-17\\
22.7759197324415	1.45804356064242e-17\\
22.876254180602	1.42851306789697e-17\\
22.9765886287625	1.39913502338773e-17\\
23.0769230769231	1.36991204295175e-17\\
23.1772575250836	1.34084680047543e-17\\
23.2775919732441	1.31194203913272e-17\\
23.3779264214047	1.28320058004585e-17\\
23.4782608695652	1.254625331748e-17\\
23.5785953177258	1.22621929799781e-17\\
23.6789297658863	1.19798558505699e-17\\
23.7792642140468	1.16992740830059e-17\\
23.8795986622074	1.14204809784593e-17\\
23.9799331103679	1.11435110329105e-17\\
24.0802675585284	1.08683999796239e-17\\
24.180602006689	1.05951848189857e-17\\
24.2809364548495	1.03239038424971e-17\\
24.38127090301	1.00545966454282e-17\\
24.4816053511706	9.78730413700022e-18\\
24.5819397993311	9.52206853364704e-18\\
24.6822742474916	9.25893334826221e-18\\
24.7826086956522	8.99794337490334e-18\\
24.8829431438127	8.73914465417075e-18\\
24.9832775919732	8.4825844432351e-18\\
25.0836120401338	8.2283111640195e-18\\
25.1839464882943	7.97637435674861e-18\\
25.2842809364548	7.72682461653073e-18\\
25.3846153846154	7.47971352423752e-18\\
25.4849498327759	7.2350935720494e-18\\
25.5852842809365	6.99301807959202e-18\\
25.685618729097	6.75354110475628e-18\\
25.7859531772575	6.51671734485363e-18\\
25.8862876254181	6.28260203756815e-18\\
25.9866220735786	6.05125084750241e-18\\
26.0869565217391	5.82271975510424e-18\\
26.1872909698997	5.59706493575805e-18\\
26.2876254180602	5.37434263295259e-18\\
26.3879598662207	5.15460903517663e-18\\
26.4882943143813	4.93792013842195e-18\\
26.5886287625418	4.72433161359885e-18\\
26.6889632107023	4.51389866246163e-18\\
26.7892976588629	4.30667588471919e-18\\
26.8896321070234	4.10271712674804e-18\\
26.9899665551839	3.9020753438044e-18\\
27.0903010033445	3.70480245077286e-18\\
27.190635451505	3.51094917847258e-18\\
27.2909698996656	3.32056493062911e-18\\
27.3913043478261	3.1336976371997e-18\\
27.4916387959866	2.95039361189178e-18\\
27.5919732441472	2.77069741446687e-18\\
27.6923076923077	2.59465171048141e-18\\
27.7926421404682	2.42229713722077e-18\\
27.8929765886288	2.2536721732443e-18\\
27.9933110367893	2.08881300900115e-18\\
28.0936454849498	1.92775342959464e-18\\
28.1939799331104	1.77052469142981e-18\\
28.2943143812709	1.61715541452988e-18\\
28.3946488294314	1.46767147521942e-18\\
28.494983277592	1.32209590876846e-18\\
28.5953177257525	1.18044881738333e-18\\
28.695652173913	1.04274727967394e-18\\
28.7959866220736	9.09005283343431e-19\\
28.8963210702341	7.79233645127751e-19\\
28.9966555183947	6.53439955175518e-19\\
29.0969899665552	5.31628523588239e-19\\
29.1973244147157	4.13800334567535e-19\\
29.2976588628763	2.99953010970227e-19\\
29.3979933110368	1.90080787188446e-19\\
29.4983277591973	8.41744918687862e-20\\
29.5986622073579	-1.77784631204808e-20\\
29.6989966555184	-1.15794078778026e-19\\
29.7993311036789	-2.09891763603533e-19\\
29.8996655518395	-3.00094314934146e-19\\
};
\addplot [color=mycolor2, forget plot, dashed]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	-6.39775122804998e-27\\
0.20066889632107	-4.90254539528889e-27\\
0.301003344481605	-4.30078425033278e-27\\
0.40133779264214	-3.86764483580384e-27\\
0.501672240802676	-3.54211676312149e-27\\
0.602006688963211	-3.28506001203885e-27\\
0.702341137123746	-3.07055232239243e-27\\
0.802675585284281	-2.88343520675516e-27\\
0.903010033444816	-2.71358422050128e-27\\
1.00334448160535	-2.55475751268513e-27\\
1.10367892976589	2.65554692898189e-18\\
1.20401337792642	5.51768696454938e-18\\
1.30434782608696	7.13030759055485e-18\\
1.40468227424749	9.50053537470554e-18\\
1.50501672240803	1.22371063553334e-17\\
1.60535117056856	1.59584117217495e-17\\
1.7056856187291	2.12103880042846e-17\\
1.80602006688963	2.74803428943971e-17\\
1.90635451505017	3.46664029614612e-17\\
2.0066889632107	4.26137619759611e-17\\
2.10702341137124	5.18680943646476e-17\\
2.20735785953177	6.20767197594608e-17\\
2.30769230769231	7.3336578985765e-17\\
2.40802675585284	8.57760377680833e-17\\
2.50836120401338	9.95868790091145e-17\\
2.60869565217391	1.14990768329598e-16\\
2.70903010033445	1.32180283895967e-16\\
2.80936454849498	1.51340432865176e-16\\
2.90969899665552	1.72719423716772e-16\\
3.01003344481605	1.96598571787218e-16\\
3.11036789297659	2.23191994114231e-16\\
3.21070234113712	2.52666768079559e-16\\
3.31103678929766	2.85260331707503e-16\\
3.41137123745819	3.21242541416115e-16\\
3.51170568561873	3.6074342055119e-16\\
3.61204013377926	4.03759441120976e-16\\
3.7123745819398	4.50337895316343e-16\\
3.81270903010033	5.00533737831815e-16\\
3.91304347826087	5.54131623881684e-16\\
4.0133779264214	6.10632030112174e-16\\
4.11371237458194	6.69587917853642e-16\\
4.21404682274247	7.30530868294948e-16\\
4.31438127090301	7.92556955757648e-16\\
4.41471571906354	8.5432209030534e-16\\
4.51505016722408	9.14458785345042e-16\\
4.61538461538461	9.71616735416012e-16\\
4.71571906354515	1.02402668532162e-15\\
4.81605351170569	1.06950571899972e-15\\
4.91638795986622	1.1060345833466e-15\\
5.01672240802676	1.13188828124164e-15\\
5.11705685618729	1.14524600787288e-15\\
5.21739130434783	1.14430146668616e-15\\
5.31772575250836	1.12785491121442e-15\\
5.4180602006689	1.09535064642927e-15\\
5.51839464882943	1.04651552566494e-15\\
5.61872909698997	9.81525921708811e-16\\
5.7190635451505	9.01361022332245e-16\\
5.81939799331104	8.0754839565521e-16\\
5.91973244147157	7.01833269011257e-16\\
6.02006688963211	5.86373373389822e-16\\
6.12040133779264	4.63782031176849e-16\\
6.22073578595318	3.36619553085774e-16\\
6.32107023411371	2.07167290179919e-16\\
6.42140468227425	7.77395550674354e-17\\
6.52173913043478	-4.93179689883981e-17\\
6.62207357859532	-1.72116227339436e-16\\
6.72240802675585	-2.89326129423003e-16\\
6.82274247491639	-3.9977367735796e-16\\
6.92307692307692	-5.02329095035441e-16\\
7.02341137123746	-5.96250271326313e-16\\
7.12374581939799	-6.81275696063396e-16\\
7.22408026755853	-7.57280385735869e-16\\
7.32441471571906	-8.24089831178899e-16\\
7.4247491638796	-8.81675886592509e-16\\
7.52508361204013	-9.30285709434759e-16\\
7.62541806020067	-9.70246195442363e-16\\
7.7257525083612	-1.00178429212657e-15\\
7.82608695652174	-1.02511123615401e-15\\
7.92642140468227	-1.04055890400571e-15\\
8.02675585284281	-1.0485232229134e-15\\
8.12709030100334	-1.04934273514215e-15\\
8.22742474916388	-1.04331835041744e-15\\
8.32775919732441	-1.03082059947466e-15\\
8.42809364548495	-1.01231267592151e-15\\
8.52842809364548	-9.88293198240302e-16\\
8.62876254180602	-9.59289856169643e-16\\
8.72909698996656	-9.259259320072e-16\\
8.82943143812709	-8.88975534871778e-16\\
8.92976588628763	-8.49398286378141e-16\\
9.03010033444816	-8.08498905671276e-16\\
9.1304347826087	-7.68374213124054e-16\\
9.23076923076923	-7.30439408897099e-16\\
9.33110367892977	-6.86068301464094e-16\\
9.4314381270903	-6.35143573764412e-16\\
9.53177257525084	-5.84066233064331e-16\\
9.63210702341137	-5.34178496745527e-16\\
9.73244147157191	-4.85984589696628e-16\\
9.83277591973244	-4.39850437199882e-16\\
9.93311036789298	-3.96051136850588e-16\\
10.0334448160535	-3.54782003460093e-16\\
10.133779264214	-3.16166800424251e-16\\
10.2341137123746	-2.80266162559427e-16\\
10.3344481605351	-2.47086406750289e-16\\
10.4347826086957	-2.16588438823039e-16\\
10.5351170568562	-1.88696393290213e-16\\
10.6354515050167	-1.63305729914039e-16\\
10.7357859531773	-1.40290614689554e-16\\
10.8361204013378	-1.19510460376135e-16\\
10.9364548494983	-1.00815533343739e-16\\
11.0367892976589	-8.40515906377175e-17\\
11.1371237458194	-6.9063556022328e-17\\
11.2374581939799	-5.56982324571519e-17\\
11.3377926421405	-4.38060163105371e-17\\
11.438127090301	-3.32415983673997e-17\\
11.5384615384615	-2.38637362414325e-17\\
11.6387959866221	-1.55343396419286e-17\\
11.7391304347826	-8.11731222818606e-18\\
11.8394648829431	-1.477924272132e-18\\
11.9397993311037	4.51572533354173e-18\\
12.0401337792642	9.9856524946235e-18\\
12.1404682274247	1.50242362446726e-17\\
12.2408026755853	1.96534563179669e-17\\
12.3411371237458	2.37760233295189e-17\\
12.4414715719064	2.7196188350072e-17\\
12.5418060200669	2.97829344395959e-17\\
12.6421404682274	3.16109570316476e-17\\
12.742474916388	3.28841018691723e-17\\
12.8428093645485	3.37942181693863e-17\\
12.943143812709	3.44721623576007e-17\\
13.0434782608696	3.499825647867e-17\\
13.1438127090301	3.54210894240364e-17\\
13.2441471571906	3.57705636555519e-17\\
13.3444816053512	3.60655509608612e-17\\
13.4448160535117	3.63182698160961e-17\\
13.5451505016722	3.65368232184059e-17\\
13.6454849498328	3.6726706169926e-17\\
13.7458193979933	3.68917243367792e-17\\
13.8461538461538	3.70345676703444e-17\\
13.9464882943144	3.71571767204679e-17\\
14.0468227424749	3.7260981413576e-17\\
14.1471571906355	3.73470596302533e-17\\
14.247491638796	3.74162443139581e-17\\
14.3478260869565	3.74691969221771e-17\\
14.4481605351171	3.75064584799805e-17\\
14.5484949832776	3.75284854852176e-17\\
14.6488294314381	3.75356754122573e-17\\
14.7491638795987	3.75283849727341e-17\\
14.8494983277592	3.75069432661846e-17\\
14.9498327759197	3.74716612814508e-17\\
15.0501672240803	3.74228387625317e-17\\
15.1505016722408	3.73607691516599e-17\\
15.2508361204013	3.72857431159247e-17\\
15.3511705685619	3.71980510221766e-17\\
15.4515050167224	3.70979846250581e-17\\
15.5518394648829	3.69858381629617e-17\\
15.6521739130435	3.68619090063003e-17\\
15.752508361204	3.67264979665891e-17\\
15.8528428093645	3.65799093480028e-17\\
15.9531772575251	3.64224508042731e-17\\
16.0535117056856	3.62544330489377e-17\\
16.1538461538462	3.608717388014e-17\\
16.2541806020067	3.59121686570012e-17\\
16.3545150501672	3.57295836718162e-17\\
16.4548494983278	3.55396037284732e-17\\
16.5551839464883	3.53424260688583e-17\\
16.6555183946488	3.51382564769467e-17\\
16.7558528428094	3.49273065959252e-17\\
16.8561872909699	3.47097920006828e-17\\
16.9565217391304	3.44859307513358e-17\\
17.056856187291	3.42559422640823e-17\\
17.1571906354515	3.40200463988544e-17\\
17.257525083612	3.37784627012548e-17\\
17.3578595317726	3.35314097580021e-17\\
17.4581939799331	3.32791046394604e-17\\
17.5585284280936	3.30217624114925e-17\\
17.6588628762542	3.27595957042744e-17\\
17.7591973244147	3.24928143295611e-17\\
17.8595317725753	3.22216249400652e-17\\
17.9598662207358	3.1946230726514e-17\\
18.0602006688963	3.16668311486187e-17\\
18.1605351170569	3.13836216975461e-17\\
18.2608695652174	3.10967936873381e-17\\
18.3612040133779	3.08065340736923e-17\\
18.4615384615385	3.0513025298423e-17\\
18.561872909699	3.02164451582153e-17\\
18.6622073578595	2.99169666964932e-17\\
18.7625418060201	2.96147581172671e-17\\
18.8628762541806	2.93099827198387e-17\\
18.9632107023411	2.90027988533962e-17\\
19.0635451505017	2.86933598906375e-17\\
19.1638795986622	2.83818142192385e-17\\
19.2642140468227	2.80683052506446e-17\\
19.3645484949833	2.77529714448719e-17\\
19.4648829431438	2.74359463507784e-17\\
19.5652173913043	2.71173586608485e-17\\
19.6655518394649	2.67973322795505e-17\\
19.7658862876254	2.6475986404566e-17\\
19.866220735786	2.61534356200151e-17\\
19.9665551839465	2.58297900008862e-17\\
20.066889632107	2.55051552277863e-17\\
20.1672240802676	2.51796327114069e-17\\
20.2675585284281	2.48533197257087e-17\\
20.3678929765886	2.45263095492686e-17\\
20.4682274247492	2.41986916139034e-17\\
20.5685618729097	2.38705516598912e-17\\
20.6688963210702	2.3541971897107e-17\\
20.7692307692308	2.32130311712941e-17\\
20.8695652173913	2.2883805134865e-17\\
20.9698996655518	2.25543664215192e-17\\
21.0702341137124	2.22247848240498e-17\\
21.1705685618729	2.18951274746313e-17\\
21.2709030100334	2.1565459027135e-17\\
21.371237458194	2.12358418406447e-17\\
21.4715719063545	2.09063361638105e-17\\
21.5719063545151	2.05770003192638e-17\\
21.6722408026756	2.02478908877228e-17\\
21.7725752508361	1.99190628910483e-17\\
21.8729096989967	1.95905699739957e-17\\
21.9732441471572	1.92624645838027e-17\\
22.0735785953177	1.89347981474547e-17\\
22.1739130434783	1.86076212458983e-17\\
22.2742474916388	1.82809837848755e-17\\
22.3745819397993	1.79549351618338e-17\\
22.4749163879599	1.76295244285503e-17\\
22.5752508361204	1.73048004489303e-17\\
22.6755852842809	1.69808120516968e-17\\
22.7759197324415	1.66576081774382e-17\\
22.876254180602	1.63352380196774e-17\\
22.9765886287625	1.60137511596365e-17\\
23.0769230769231	1.5693197694181e-17\\
23.1772575250836	1.53736283567688e-17\\
23.2775919732441	1.50550946309231e-17\\
23.3779264214047	1.47376488559655e-17\\
23.4782608695652	1.44213443247255e-17\\
23.5785953177258	1.41062353728276e-17\\
23.6789297658863	1.37923774594403e-17\\
23.7792642140468	1.34798272390572e-17\\
23.8795986622074	1.3168642624197e-17\\
23.9799331103679	1.28588828387197e-17\\
24.0802675585284	1.25506084616302e-17\\
24.180602006689	1.22438814611401e-17\\
24.2809364548495	1.1938765218828e-17\\
24.38127090301	1.16353245438452e-17\\
24.4816053511706	1.13336256769705e-17\\
24.5819397993311	1.10337362845201e-17\\
24.6822742474916	1.07357254420134e-17\\
24.7826086956522	1.04396636076153e-17\\
24.8829431438127	1.01456225853767e-17\\
24.9832775919732	9.85367547829907e-18\\
25.0836120401338	9.56389663133348e-18\\
25.1839464882943	9.27636156444626e-18\\
25.2842809364548	8.99114689587263e-18\\
25.3846153846154	8.70833025580896e-18\\
25.4849498327759	8.42799019072831e-18\\
25.5852842809365	8.15020605863162e-18\\
25.685618729097	7.87505791551675e-18\\
25.7859531772575	7.60262639344527e-18\\
25.8862876254181	7.3329925705653e-18\\
25.9866220735786	7.06623783354304e-18\\
26.0869565217391	6.80244373284473e-18\\
26.1872909698997	6.54169183139029e-18\\
26.2876254180602	6.28406354709614e-18\\
26.3879598662207	6.02963998986722e-18\\
26.4882943143813	5.77850179367021e-18\\
26.5886287625418	5.53072894427734e-18\\
26.6889632107023	5.28640060336104e-18\\
26.7892976588629	5.04559492960739e-18\\
26.8896321070234	4.80838889754753e-18\\
26.9899665551839	4.57485811483682e-18\\
27.0903010033445	4.34507663870955e-18\\
27.190635451505	4.11911679234322e-18\\
27.2909698996656	3.89704898191383e-18\\
27.3913043478261	3.67894151507648e-18\\
27.4916387959866	3.46486042164771e-18\\
27.5919732441472	3.25486927722258e-18\\
27.6923076923077	3.04902903051401e-18\\
27.7926421404682	2.84739783510324e-18\\
27.8929765886288	2.65003088636769e-18\\
27.9933110367893	2.45698026425632e-18\\
28.0936454849498	2.26829478261705e-18\\
28.1939799331104	2.08401984570573e-18\\
28.2943143812709	1.90419731250726e-18\\
28.3946488294314	1.72886536947263e-18\\
28.494983277592	1.55805841219233e-18\\
28.5953177257525	1.39180693653246e-18\\
28.695652173913	1.23013743970147e-18\\
28.7959866220736	1.07307233165896e-18\\
28.8963210702341	9.20629857242315e-19\\
28.9966555183947	7.72824029333608e-19\\
29.0969899665552	6.2966457333437e-19\\
29.1973244147157	4.91156883163254e-19\\
29.2976588628763	3.57301988949836e-19\\
29.3979933110368	2.28096536518438e-19\\
29.4983277591973	1.03532778724399e-19\\
29.5986622073579	-1.64014213570737e-20\\
29.6989966555184	-1.31722575449023e-19\\
29.7993311036789	-2.42451543404187e-19\\
29.8996655518395	-3.48613495006998e-19\\
};
\addplot [color=mycolor3, forget plot, densely dashdotted]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	-2.6495361722438e-23\\
0.20066889632107	-1.99098452195366e-23\\
0.301003344481605	-1.71387441875204e-23\\
0.40133779264214	-1.51233874958531e-23\\
0.501672240802676	-1.35945290686897e-23\\
0.602006688963211	-1.23785110071123e-23\\
0.702341137123746	-1.13648468708636e-23\\
0.802675585284281	-1.048357500375e-23\\
0.903010033444816	-9.69128513582021e-24\\
1.00334448160535	-8.96084071315448e-24\\
1.10367892976589	4.43020568005699e-18\\
1.20401337792642	8.85307442129221e-18\\
1.30434782608696	1.08347309435091e-17\\
1.40468227424749	1.39043087715153e-17\\
1.50501672240803	1.72968318714754e-17\\
1.60535117056856	2.19646611587428e-17\\
1.7056856187291	2.8628885012466e-17\\
1.80602006688963	3.61430805999134e-17\\
1.90635451505017	4.40538536398303e-17\\
2.0066889632107	5.18129211234466e-17\\
2.10702341137124	5.98181884073125e-17\\
2.20735785953177	6.70762456295617e-17\\
2.30769230769231	7.33683165334361e-17\\
2.40802675585284	7.85210438243347e-17\\
2.50836120401338	8.24152940118322e-17\\
2.60869565217391	8.4913841747174e-17\\
2.70903010033445	8.58364496314833e-17\\
2.80936454849498	8.50128813996598e-17\\
2.90969899665552	8.22965786048754e-17\\
3.01003344481605	7.75151785101658e-17\\
3.11036789297659	7.04718792039985e-17\\
3.21070234113712	6.09997555739082e-17\\
3.31103678929766	4.89569535553619e-17\\
3.41137123745819	3.41897272134111e-17\\
3.51170568561873	1.65746114819156e-17\\
3.61204013377926	-3.92202612635917e-18\\
3.7123745819398	-2.72803700869576e-17\\
3.81270903010033	-5.34415250014263e-17\\
3.91304347826087	-8.22131216847423e-17\\
4.0133779264214	-1.13660933187685e-16\\
4.11371237458194	-1.48945441257612e-16\\
4.21404682274247	-1.87095240111076e-16\\
4.31438127090301	-2.26576330896091e-16\\
4.41471571906354	-2.66407998051985e-16\\
4.51505016722408	-3.05674318730687e-16\\
4.61538461538461	-3.43488857533303e-16\\
4.71571906354515	-3.78764660220904e-16\\
4.81605351170569	-4.10199515479621e-16\\
4.91638795986622	-4.36593331981909e-16\\
5.01672240802676	-4.56928024003969e-16\\
5.11705685618729	-4.70134840562827e-16\\
5.21739130434783	-4.75151629680699e-16\\
5.31772575250836	-4.71290198412132e-16\\
5.4180602006689	-4.58293133203616e-16\\
5.51839464882943	-4.36134707468905e-16\\
5.61872909698997	-4.05104754189572e-16\\
5.7190635451505	-3.65988441221056e-16\\
5.81939799331104	-3.19889081422e-16\\
5.91973244147157	-2.68014142625201e-16\\
6.02006688963211	-2.11773381474865e-16\\
6.12040133779264	-1.52787985461167e-16\\
6.22073578595318	-9.25906542175921e-17\\
6.32107023411371	-3.25050118343189e-17\\
6.42140468227425	2.61726481132925e-17\\
6.52173913043478	8.21846472893699e-17\\
6.62207357859532	1.34581377775897e-16\\
6.72240802675585	1.82751834944959e-16\\
6.82274247491639	2.26192681162741e-16\\
6.92307692307692	2.64468821011051e-16\\
7.02341137123746	2.97398524509998e-16\\
7.12374581939799	3.25066936186369e-16\\
7.22408026755853	3.47618977181069e-16\\
7.32441471571906	3.65157595721679e-16\\
7.4247491638796	3.77832719144122e-16\\
7.52508361204013	3.85889005531373e-16\\
7.62541806020067	3.89580143861149e-16\\
7.7257525083612	3.89123147207901e-16\\
7.82608695652174	3.84750801906466e-16\\
7.92642140468227	3.76734073242782e-16\\
8.02675585284281	3.65332636598757e-16\\
8.12709030100334	3.50776353067691e-16\\
8.22742474916388	3.33305945301407e-16\\
8.32775919732441	3.13192091918667e-16\\
8.42809364548495	2.90710981929566e-16\\
8.52842809364548	2.66144769692889e-16\\
8.62876254180602	2.39819320955286e-16\\
8.72909698996656	2.12112842048055e-16\\
8.82943143812709	1.8341849081142e-16\\
8.92976588628763	1.54123949561085e-16\\
9.03010033444816	1.24620802350461e-16\\
9.1304347826087	9.53475493309031e-17\\
9.23076923076923	6.77384503348085e-17\\
9.33110367892977	4.60618575374693e-17\\
9.4314381270903	2.89338830886969e-17\\
9.53177257525084	1.35171907469101e-17\\
9.63210702341137	-4.86565119843711e-19\\
9.73244147157191	-1.3025654970989e-17\\
9.83277591973244	-2.40445104903609e-17\\
9.93311036789298	-3.35132389987204e-17\\
10.0334448160535	-4.14327678675369e-17\\
10.133779264214	-4.78345707687929e-17\\
10.2341137123746	-5.27778021734022e-17\\
10.3344481605351	-5.63449860704049e-17\\
10.4347826086957	-5.86370123140219e-17\\
10.5351170568562	-5.97679868226932e-17\\
10.6354515050167	-5.98603040636577e-17\\
10.7357859531773	-5.90401723550206e-17\\
10.8361204013378	-5.743373380987e-17\\
10.9364548494983	-5.51638519340266e-17\\
11.0367892976589	-5.23475711594052e-17\\
11.1371237458194	-4.90941987766702e-17\\
11.2374581939799	-4.5503938521123e-17\\
11.3377926421405	-4.16670150053732e-17\\
11.438127090301	-3.7663266122632e-17\\
11.5384615384615	-3.35622493317402e-17\\
11.6387959866221	-2.94239982117427e-17\\
11.7391304347826	-2.53006589018343e-17\\
11.8394648829431	-2.12393534984503e-17\\
11.9397993311037	-1.72868604981804e-17\\
12.0401337792642	-1.3497151291152e-17\\
12.1404682274247	-9.94298199254647e-18\\
12.2408026755853	-6.72982926890032e-18\\
12.3411371237458	-3.99775683427878e-18\\
12.4414715719064	-1.87819500656379e-18\\
12.5418060200669	-4.05350729177035e-19\\
12.6421404682274	5.18938719131035e-19\\
12.742474916388	1.05286702156904e-18\\
12.8428093645485	1.33504365895189e-18\\
12.943143812709	1.46079291901815e-18\\
13.0434782608696	1.48981022583972e-18\\
13.1438127090301	1.45849071601897e-18\\
13.2441471571906	1.38894879391367e-18\\
13.3444816053512	1.29476837837364e-18\\
13.4448160535117	1.18441045323554e-18\\
13.5451505016722	1.0632603764387e-18\\
13.6454849498328	9.34821976342124e-19\\
13.7458193979933	8.01433098163281e-19\\
13.8461538461538	6.64703985419475e-19\\
13.9464882943144	5.25784307155374e-19\\
14.0468227424749	3.85527199394848e-19\\
14.1471571906355	2.44591218063747e-19\\
14.247491638796	1.03504355936685e-19\\
14.3478260869565	-3.72953781987427e-20\\
14.4481605351171	-1.77434003882461e-19\\
14.5484949832776	-3.16584809241991e-19\\
14.6488294314381	-4.54457415134761e-19\\
14.7491638795987	-5.90790557415458e-19\\
14.8494983277592	-7.25347249576859e-19\\
14.9498327759197	-8.57911480502651e-19\\
15.0501672240803	-9.8828590313752e-19\\
15.1505016722408	-1.11629016698705e-18\\
15.2508361204013	-1.24175966640549e-18\\
15.3511705685619	-1.3645445591128e-18\\
15.4515050167224	-1.48450895907452e-18\\
15.5518394648829	-1.60153024322474e-18\\
15.6521739130435	-1.71549843044268e-18\\
15.752508361204	-1.82631560726251e-18\\
15.8528428093645	-1.93389538569609e-18\\
15.9531772575251	-2.03816237885647e-18\\
16.0535117056856	-2.13905169231711e-18\\
16.1538461538462	-2.23078677230115e-18\\
16.2541806020067	-2.31914858004106e-18\\
16.3545150501672	-2.40413859711131e-18\\
16.4548494983278	-2.48582099753782e-18\\
16.5551839464883	-2.56422713583875e-18\\
16.6555183946488	-2.63938458305574e-18\\
16.7558528428094	-2.71131937899228e-18\\
16.8561872909699	-2.78005743779517e-18\\
16.9565217391304	-2.84562545481325e-18\\
17.056856187291	-2.90805147926215e-18\\
17.1571906354515	-2.96736525999673e-18\\
17.257525083612	-3.02359843517009e-18\\
17.3578595317726	-3.07678461754291e-18\\
17.4581939799331	-3.12695940810314e-18\\
17.5585284280936	-3.1741603562305e-18\\
17.6588628762542	-3.21842688810246e-18\\
17.7591973244147	-3.25980021110787e-18\\
17.8595317725753	-3.29832320193828e-18\\
17.9598662207358	-3.33404028328198e-18\\
18.0602006688963	-3.36699729810628e-18\\
18.1605351170569	-3.39724137629261e-18\\
18.2608695652174	-3.42482080401796e-18\\
18.3612040133779	-3.44978489202499e-18\\
18.4615384615385	-3.47218384623298e-18\\
18.561872909699	-3.49206864178348e-18\\
18.6622073578595	-3.50949090018794e-18\\
18.7625418060201	-3.52450277305758e-18\\
18.8628762541806	-3.53715682812083e-18\\
18.9632107023411	-3.54750594341343e-18\\
19.0635451505017	-3.55560320662374e-18\\
19.1638795986622	-3.56150181988113e-18\\
19.2642140468227	-3.56525501378401e-18\\
19.3645484949833	-3.5669159627037e-18\\
19.4648829431438	-3.56653771067695e-18\\
19.5652173913043	-3.56417309991535e-18\\
19.6655518394649	-3.55987470553698e-18\\
19.7658862876254	-3.55369477454607e-18\\
19.866220735786	-3.54568517212039e-18\\
19.9665551839465	-3.53589732870635e-18\\
20.066889632107	-3.52438219484583e-18\\
20.1672240802676	-3.51119020002723e-18\\
20.2675585284281	-3.49637121415457e-18\\
20.3678929765886	-3.47997451517261e-18\\
20.4682274247492	-3.46204876134726e-18\\
20.5685618729097	-3.44264196467409e-18\\
20.6688963210702	-3.42180147122484e-18\\
20.7692307692308	-3.39957394413857e-18\\
20.8695652173913	-3.3760053487916e-18\\
20.9698996655518	-3.35114094351801e-18\\
21.0702341137124	-3.32502527196168e-18\\
21.1705685618729	-3.29770215965454e-18\\
21.2709030100334	-3.26921471097507e-18\\
21.371237458194	-3.23960531226231e-18\\
21.4715719063545	-3.20891563430669e-18\\
21.5719063545151	-3.17718663952226e-18\\
21.6722408026756	-3.14445858873975e-18\\
21.7725752508361	-3.11077105246018e-18\\
21.8729096989967	-3.07616292193147e-18\\
21.9732441471572	-3.04067242374429e-18\\
22.0735785953177	-3.00433713470066e-18\\
22.1739130434783	-2.96719399681263e-18\\
22.2742474916388	-2.92927933764996e-18\\
22.3745819397993	-2.89062888697132e-18\\
22.4749163879599	-2.85127779696837e-18\\
22.5752508361204	-2.81126066300545e-18\\
22.6755852842809	-2.7706115443405e-18\\
22.7759197324415	-2.72936398539764e-18\\
22.876254180602	-2.68755103893799e-18\\
22.9765886287625	-2.64520528557271e-18\\
23.0769230769231	-2.60235885862679e-18\\
23.1772575250836	-2.55904346431527e-18\\
23.2775919732441	-2.51529040402157e-18\\
23.3779264214047	-2.47113059605631e-18\\
23.4782608695652	-2.42659459681797e-18\\
23.5785953177258	-2.38171261996419e-18\\
23.6789297658863	-2.33651455771398e-18\\
23.7792642140468	-2.29102999791967e-18\\
23.8795986622074	-2.24528824391856e-18\\
23.9799331103679	-2.19931832886655e-18\\
24.0802675585284	-2.15314903334205e-18\\
24.180602006689	-2.1068088986267e-18\\
24.2809364548495	-2.06032623960254e-18\\
24.38127090301	-2.01372915591851e-18\\
24.4816053511706	-1.96704554237688e-18\\
24.5819397993311	-1.92030309614804e-18\\
24.6822742474916	-1.87352932370292e-18\\
24.7826086956522	-1.82675154561686e-18\\
24.8829431438127	-1.77999689821741e-18\\
24.9832775919732	-1.7332923358717e-18\\
25.0836120401338	-1.6866646277386e-18\\
25.1839464882943	-1.64014035720962e-18\\
25.2842809364548	-1.59374591456284e-18\\
25.3846153846154	-1.54750749091193e-18\\
25.4849498327759	-1.50145106931339e-18\\
25.5852842809365	-1.45560241326182e-18\\
25.685618729097	-1.40998705385312e-18\\
25.7859531772575	-1.36463027477868e-18\\
25.8862876254181	-1.31955709662334e-18\\
25.9866220735786	-1.274792256566e-18\\
26.0869565217391	-1.23036019009273e-18\\
26.1872909698997	-1.18628500894381e-18\\
26.2876254180602	-1.14259047661502e-18\\
26.3879598662207	-1.09929998542201e-18\\
26.4882943143813	-1.05643652994205e-18\\
26.5886287625418	-1.01402268050302e-18\\
26.6889632107023	-9.72080554273507e-19\\
26.7892976588629	-9.30631788540137e-19\\
26.8896321070234	-8.89697509470651e-19\\
26.9899665551839	-8.49298303347234e-19\\
27.0903010033445	-8.09454186512516e-19\\
27.190635451505	-7.70184574447828e-19\\
27.2909698996656	-7.31508252886717e-19\\
27.3913043478261	-6.9344334726945e-19\\
27.4916387959866	-6.56007292138417e-19\\
27.5919732441472	-6.19216804774275e-19\\
27.6923076923077	-5.83087854914599e-19\\
27.7926421404682	-5.47635639333145e-19\\
27.8929765886288	-5.12874554838933e-19\\
27.9933110367893	-4.7881817427176e-19\\
28.0936454849498	-4.45479223795887e-19\\
28.1939799331104	-4.12869560688494e-19\\
28.2943143812709	-3.81000154749363e-19\\
28.3946488294314	-3.49881069045038e-19\\
28.494983277592	-3.19521446394896e-19\\
28.5953177257525	-2.89929494695463e-19\\
28.695652173913	-2.6111247557429e-19\\
28.7959866220736	-2.33076696650302e-19\\
28.8963210702341	-2.05827503523066e-19\\
28.9966555183947	-1.7936927756147e-19\\
29.0969899665552	-1.53705433471553e-19\\
29.1973244147157	-1.28838421137649e-19\\
29.2976588628763	-1.0476972789849e-19\\
29.3979933110368	-8.14998867208782e-20\\
29.4983277591973	-5.90284834202733e-20\\
29.5986622073579	-3.73541683069601e-20\\
29.6989966555184	-1.64746703446956e-20\\
29.7993311036789	3.61318799577533e-21\\
29.8996655518395	2.2913471312596e-20\\
};
\addplot [color=mycolor4, forget plot, densely dashed]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	-2.59062474905204e-23\\
0.20066889632107	-1.9542541486245e-23\\
0.301003344481605	-1.68840230760502e-23\\
0.40133779264214	-1.49520406952282e-23\\
0.501672240802676	-1.34867980381304e-23\\
0.602006688963211	-1.23215115003639e-23\\
0.702341137123746	-1.13480497726138e-23\\
0.802675585284281	-1.05001811082183e-23\\
0.903010033444816	-9.7354781290822e-24\\
1.00334448160535	-9.02994151869021e-24\\
1.10367892976589	1.63626755779156e-18\\
1.20401337792642	3.30750993366142e-18\\
1.30434782608696	4.1156732544765e-18\\
1.40468227424749	5.34529059732611e-18\\
1.50501672240803	6.72616834000549e-18\\
1.60535117056856	8.61927724029765e-18\\
1.7056856187291	1.13122774417527e-17\\
1.80602006688963	1.44141429352783e-17\\
1.90635451505017	1.77894062705669e-17\\
2.0066889632107	2.12671555391049e-17\\
2.10702341137124	2.50499449214919e-17\\
2.20735785953177	2.88080372051275e-17\\
2.30769230769231	3.24916310360477e-17\\
2.40802675585284	3.60628775321227e-17\\
2.50836120401338	3.95033663977779e-17\\
2.60869565217391	4.2787320100083e-17\\
2.70903010033445	4.5863310627621e-17\\
2.80936454849498	4.86727104827594e-17\\
2.90969899665552	5.11642627174767e-17\\
3.01003344481605	5.32723414289561e-17\\
3.11036789297659	5.49016596329865e-17\\
3.21070234113712	5.59489262292184e-17\\
3.31103678929766	5.6316208405168e-17\\
3.41137123745819	5.58904535975278e-17\\
3.51170568561873	5.45341422899203e-17\\
3.61204013377926	5.21113137975816e-17\\
3.7123745819398	4.84927135328756e-17\\
3.81270903010033	4.35343284735228e-17\\
3.91304347826087	3.71015880755399e-17\\
4.0133779264214	2.93156031667847e-17\\
4.11371237458194	2.08316855619114e-17\\
4.21404682274247	1.13512897022345e-17\\
4.31438127090301	4.78923698234584e-19\\
4.41471571906354	-1.17196216210377e-17\\
4.51505016722408	-2.5065735671824e-17\\
4.61538461538461	-3.93345335217494e-17\\
4.71571906354515	-5.41952280629054e-17\\
4.81605351170569	-6.9180934046668e-17\\
4.91638795986622	-8.37723195984215e-17\\
5.01672240802676	-9.74409604775371e-17\\
5.11705685618729	-1.0958710932071e-16\\
5.21739130434783	-1.19558096625582e-16\\
5.31772575250836	-1.26789679907083e-16\\
5.4180602006689	-1.30861575974134e-16\\
5.51839464882943	-1.31455801289945e-16\\
5.61872909698997	-1.28405850942842e-16\\
5.7190635451505	-1.21781957286089e-16\\
5.81939799331104	-1.11842330799062e-16\\
5.91973244147157	-9.89602664572741e-17\\
6.02006688963211	-8.36560822125055e-17\\
6.12040133779264	-6.65868231904821e-17\\
6.22073578595318	-4.84198047478915e-17\\
6.32107023411371	-2.97748553055136e-17\\
6.42140468227425	-1.1270342971027e-17\\
6.52173913043478	6.5047643527178e-18\\
6.62207357859532	2.30944819914014e-17\\
6.72240802675585	3.81821292537627e-17\\
6.82274247491639	5.15175401297655e-17\\
6.92307692307692	6.2913557197766e-17\\
7.02341137123746	7.2293263681556e-17\\
7.12374581939799	7.96712886250049e-17\\
7.22408026755853	8.50988350871982e-17\\
7.32441471571906	8.86670097595412e-17\\
7.4247491638796	9.05313772189243e-17\\
7.52508361204013	9.08819015638938e-17\\
7.62541806020067	8.98951390493219e-17\\
7.7257525083612	8.77291215174512e-17\\
7.82608695652174	8.45359164754045e-17\\
7.92642140468227	8.04491986837264e-17\\
8.02675585284281	7.556750096894e-17\\
8.12709030100334	6.99652928696374e-17\\
8.22742474916388	6.37102361671792e-17\\
8.32775919732441	5.68568772716227e-17\\
8.42809364548495	4.94358736954858e-17\\
8.52842809364548	4.14680820550028e-17\\
8.62876254180602	3.29868236760861e-17\\
8.72909698996656	2.40389640018586e-17\\
8.82943143812709	1.46768680442113e-17\\
8.92976588628763	4.98398100367235e-18\\
9.03010033444816	-4.81342041905507e-18\\
9.1304347826087	-1.39230256776247e-17\\
9.23076923076923	-2.02724731406809e-17\\
9.33110367892977	-2.41344420209071e-17\\
9.4314381270903	-2.76796666887973e-17\\
9.53177257525084	-3.09558765344735e-17\\
9.63210702341137	-3.38766898165886e-17\\
9.73244147157191	-3.63765973320089e-17\\
9.83277591973244	-3.84060122443068e-17\\
9.93311036789298	-3.99335173881883e-17\\
10.0334448160535	-4.0945916366179e-17\\
10.133779264214	-4.14470988613666e-17\\
10.2341137123746	-4.1456055013269e-17\\
10.3344481605351	-4.10043295496476e-17\\
10.4347826086957	-4.01331955631307e-17\\
10.5351170568562	-3.88907886781787e-17\\
10.6354515050167	-3.73293842140582e-17\\
10.7357859531773	-3.55029412706501e-17\\
10.8361204013378	-3.34649867721405e-17\\
10.9364548494983	-3.12668685820106e-17\\
11.0367892976589	-2.89563716311348e-17\\
11.1371237458194	-2.65766711320408e-17\\
11.2374581939799	-2.41655968735434e-17\\
11.3377926421405	-2.17552056260673e-17\\
11.438127090301	-1.93717062174923e-17\\
11.5384615384615	-1.70358459835351e-17\\
11.6387959866221	-1.47639304147244e-17\\
11.7391304347826	-1.25697026851526e-17\\
11.8394648829431	-1.04673680192354e-17\\
11.9397993311037	-8.47606587005803e-18\\
12.0401337792642	-6.62573051531904e-18\\
12.1404682274247	-4.96246398616348e-18\\
12.2408026755853	-3.54663180642515e-18\\
12.3411371237458	-2.43177555404172e-18\\
12.4414715719064	-1.62643893294607e-18\\
12.5418060200669	-1.07932049524218e-18\\
12.6421404682274	-7.15968465481483e-19\\
12.742474916388	-4.7407698910737e-19\\
12.8428093645485	-3.10427452299358e-19\\
12.943143812709	-1.96309393597965e-19\\
13.0434782608696	-1.12984791626854e-19\\
13.1438127090301	-4.87965164531997e-20\\
13.2441471571906	3.81475111730751e-21\\
13.3444816053512	4.94849769453513e-20\\
13.4448160535117	9.10954693785221e-20\\
13.5451505016722	1.30410473182603e-19\\
13.6454849498328	1.68487246489981e-19\\
13.7458193979933	2.05944958047071e-19\\
13.8461538461538	2.43127855814723e-19\\
13.9464882943144	2.80206852155234e-19\\
14.0468227424749	3.17244102065975e-19\\
14.1471571906355	3.54234259932349e-19\\
14.247491638796	3.91130964477798e-19\\
14.3478260869565	4.27863878220952e-19\\
14.4481605351171	4.64349696504196e-19\\
14.5484949832776	5.00499248805565e-19\\
14.6488294314381	5.36222069337871e-19\\
14.7491638795987	5.71429312175058e-19\\
14.8494983277592	6.06035590349181e-19\\
14.9498327759197	6.39960094598268e-19\\
15.0501672240803	6.73127248278353e-19\\
15.1505016722408	7.054670548697e-19\\
15.2508361204013	7.36915240044891e-19\\
15.3511705685619	7.67413264369415e-19\\
15.4515050167224	7.96908245443832e-19\\
15.5518394648829	8.25352831487167e-19\\
15.6521739130435	8.52705032797673e-19\\
15.752508361204	8.78928041008018e-19\\
15.8528428093645	9.03990025863772e-19\\
15.9531772575251	9.27863935166285e-19\\
16.0535117056856	9.50527285876695e-19\\
16.1538461538462	9.69474740680279e-19\\
16.2541806020067	9.8758033383503e-19\\
16.3545150501672	1.00461012109667e-18\\
16.4548494983278	1.02065876927008e-18\\
16.5551839464883	1.03571430786937e-18\\
16.6555183946488	1.04976786294644e-18\\
16.7558528428094	1.06281377440368e-18\\
16.8561872909699	1.0748494590873e-18\\
16.9565217391304	1.08587523083352e-18\\
17.056856187291	1.09589410312223e-18\\
17.1571906354515	1.10491159520032e-18\\
17.257525083612	1.11293553731218e-18\\
17.3578595317726	1.119975886447e-18\\
17.4581939799331	1.12604455598864e-18\\
17.5585284280936	1.13115524426552e-18\\
17.6588628762542	1.13532328275811e-18\\
17.7591973244147	1.13856548982402e-18\\
17.8595317725753	1.14090002881039e-18\\
17.9598662207358	1.14234627721368e-18\\
18.0602006688963	1.14292470352715e-18\\
18.1605351170569	1.14265674369942e-18\\
18.2608695652174	1.14156469012306e-18\\
18.3612040133779	1.13967158755872e-18\\
18.4615384615385	1.13700112345943e-18\\
18.561872909699	1.13357753747784e-18\\
18.6622073578595	1.12942552758909e-18\\
18.7625418060201	1.12457016845606e-18\\
18.8628762541806	1.11903683051661e-18\\
18.9632107023411	1.11285110690934e-18\\
19.0635451505017	1.1060387509314e-18\\
19.1638795986622	1.09862560413952e-18\\
19.2642140468227	1.09063754855656e-18\\
19.3645484949833	1.08210043950986e-18\\
19.4648829431438	1.07304006006027e-18\\
19.5652173913043	1.06348206421116e-18\\
19.6655518394649	1.05345193079147e-18\\
19.7658862876254	1.0429749133702e-18\\
19.866220735786	1.0320760010358e-18\\
19.9665551839465	1.02077987076586e-18\\
20.066889632107	1.00911085564914e-18\\
20.1672240802676	9.97092906750756e-19\\
20.2675585284281	9.84749560339174e-19\\
20.3678929765886	9.72103911503168e-19\\
20.4682274247492	9.59178591174048e-19\\
20.5685618729097	9.45995737359119e-19\\
20.6688963210702	9.32576979566414e-19\\
20.7692307692308	9.18943422376842e-19\\
20.8695652173913	9.05115626272648e-19\\
20.9698996655518	8.91113599982948e-19\\
21.0702341137124	8.76956787025646e-19\\
21.1705685618729	8.62664058540478e-19\\
21.2709030100334	8.48253705515932e-19\\
21.371237458194	8.33743434813386e-19\\
21.4715719063545	8.19150365312417e-19\\
21.5719063545151	8.04491028265786e-19\\
21.6722408026756	7.89781365074602e-19\\
21.7725752508361	7.75036727528126e-19\\
21.8729096989967	7.60271881658072e-19\\
21.9732441471572	7.4550101170831e-19\\
22.0735785953177	7.30737724800836e-19\\
22.1739130434783	7.15995050944915e-19\\
22.2742474916388	7.01285458055247e-19\\
22.3745819397993	6.86620853503544e-19\\
22.4749163879599	6.7201259112997e-19\\
22.5752508361204	6.57471484248194e-19\\
22.6755852842809	6.43007809622459e-19\\
22.7759197324415	6.2863131921219e-19\\
22.876254180602	6.14351254099724e-19\\
22.9765886287625	6.00176345441174e-19\\
23.0769230769231	5.86114835638657e-19\\
23.1772575250836	5.72174479448049e-19\\
23.2775919732441	5.5836256504984e-19\\
23.3779264214047	5.44685916558529e-19\\
23.4782608695652	5.31150911935167e-19\\
23.5785953177258	5.17763491054533e-19\\
23.6789297658863	5.04529168835629e-19\\
23.7792642140468	4.91453046648878e-19\\
23.8795986622074	4.78539825613696e-19\\
23.9799331103679	4.6579381512231e-19\\
24.0802675585284	4.53218948956703e-19\\
24.180602006689	4.40818794376644e-19\\
24.2809364548495	4.28596564917716e-19\\
24.38127090301	4.16555129968194e-19\\
24.4816053511706	4.04697031315959e-19\\
24.5819397993311	3.9302448986195e-19\\
24.6822742474916	3.81539418087802e-19\\
24.7826086956522	3.70243436241065e-19\\
24.8829431438127	3.59137876288188e-19\\
24.9832775919732	3.4822380113133e-19\\
25.0836120401338	3.37502006863559e-19\\
25.1839464882943	3.2697304263908e-19\\
25.2842809364548	3.16637216925834e-19\\
25.3846153846154	3.06494608827955e-19\\
25.4849498327759	2.96545080484658e-19\\
25.5852842809365	2.86788286731978e-19\\
25.685618729097	2.77223686824366e-19\\
25.7859531772575	2.6785055270965e-19\\
25.8862876254181	2.58667984445931e-19\\
25.9866220735786	2.49674914350892e-19\\
26.0869565217391	2.40870122521211e-19\\
26.1872909698997	2.32252245500021e-19\\
26.2876254180602	2.23819782700608e-19\\
26.3879598662207	2.1557111360009e-19\\
26.4882943143813	2.07504501939681e-19\\
26.5886287625418	1.99618109143312e-19\\
26.6889632107023	1.91909997554751e-19\\
26.7892976588629	1.8437814999169e-19\\
26.8896321070234	1.77020468691957e-19\\
26.9899665551839	1.69834791853553e-19\\
27.0903010033445	1.62818898045258e-19\\
27.190635451505	1.55970515725165e-19\\
27.2909698996656	1.49287334394693e-19\\
27.3913043478261	1.427670093092e-19\\
27.4916387959866	1.3640716804124e-19\\
27.5919732441472	1.30205423017431e-19\\
27.6923076923077	1.24159374046791e-19\\
27.7926421404682	1.18266617279569e-19\\
27.8929765886288	1.12524751186957e-19\\
27.9933110367893	1.06931380653568e-19\\
28.0936454849498	1.01484127957644e-19\\
28.1939799331104	9.61806310503441e-20\\
28.2943143812709	9.10185530795006e-20\\
28.3946488294314	8.59955835304373e-20\\
28.494983277592	8.11094456653849e-20\\
28.5953177257525	7.6357899127665e-20\\
28.695652173913	7.17387371583679e-20\\
28.7959866220736	6.72498002094529e-20\\
28.8963210702341	6.28889661721798e-20\\
28.9966555183947	5.86541592686325e-20\\
29.0969899665552	5.45433500393331e-20\\
29.1973244147157	5.05545553719611e-20\\
29.2976588628763	4.66858378111947e-20\\
29.3979933110368	4.29353071295215e-20\\
29.4983277591973	3.93011191262152e-20\\
29.5986622073579	3.57814731017655e-20\\
29.6989966555184	3.23746148751101e-20\\
29.7993311036789	2.90788305415806e-20\\
29.8996655518395	2.58924462703467e-20\\
};
\addplot [color=mycolor5, forget plot, densely dotted]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	3.99423593724147e-24\\
0.20066889632107	3.01432773733999e-24\\
0.301003344481605	2.60541585598058e-24\\
0.40133779264214	2.30834093437533e-24\\
0.501672240802676	2.08321516525431e-24\\
0.602006688963211	1.9041836379135e-24\\
0.702341137123746	1.75481069134839e-24\\
0.802675585284281	1.6247322609236e-24\\
0.903010033444816	1.50750025197959e-24\\
1.00334448160535	1.39912238608656e-24\\
1.10367892976589	7.58803150695999e-21\\
1.20401337792642	1.53098690979624e-20\\
1.30434782608696	1.90090757705921e-20\\
1.40468227424749	2.46722639776283e-20\\
1.50501672240803	3.10640527402912e-20\\
1.60535117056856	3.99107806432668e-20\\
1.7056856187291	5.26260419299473e-20\\
1.80602006688963	6.75122234041064e-20\\
1.90635451505017	8.41422223535168e-20\\
2.0066889632107	1.01951567666335e-19\\
2.10702341137124	1.22457558382491e-19\\
2.20735785953177	1.44323439547011e-19\\
2.30769230769231	1.67628653706797e-19\\
2.40802675585284	1.92490131405984e-19\\
2.50836120401338	2.1913878225856e-19\\
2.60869565217391	2.47798982336937e-19\\
2.70903010033445	2.78531787809313e-19\\
2.80936454849498	3.11321761305205e-19\\
2.90969899665552	3.46245219704247e-19\\
3.01003344481605	3.83354323740323e-19\\
3.11036789297659	4.22468523625553e-19\\
3.21070234113712	4.6328533605179e-19\\
3.31103678929766	5.05637136529252e-19\\
3.41137123745819	5.49315219591928e-19\\
3.51170568561873	5.9379064851205e-19\\
3.61204013377926	6.38311472492012e-19\\
3.7123745819398	6.82120625052539e-19\\
3.81270903010033	7.24151642820472e-19\\
3.91304347826087	7.62796872269656e-19\\
4.0133779264214	8.01801387215318e-19\\
4.11371237458194	8.59896320129931e-19\\
4.21404682274247	9.29050523943428e-19\\
4.31438127090301	9.96350789975128e-19\\
4.41471571906354	1.05904757263122e-18\\
4.51505016722408	1.11607037571157e-18\\
4.61538461538461	1.16667759742516e-18\\
4.71571906354515	1.20992046966072e-18\\
4.81605351170569	1.24473494026761e-18\\
4.91638795986622	1.27040170353971e-18\\
5.01672240802676	1.28647493656532e-18\\
5.11705685618729	1.29245620559688e-18\\
5.21739130434783	1.28786024907508e-18\\
5.31772575250836	1.27251794282215e-18\\
5.4180602006689	1.24648749419851e-18\\
5.51839464882943	1.20976955138493e-18\\
5.61872909698997	1.16237014912694e-18\\
5.7190635451505	1.10452602560637e-18\\
5.81939799331104	1.03663429634288e-18\\
5.91973244147157	9.59105306685644e-19\\
6.02006688963211	8.72471800518538e-19\\
6.12040133779264	7.77518174774768e-19\\
6.22073578595318	6.75125035442141e-19\\
6.32107023411371	5.66142805636924e-19\\
6.42140468227425	4.51562096630252e-19\\
6.52173913043478	3.32620069748811e-19\\
6.62207357859532	2.10560549200999e-19\\
6.72240802675585	8.64565069165313e-20\\
6.82274247491639	-3.86103237243806e-20\\
6.92307692307692	-1.63446005288741e-19\\
7.02341137123746	-2.87070868162948e-19\\
7.12374581939799	-4.08986638148338e-19\\
7.22408026755853	-5.28795165998654e-19\\
7.32441471571906	-6.45552414502342e-19\\
7.4247491638796	-7.57794151558665e-19\\
7.52508361204013	-8.64142640643792e-19\\
7.62541806020067	-9.63517204560371e-19\\
7.7257525083612	-1.05493033036361e-18\\
7.82608695652174	-1.13750505597327e-18\\
7.92642140468227	-1.21071675957957e-18\\
8.02675585284281	-1.27436834541762e-18\\
8.12709030100334	-1.32831406663258e-18\\
8.22742474916388	-1.37238758524497e-18\\
8.32775919732441	-1.40661032553278e-18\\
8.42809364548495	-1.43128319660745e-18\\
8.52842809364548	-1.44681272927766e-18\\
8.62876254180602	-1.45359210135088e-18\\
8.72909698996656	-1.45211994403678e-18\\
8.82943143812709	-1.44313929657018e-18\\
8.92976588628763	-1.42761309642872e-18\\
9.03010033444816	-1.406724422691e-18\\
9.1304347826087	-1.38185383294747e-18\\
9.23076923076923	-1.35096173857284e-18\\
9.33110367892977	-1.30009250056561e-18\\
9.4314381270903	-1.23454364282057e-18\\
9.53177257525084	-1.16594775656376e-18\\
9.63210702341137	-1.0964208361838e-18\\
9.73244147157191	-1.02663712911912e-18\\
9.83277591973244	-9.57105389619951e-19\\
9.93311036789298	-8.8826685306484e-19\\
10.0334448160535	-8.20514615992866e-19\\
10.133779264214	-7.54201133296347e-19\\
10.2341137123746	-6.89641641211704e-19\\
10.3344481605351	-6.2711560805745e-19\\
10.4347826086957	-5.66867172693195e-19\\
10.5351170568562	-5.09105121901463e-19\\
10.6354515050167	-4.54002785673093e-19\\
10.7357859531773	-4.01698123259439e-19\\
10.8361204013378	-3.52294137506589e-19\\
10.9364548494983	-3.05859632152511e-19\\
11.0367892976589	-2.62430274206122e-19\\
11.1371237458194	-2.22009905894118e-19\\
11.2374581939799	-1.84572002353354e-19\\
11.3377926421405	-1.50061150527632e-19\\
11.438127090301	-1.18394543600179e-19\\
11.5384615384615	-8.94637651905258e-20\\
11.6387959866221	-6.31374799234248e-20\\
11.7391304347826	-3.92660001500561e-20\\
11.8394648829431	-1.76892221173545e-20\\
11.9397993311037	1.74942940824626e-21\\
12.0401337792642	1.91781817326128e-20\\
12.1404682274247	3.46543728633297e-20\\
12.2408026755853	4.81053263800895e-20\\
12.3411371237458	5.92986630196298e-20\\
12.4414715719064	6.79617659106538e-20\\
12.5418060200669	7.41043134794575e-20\\
12.6421404682274	7.81374057147845e-20\\
12.742474916388	8.06613655794278e-20\\
12.8428093645485	8.21895090469268e-20\\
12.943143812709	8.30730056997737e-20\\
13.0434782608696	8.3547444144512e-20\\
13.1438127090301	8.37210298834029e-20\\
13.2441471571906	8.36971578247982e-20\\
13.3444816053512	8.35315439395545e-20\\
13.4448160535117	8.32613504188606e-20\\
13.5451505016722	8.29111664545773e-20\\
13.6454849498328	8.24975027210685e-20\\
13.7458193979933	8.20319881655656e-20\\
13.8461538461538	8.15230628250388e-20\\
13.9464882943144	8.09770200023394e-20\\
14.0468227424749	8.03986903498874e-20\\
14.1471571906355	7.97918919681681e-20\\
14.247491638796	7.91597291499539e-20\\
14.3478260869565	7.85047932678313e-20\\
14.4481605351171	7.78293001868556e-20\\
14.5484949832776	7.71351854912902e-20\\
14.6488294314381	7.64241711317961e-20\\
14.7491638795987	7.5697812919195e-20\\
14.8494983277592	7.49575345355743e-20\\
14.9498327759197	7.42046521728625e-20\\
15.0501672240803	7.34403926565297e-20\\
15.1505016722408	7.26659068096212e-20\\
15.2508361204013	7.18822795379664e-20\\
15.3511705685619	7.10905374077723e-20\\
15.4515050167224	7.02916544652563e-20\\
15.5518394648829	6.94865567097404e-20\\
15.6521739130435	6.86761257008499e-20\\
15.752508361204	6.78612013108837e-20\\
15.8528428093645	6.70425840951993e-20\\
15.9531772575251	6.62210370653773e-20\\
16.0535117056856	6.53972872763765e-20\\
16.1538461538462	6.46222875763232e-20\\
16.2541806020067	6.38429384861838e-20\\
16.3545150501672	6.30725655942396e-20\\
16.4548494983278	6.23046578224188e-20\\
16.5551839464883	6.15393585166701e-20\\
16.6555183946488	6.07768764290916e-20\\
16.7558528428094	6.0017432557665e-20\\
16.8561872909699	5.92612518791392e-20\\
16.9565217391304	5.85085578865703e-20\\
17.056856187291	5.77595690210324e-20\\
17.1571906354515	5.70144963103286e-20\\
17.257525083612	5.62735416312536e-20\\
17.3578595317726	5.55368966610758e-20\\
17.4581939799331	5.4804742217269e-20\\
17.5585284280936	5.40772475987383e-20\\
17.6588628762542	5.33545703462958e-20\\
17.7591973244147	5.26368560733718e-20\\
17.8595317725753	5.19242383202909e-20\\
17.9598662207358	5.12168384692022e-20\\
18.0602006688963	5.05147658889089e-20\\
18.1605351170569	4.98181178999445e-20\\
18.2608695652174	4.91269800382288e-20\\
18.3612040133779	4.84414262071028e-20\\
18.4615384615385	4.77615189879972e-20\\
18.561872909699	4.70873100740585e-20\\
18.6622073578595	4.64188406817526e-20\\
18.7625418060201	4.57561421485415e-20\\
18.8628762541806	4.50992364599005e-20\\
18.9632107023411	4.44481367949116e-20\\
19.0635451505017	4.38028481690311e-20\\
19.1638795986622	4.31633678294289e-20\\
19.2642140468227	4.25296857244399e-20\\
19.3645484949833	4.19017847774773e-20\\
19.4648829431438	4.12796411842443e-20\\
19.5652173913043	4.06632246737359e-20\\
19.6655518394649	4.00524986665659e-20\\
19.7658862876254	3.94474205112767e-20\\
19.866220735786	3.88479418382074e-20\\
19.9665551839465	3.82540087392977e-20\\
20.066889632107	3.76655621330034e-20\\
20.1672240802676	3.70825381576497e-20\\
20.2675585284281	3.65048685159978e-20\\
20.3678929765886	3.59324808375007e-20\\
20.4682274247492	3.53652992610503e-20\\
20.5685618729097	3.48032446019877e-20\\
20.6688963210702	3.42462349548714e-20\\
20.7692307692308	3.36941860474061e-20\\
20.8695652173913	3.31470116139834e-20\\
20.9698996655518	3.26046238487585e-20\\
21.0702341137124	3.20669337167835e-20\\
21.1705685618729	3.15338514559622e-20\\
21.2709030100334	3.10052867695661e-20\\
21.371237458194	3.04811493673854e-20\\
21.4715719063545	2.99613491519368e-20\\
21.5719063545151	2.94457967229363e-20\\
21.6722408026756	2.89344035351722e-20\\
21.7725752508361	2.84270823250777e-20\\
21.8729096989967	2.79237473427569e-20\\
21.9732441471572	2.742431472548e-20\\
22.0735785953177	2.6928702760628e-20\\
22.1739130434783	2.64368320278771e-20\\
22.2742474916388	2.59486258587801e-20\\
22.3745819397993	2.54640104821077e-20\\
22.4749163879599	2.49829151981942e-20\\
22.5752508361204	2.4505272758562e-20\\
22.6755852842809	2.40310193973495e-20\\
22.7759197324415	2.35600951730732e-20\\
22.876254180602	2.30924441352028e-20\\
22.9765886287625	2.2628014366962e-20\\
23.0769230769231	2.21667583205325e-20\\
23.1772575250836	2.17086328558248e-20\\
23.2775919732441	2.12535993728455e-20\\
23.3779264214047	2.08016239980037e-20\\
23.4782608695652	2.03526776346036e-20\\
23.5785953177258	1.99067360560132e-20\\
23.6789297658863	1.94637800053495e-20\\
23.7792642140468	1.90237952197477e-20\\
23.8795986622074	1.85867725665768e-20\\
23.9799331103679	1.81527079384519e-20\\
24.0802675585284	1.77216023790747e-20\\
24.180602006689	1.72934620884977e-20\\
24.2809364548495	1.68682983576646e-20\\
24.38127090301	1.64461275334584e-20\\
24.4816053511706	1.6026971085783e-20\\
24.5819397993311	1.56108554109532e-20\\
24.6822742474916	1.51978118660535e-20\\
24.7826086956522	1.47878766564618e-20\\
24.8829431438127	1.43810907280749e-20\\
24.9832775919732	1.39774996789081e-20\\
25.0836120401338	1.35771535633081e-20\\
25.1839464882943	1.31801068781456e-20\\
25.2842809364548	1.27864182920149e-20\\
25.3846153846154	1.23961505087877e-20\\
25.4849498327759	1.20093701478151e-20\\
25.5852842809365	1.16261474888006e-20\\
25.685618729097	1.12465562659822e-20\\
25.7859531772575	1.08706734776588e-20\\
25.8862876254181	1.04985791780584e-20\\
25.9866220735786	1.01303561710451e-20\\
26.0869565217391	9.7660898315929e-21\\
26.1872909698997	9.40586780940085e-21\\
26.2876254180602	9.04977977298461e-21\\
26.3879598662207	8.69791713316895e-21\\
26.4882943143813	8.35037275162742e-21\\
26.5886287625418	8.0072406901458e-21\\
26.6889632107023	7.66861581245272e-21\\
26.7892976588629	7.3345936599163e-21\\
26.8896321070234	7.00526997786238e-21\\
26.9899665551839	6.68074046222358e-21\\
27.0903010033445	6.36110053208249e-21\\
27.190635451505	6.04644485082322e-21\\
27.2909698996656	5.73686721006409e-21\\
27.3913043478261	5.43246008660356e-21\\
27.4916387959866	5.13331434427324e-21\\
27.5919732441472	4.8395190036787e-21\\
27.6923076923077	4.55116083745651e-21\\
27.7926421404682	4.2683241722833e-21\\
27.8929765886288	3.99109052964327e-21\\
27.9933110367893	3.71953836207341e-21\\
28.0936454849498	3.45374281189825e-21\\
28.1939799331104	3.19377536270306e-21\\
28.2943143812709	2.93970369068261e-21\\
28.3946488294314	2.69159126131178e-21\\
28.494983277592	2.44949730005218e-21\\
28.5953177257525	2.21347641548353e-21\\
28.695652173913	1.98357838502516e-21\\
28.7959866220736	1.75984812694063e-21\\
28.8963210702341	1.54232524077179e-21\\
28.9966555183947	1.33104413332251e-21\\
29.0969899665552	1.12603368358653e-21\\
29.1973244147157	9.27317159747335e-22\\
29.2976588628763	7.34912109158108e-22\\
29.3979933110368	5.48830263316499e-22\\
29.4983277591973	3.6907744126967e-22\\
29.5986622073579	1.95653440792833e-22\\
29.6989966555184	2.85521379934518e-23\\
29.7993311036789	-1.32238741759018e-22\\
29.8996655518395	-2.86737513238339e-22\\
};
\end{axis}
\end{tikzpicture}%


==> figures/effect_of_depth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1,0.79400,0.12500}%
\definecolor{mycolor4}{rgb}{0.0 0.5 0}%{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.5,0.5,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=4cm,
at={(0cm,-1cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time (ms)},
%ymin=-0.04,
%ymax=0.03,
%ytick={-4e-2, -3e-2, -2e-2, -1e-2, 0, 1e-2, 2e-2,3e-2},yticklabels={-40,-30,-20,-10, 0, 10,20,30},
ymin=-0.15,
ymax=0.1,
ytick={-1e-1, -0.5e-1, 0, 0.5e-1, 1e-1},yticklabels={-0.1,-0.05,0,0.05,0.1},
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
%ylabel={Amplitude ($\SI{}{\micro\volt}$)},
ylabel={Extracellular potential (\SI{}{\milli\volt})},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}, %, different fat layers},
legend style={legend cell align=left, align=left, legend columns=-1, {at={(14cm,10cm)}}}
]
\addlegendimage{empty legend}
\addlegendentry{Depth of activated muscle fibres:}
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	7.51834491909844e-05\\
0.20066889632107	0.00013189501488931\\
0.301003344481605	0.000180900706803519\\
0.40133779264214	0.000224306367866612\\
0.501672240802676	0.000263484423390114\\
0.602006688963211	0.000299268950109229\\
0.702341137123746	0.000332236964803889\\
0.802675585284281	0.000362752354799144\\
0.903010033444816	0.000391057666387785\\
1.00334448160535	0.000417320384008584\\
1.10367892976589	0.00134383617864093\\
1.20401337792642	0.00229231658644836\\
1.30434782608696	0.0027678788394545\\
1.40468227424749	0.00347637680037102\\
1.50501672240803	0.00426966302125222\\
1.60535117056856	0.00534687481976631\\
1.7056856187291	0.00686780624049967\\
1.80602006688963	0.0086194016331627\\
1.90635451505017	0.0105281708544581\\
2.0066889632107	0.0125013011453279\\
2.10702341137124	0.0146506798522153\\
2.20735785953177	0.0167996885857242\\
2.30769230769231	0.0189277053288915\\
2.40802675585284	0.0210230690000361\\
2.50836120401338	0.0230880382449982\\
2.60869565217391	0.0251254280909721\\
2.70903010033445	0.0271288875852043\\
2.80936454849498	0.0290921937168419\\
2.90969899665552	0.0310200831947954\\
3.01003344481605	0.0329174942697298\\
3.11036789297659	0.0347798829915\\
3.21070234113712	0.0366036872891199\\
3.31103678929766	0.0383947257530964\\
3.41137123745819	0.0401605845902973\\
3.51170568561873	0.0418994159367714\\
3.61204013377926	0.0436080156391798\\
3.7123745819398	0.04529739942299\\
3.81270903010033	0.0469892576045698\\
3.91304347826087	0.0486990412877951\\
4.0133779264214	0.0503136489633904\\
4.11371237458194	0.0514080735922221\\
4.21404682274247	0.0521416827088443\\
4.31438127090301	0.052747882048911\\
4.41471571906354	0.0532270020164552\\
4.51505016722408	0.0535574297654118\\
4.61538461538461	0.0537180518418409\\
4.71571906354515	0.0536797210319393\\
4.81605351170569	0.0534100327175819\\
4.91638795986622	0.0528825488373717\\
5.01672240802676	0.0520786509247851\\
5.11705685618729	0.0509774761121305\\
5.21739130434783	0.0495552814401215\\
5.31772575250836	0.047791571592609\\
5.4180602006689	0.0456647682445537\\
5.51839464882943	0.0431383455464069\\
5.61872909698997	0.0401627989768507\\
5.7190635451505	0.0366877957343479\\
5.81939799331104	0.0326609016332389\\
5.91973244147157	0.0280215288463057\\
6.02006688963211	0.0227131668364309\\
6.12040133779264	0.0166980633574517\\
6.22073578595318	0.0099485509830569\\
6.32107023411371	0.0024413137013936\\
6.42140468227425	-0.00581624257958547\\
6.52173913043478	-0.0147621092635105\\
6.62207357859532	-0.024297151858883\\
6.72240802675585	-0.0343019762994708\\
6.82274247491639	-0.044606567318401\\
6.92307692307692	-0.0549693028393985\\
7.02341137123746	-0.065116805694765\\
7.12374581939799	-0.0747839944994998\\
7.22408026755853	-0.0837062348962186\\
7.32441471571906	-0.091620934370045\\
7.4247491638796	-0.0983164780537869\\
7.52508361204013	-0.103664055335209\\
7.62541806020067	-0.107592789225507\\
7.7257525083612	-0.110064997422548\\
7.82608695652174	-0.11109043220379\\
7.92642140468227	-0.110738219447667\\
8.02675585284281	-0.109108141748887\\
8.12709030100334	-0.106311072496217\\
8.22742474916388	-0.10247236127041\\
8.32775919732441	-0.0977290536106837\\
8.42809364548495	-0.09221516390528\\
8.52842809364548	-0.0860513265915381\\
8.62876254180602	-0.0793494836780563\\
8.72909698996656	-0.0722124428042386\\
8.82943143812709	-0.0647214357388513\\
8.92976588628763	-0.0569229815360691\\
9.03010033444816	-0.0488218163424141\\
9.1304347826087	-0.0403903388832885\\
9.23076923076923	-0.0320554340513651\\
9.33110367892977	-0.0258654867200933\\
9.4314381270903	-0.0213857958548395\\
9.53177257525084	-0.0172430932397714\\
9.63210702341137	-0.0132470394159762\\
9.73244147157191	-0.00938702104815892\\
9.83277591973244	-0.00567330078548695\\
9.93311036789298	-0.00212507340434146\\
10.0334448160535	0.00123258223169035\\
10.133779264214	0.00437092702641804\\
10.2341137123746	0.00725982142204976\\
10.3344481605351	0.00987012241333688\\
10.4347826086957	0.0121760995940735\\
10.5351170568562	0.0141576379207259\\
10.6354515050167	0.0158019677812286\\
10.7357859531773	0.0171047205578617\\
10.8361204013378	0.0180702122530217\\
10.9364548494983	0.0187109810635506\\
11.0367892976589	0.0190467120594693\\
11.1371237458194	0.0191027328871019\\
11.2374581939799	0.0189082729389467\\
11.3377926421405	0.0184946702772688\\
11.438127090301	0.0178936721287827\\
11.5384615384615	0.0171359568432368\\
11.6387959866221	0.0162500247028965\\
11.7391304347826	0.0152616156772621\\
11.8394648829431	0.0141938624455731\\
11.9397993311037	0.0130685398051461\\
12.0401337792642	0.011909058535976\\
12.1404682274247	0.010746123251322\\
12.2408026755853	0.00962594172826392\\
12.3411371237458	0.008614812371535\\
12.4414715719064	0.00778315320687493\\
12.5418060200669	0.00716412333333437\\
12.6421404682274	0.00673184587647678\\
12.742474916388	0.00643038329617511\\
12.8428093645485	0.00620947446297965\\
12.943143812709	0.00603549446046064\\
13.0434782608696	0.00588832302290613\\
13.1438127090301	0.00575631704852146\\
13.2441471571906	0.00563278601049459\\
13.3444816053512	0.00551388973107418\\
13.4448160535117	0.00539743326041118\\
13.5451505016722	0.00528217939320655\\
13.6454849498328	0.00516745398712617\\
13.7458193979933	0.00505291629084775\\
13.8461538461538	0.00493842397456851\\
13.9464882943144	0.00482395299651488\\
14.0468227424749	0.00470954952088776\\
14.1471571906355	0.00459530078437301\\
14.247491638796	0.00448131728845056\\
14.3478260869565	0.00436772182417376\\
14.4481605351171	0.00425464265366932\\
14.5484949832776	0.00414220924224218\\
14.6488294314381	0.0040305495628013\\
14.7491638795987	0.00391978838006746\\
14.8494983277592	0.00381004614579207\\
14.9498327759197	0.0037014382822011\\
15.0501672240803	0.0035940747103809\\
15.1505016722408	0.0034880595398124\\
15.2508361204013	0.00338349086330128\\
15.3511705685619	0.00328046062468141\\
15.4515050167224	0.00317905453780738\\
15.5518394648829	0.00307935204533664\\
15.6521739130435	0.00298141644142128\\
15.752508361204	0.00288533467419873\\
15.8528428093645	0.00279115740109319\\
15.9531772575251	0.00269893892735488\\
16.0535117056856	0.00260872765589033\\
16.1538461538462	0.0025278899760748\\
16.2541806020067	0.00244881442604877\\
16.3545150501672	0.00237152566418777\\
16.4548494983278	0.00229604481940986\\
16.5551839464883	0.00222238972965663\\
16.6555183946488	0.00215057451608786\\
16.7558528428094	0.00208060941344883\\
16.8561872909699	0.00201250076171984\\
16.9565217391304	0.00194625109006749\\
17.056856187291	0.00188185925280029\\
17.1571906354515	0.0018193205928873\\
17.257525083612	0.0017586271193344\\
17.3578595317726	0.00169976768848735\\
17.4581939799331	0.00164272818799484\\
17.5585284280936	0.00158749171761403\\
17.6588628762542	0.00153403876799717\\
17.7591973244147	0.00148234739624041\\
17.8595317725753	0.00143239339673946\\
17.9598662207358	0.00138415046866011\\
18.0602006688963	0.00133759037883494\\
18.1605351170569	0.00129268311942324\\
18.2608695652174	0.00124939706089962\\
18.3612040133779	0.00120769909992075\\
18.4615384615385	0.00116755480147275\\
18.561872909699	0.00112892853761723\\
18.6622073578595	0.0010917836211587\\
18.7625418060201	0.00105608243568769\\
18.8628762541806	0.00102178656163943\\
18.9632107023411	0.00098885689855759\\
19.0635451505017	0.000957253782601659\\
19.1638795986622	0.00092693710002306\\
19.2642140468227	0.000897866395779664\\
19.3645484949833	0.000870000977217862\\
19.4648829431438	0.000843300013420469\\
19.5652173913043	0.000817722629414286\\
19.6655518394649	0.000793227995600011\\
19.7658862876254	0.000769775412727192\\
19.866220735786	0.000747324392048571\\
19.9665551839465	0.000725834731051585\\
20.066889632107	0.000705266584586803\\
20.1672240802676	0.000685580531885476\\
20.2675585284281	0.000666737639019976\\
20.3678929765886	0.000648699517612027\\
20.4682274247492	0.000631428378914021\\
20.5685618729097	0.000614887084466269\\
20.6688963210702	0.000599039192846693\\
20.7692307692308	0.000583849002247222\\
20.8695652173913	0.00056928158999618\\
20.9698996655518	0.000555302848414828\\
21.0702341137124	0.000541879517031381\\
21.1705685618729	0.000528979212163585\\
21.2709030100334	0.000516570452702135\\
21.371237458194	0.000504622683167816\\
21.4715719063545	0.000493106293991066\\
21.5719063545151	0.000481992638925316\\
21.6722408026756	0.000471254049622933\\
21.7725752508361	0.000460863848084079\\
21.8729096989967	0.000450796355946908\\
21.9732441471572	0.00044102690232633\\
22.0735785953177	0.0004315318288698\\
22.1739130434783	0.000422288492671273\\
22.2742474916388	0.000413275267207745\\
22.3745819397993	0.000404471541796373\\
22.4749163879599	0.000395857718479607\\
22.5752508361204	0.000387415207428428\\
22.6755852842809	0.000379126421144612\\
22.7759197324415	0.00037097476630588\\
22.876254180602	0.000362944634640408\\
22.9765886287625	0.000355021391927018\\
23.0769230769231	0.000347191366324556\\
23.1772575250836	0.000339441834690283\\
23.2775919732441	0.000331761007872515\\
23.3779264214047	0.000324138015087654\\
23.4782608695652	0.000316562886862615\\
23.5785953177258	0.000309026537278686\\
23.6789297658863	0.000301520744861275\\
23.7792642140468	0.000294038132604864\\
23.8795986622074	0.000286572147404339\\
23.9799331103679	0.000279117038243856\\
24.0802675585284	0.000271667833951334\\
24.180602006689	0.000264220320024349\\
24.2809364548495	0.000256771014607933\\
24.38127090301	0.000249317144191291\\
24.4816053511706	0.000241856618347379\\
24.5819397993311	0.00023438800434302\\
24.6822742474916	0.000226910500589464\\
24.7826086956522	0.000219423910274948\\
24.8829431438127	0.00021192861421125\\
24.9832775919732	0.000204425543420545\\
25.0836120401338	0.000196916151091681\\
25.1839464882943	0.000189402384789665\\
25.2842809364548	0.00018188665800212\\
25.3846153846154	0.000174371821615159\\
25.4849498327759	0.000166861135088902\\
25.5852842809365	0.00015935823809095\\
25.685618729097	0.000151867120953496\\
25.7859531772575	0.000144392096483865\\
25.8862876254181	0.000136937770819012\\
25.9866220735786	0.000129509014765786\\
26.0869565217391	0.000122110935335212\\
26.1872909698997	0.000114748847188835\\
26.2876254180602	0.000107428244670255\\
26.3879598662207	0.000100154774089824\\
26.4882943143813	9.29342063105108e-05\\
26.5886287625418	8.57724094737277e-05\\
26.6889632107023	7.86753228059534e-05\\
26.7892976588629	7.16489304838609e-05\\
26.8896321070234	6.46992362528378e-05\\
26.9899665551839	5.78322384480188e-05\\
27.0903010033445	5.10539062020161e-05\\
27.190635451505	4.43701558712027e-05\\
27.2909698996656	3.77868286250758e-05\\
27.3913043478261	3.13096687030392e-05\\
27.4916387959866	2.49443023216375e-05\\
27.5919732441472	1.86962180168305e-05\\
27.6923076923077	1.25707476434376e-05\\
27.7926421404682	6.57304837739924e-06\\
27.8929765886288	7.08085639639261e-07\\
27.9933110367893	-5.01938255842497e-06\\
28.0936454849498	-1.06048203498496e-05\\
28.1939799331104	-1.60439278371035e-05\\
28.2943143812709	-2.13326530429184e-05\\
28.3946488294314	-2.64672040364186e-05\\
28.494983277592	-3.14440585067275e-05\\
28.5953177257525	-3.62599728360058e-05\\
28.695652173913	-4.09119898387205e-05\\
28.7959866220736	-4.53974452440818e-05\\
28.8963210702341	-4.97139735894974e-05\\
28.9966555183947	-5.38595115369974e-05\\
29.0969899665552	-5.78323016136752e-05\\
29.1973244147157	-6.1630893782915e-05\\
29.2976588628763	-6.52541462711011e-05\\
29.3979933110368	-6.87012253417003e-05\\
29.4983277591973	-7.19716035045985e-05\\
29.5986622073579	-7.50631240530763e-05\\
29.6989966555184	-7.79796795698158e-05\\
29.7993311036789	-8.071970791534e-05\\
29.8996655518395	-8.32839149910905e-05\\
30	-8.56732512435459e-05\\
};
\addlegendentry{\SI{0.3}{\centi\meter}}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	7.51834491909844e-05\\
0.20066889632107	0.00013189501488931\\
0.301003344481605	0.000180900706803519\\
0.40133779264214	0.000224306367866612\\
0.501672240802676	0.000263484423390114\\
0.602006688963211	0.000299268950109229\\
0.702341137123746	0.000332236964803889\\
0.802675585284281	0.000362752354799144\\
0.903010033444816	0.000391057666387785\\
1.00334448160535	0.000417320384008584\\
1.10367892976589	0.00111187784417311\\
1.20401337792642	0.00182120684210643\\
1.30434782608696	0.00217736402826374\\
1.40468227424749	0.00270512065313083\\
1.50501672240803	0.00329420257115715\\
1.60535117056856	0.00409211414909295\\
1.7056856187291	0.00521653669538745\\
1.80602006688963	0.00650715455429177\\
1.90635451505017	0.00790623936232199\\
2.0066889632107	0.00934081011231647\\
2.10702341137124	0.0108899705912101\\
2.20735785953177	0.0124208737413859\\
2.30769230769231	0.013915520268263\\
2.40802675585284	0.015363869002171\\
2.50836120401338	0.0167650918790821\\
2.60869565217391	0.0181179736390238\\
2.70903010033445	0.019415695430931\\
2.80936454849498	0.0206541427787546\\
2.90969899665552	0.0218362930123235\\
3.01003344481605	0.0229639606694301\\
3.11036789297659	0.024032501587913\\
3.21070234113712	0.0250395384822741\\
3.31103678929766	0.0259903063510743\\
3.41137123745819	0.0268896941658668\\
3.51170568561873	0.0277353576906255\\
3.61204013377926	0.0285244381366611\\
3.7123745819398	0.0292634234365839\\
3.81270903010033	0.0299642623790995\\
3.91304347826087	0.0306348335733659\\
4.0133779264214	0.0311882277673316\\
4.11371237458194	0.0313059825569465\\
4.21404682274247	0.0311220574546213\\
4.31438127090301	0.030826526590675\\
4.41471571906354	0.0304207808341156\\
4.51505016722408	0.0298900464870757\\
4.61538461538461	0.0292209079879655\\
4.71571906354515	0.0283987531847294\\
4.81605351170569	0.0274120392322193\\
4.91638795986622	0.0262547552247714\\
5.01672240802676	0.024927410154683\\
5.11705685618729	0.0234337343777243\\
5.21739130434783	0.0217816675472502\\
5.31772575250836	0.0199842598607601\\
5.4180602006689	0.0180524063186902\\
5.51839464882943	0.0159917338928434\\
5.61872909698997	0.0138061019470593\\
5.7190635451505	0.0114991743948409\\
5.81939799331104	0.00907198499697419\\
5.91973244147157	0.00652320324492569\\
6.02006688963211	0.00385583853836886\\
6.12040133779264	0.00107907697439693\\
6.22073578595318	-0.00179809254639692\\
6.32107023411371	-0.00476761943291489\\
6.42140468227425	-0.00781476507206903\\
6.52173913043478	-0.0109156727863001\\
6.62207357859532	-0.0140454676496808\\
6.72240802675585	-0.0171818784607703\\
6.82274247491639	-0.0202960719230388\\
6.92307692307692	-0.0233469822196779\\
7.02341137123746	-0.0262891949230158\\
7.12374581939799	-0.0290802460368101\\
7.22408026755853	-0.0316779687009672\\
7.32441471571906	-0.0340409725931943\\
7.4247491638796	-0.0361381568217131\\
7.52508361204013	-0.0379530877744455\\
7.62541806020067	-0.0394727573680004\\
7.7257525083612	-0.0406810452934782\\
7.82608695652174	-0.041564280549071\\
7.92642140468227	-0.0421163288157061\\
8.02675585284281	-0.0423405187842294\\
8.12709030100334	-0.0422431172933223\\
8.22742474916388	-0.0418331125338922\\
8.32775919732441	-0.041126508835774\\
8.42809364548495	-0.0401441002260959\\
8.52842809364548	-0.0389078352857414\\
8.62876254180602	-0.0374406491988998\\
8.72909698996656	-0.0357678907553838\\
8.82943143812709	-0.0339146786878403\\
8.92976588628763	-0.0319047279853494\\
9.03010033444816	-0.0297589828745109\\
9.1304347826087	-0.0274973579578984\\
9.23076923076923	-0.0251923479443133\\
9.33110367892977	-0.0230877483760753\\
9.4314381270903	-0.0211635536653957\\
9.53177257525084	-0.0192936235032729\\
9.63210702341137	-0.0174659421515838\\
9.73244147157191	-0.0156852180580273\\
9.83277591973244	-0.0139575902933527\\
9.93311036789298	-0.0122894935323804\\
10.0334448160535	-0.0106873624574278\\
10.133779264214	-0.00915743375668785\\
10.2341137123746	-0.00770556680366729\\
10.3344481605351	-0.00633706764352212\\
10.4347826086957	-0.00505652185627443\\
10.5351170568562	-0.00386765157640239\\
10.6354515050167	-0.00277320632806267\\
10.7357859531773	-0.00177488806172296\\
10.8361204013378	-0.000873306700185025\\
10.9364548494983	-6.79627994873313e-05\\
11.0367892976589	0.000642735796445815\\
11.1371237458194	0.00126141948720337\\
11.2374581939799	0.00179167075523538\\
11.3377926421405	0.00223789804369522\\
11.438127090301	0.00260516580977955\\
11.5384615384615	0.00289900428534762\\
11.6387959866221	0.00312523453913043\\
11.7391304347826	0.00328984184497456\\
11.8394648829431	0.00339892430049112\\
11.9397993311037	0.00345875975341998\\
12.0401337792642	0.00347607860781483\\
12.1404682274247	0.00345864851286956\\
12.2408026755853	0.00341612705232082\\
12.3411371237458	0.00336046526907739\\
12.4414715719064	0.00330400513660838\\
12.5418060200669	0.00325477461864058\\
12.6421404682274	0.00321388630236701\\
12.742474916388	0.00317843052613985\\
12.8428093645485	0.00314529447174296\\
12.943143812709	0.00311248158725937\\
13.0434782608696	0.00307895909423555\\
13.1438127090301	0.00304427154749843\\
13.2441471571906	0.00300826933530471\\
13.3444816053512	0.00297095520312455\\
13.4448160535117	0.00293240341370831\\
13.5451505016722	0.00289271864890135\\
13.6454849498328	0.00285201546997386\\
13.7458193979933	0.00281040841272372\\
13.8461538461538	0.00276800760973851\\
13.9464882943144	0.00272491716625687\\
14.0468227424749	0.0026812348516823\\
14.1471571906355	0.00263705237249961\\
14.247491638796	0.00259245586184144\\
14.3478260869565	0.00254752640681783\\
14.4481605351171	0.00250234053839258\\
14.5484949832776	0.00245697065323345\\
14.6488294314381	0.00241148536328559\\
14.7491638795987	0.00236594977688467\\
14.8494983277592	0.00232042572279266\\
14.9498327759197	0.00227497192688689\\
15.0501672240803	0.00222964415061904\\
15.1505016722408	0.00218449530027174\\
15.2508361204013	0.00213957551328342\\
15.3511705685619	0.00209493222863636\\
15.4515050167224	0.00205061024510852\\
15.5518394648829	0.00200665177049152\\
15.6521739130435	0.0019630964663814\\
15.752508361204	0.00191998148854112\\
15.8528428093645	0.00187732168344774\\
15.9531772575251	0.00183519003351355\\
16.0535117056856	0.00179359571026971\\
16.1538461538462	0.00175584797646768\\
16.2541806020067	0.00171863017216682\\
16.3545150501672	0.00168195656534435\\
16.4548494983278	0.00164583921479612\\
16.5551839464883	0.00161028971428062\\
16.6555183946488	0.00157531884179247\\
16.7558528428094	0.00154093634783354\\
16.8561872909699	0.00150715084018206\\
16.9565217391304	0.00147396972834474\\
17.056856187291	0.00144139920474334\\
17.1571906354515	0.00140944425061287\\
17.257525083612	0.00137810865487113\\
17.3578595317726	0.00134739504388361\\
17.4581939799331	0.0013173049164294\\
17.5585284280936	0.00128783868317034\\
17.6588628762542	0.00125899570896415\\
17.7591973244147	0.00123077435699381\\
17.8595317725753	0.00120317203416248\\
17.9598662207358	0.00117618523758698\\
18.0602006688963	0.00114980960089129\\
18.1605351170569	0.00112403994011015\\
18.2608695652174	0.00109887029893114\\
18.3612040133779	0.0010742939923896\\
18.4615384615385	0.00105030364993545\\
18.561872909699	0.00102689125699125\\
18.6622073578595	0.00100404819676671\\
18.7625418060201	0.000981765291685334\\
18.8628762541806	0.00096003284510067\\
18.9632107023411	0.000938840683533433\\
19.0635451505017	0.000918178198494211\\
19.1638795986622	0.000898034388713505\\
19.2642140468227	0.000878397901060178\\
19.3645484949833	0.00085925707065503\\
19.4648829431438	0.000840599960367951\\
19.5652173913043	0.000822414398349954\\
19.6655518394649	0.000804688015168177\\
19.7658862876254	0.000787408278456006\\
19.866220735786	0.000770562527612735\\
19.9665551839465	0.000754138006174949\\
20.066889632107	0.000738121893491591\\
20.1672240802676	0.000722501335091542\\
20.2675585284281	0.000707263471667436\\
20.3678929765886	0.000692395467062008\\
20.4682274247492	0.000677884534762241\\
20.5685618729097	0.000663717963513641\\
20.6688963210702	0.000649883141638205\\
20.7692307692308	0.00063636758012074\\
20.8695652173913	0.000623158934321171\\
20.9698996655518	0.000610245025275548\\
21.0702341137124	0.000597613858886068\\
21.1705685618729	0.000585253644773356\\
21.2709030100334	0.00057315281326251\\
21.371237458194	0.000561300031983511\\
21.4715719063545	0.000549684220935016\\
21.5719063545151	0.000538294566758382\\
21.6722408026756	0.000527120535635018\\
21.7725752508361	0.00051615188554508\\
21.8729096989967	0.000505378676873353\\
21.9732441471572	0.000494791282918437\\
22.0735785953177	0.000484380398710315\\
22.1739130434783	0.000474137049147631\\
22.2742474916388	0.000464052596172852\\
22.3745819397993	0.000454118745119053\\
22.4749163879599	0.00044432754981828\\
22.5752508361204	0.000434671417521433\\
22.6755852842809	0.000425143112064435\\
22.7759197324415	0.000415735757144334\\
22.876254180602	0.000406442837862308\\
22.9765886287625	0.000397258202213827\\
23.0769230769231	0.000388176061533087\\
23.1772575250836	0.000379190990229679\\
23.2775919732441	0.000370297924272812\\
23.3779264214047	0.000361492160134433\\
23.4782608695652	0.000352769351757741\\
23.5785953177258	0.000344125507731234\\
23.6789297658863	0.000335556987398464\\
23.7792642140468	0.000327060496466095\\
23.8795986622074	0.000318633081821084\\
23.9799331103679	0.000310272126162124\\
24.0802675585284	0.000301975341496634\\
24.180602006689	0.00029374076235673\\
24.2809364548495	0.000285566738673158\\
24.38127090301	0.000277451927838213\\
24.4816053511706	0.000269395286298554\\
24.5819397993311	0.000261396060833493\\
24.6822742474916	0.000253453779214817\\
24.7826086956522	0.000245568240490831\\
24.8829431438127	0.000237739504936348\\
24.9832775919732	0.000229967883390953\\
25.0836120401338	0.000222253926606573\\
25.1839464882943	0.000214598413912128\\
25.2842809364548	0.000207002341717239\\
25.3846153846154	0.000199466911663437\\
25.4849498327759	0.000191993518768\\
25.5852842809365	0.000184583738959754\\
25.685618729097	0.000177239316591415\\
25.7859531772575	0.000169962151909999\\
25.8862876254181	0.000162754288164591\\
25.9866220735786	0.000155617898797588\\
26.0869565217391	0.000148555274276294\\
26.1872909698997	0.000141568809441285\\
26.2876254180602	0.000134660989904565\\
26.3879598662207	0.000127834379478037\\
26.4882943143813	0.00012109160715216\\
26.5886287625418	0.000114435353836673\\
26.6889632107023	0.000107868340107941\\
26.7892976588629	0.000101393312995535\\
26.8896321070234	9.50130339988925e-05\\
26.9899665551839	8.87302664755496e-05\\
27.0903010033445	8.25477638449176e-05\\
27.190635451505	7.64682577098912e-05\\
27.2909698996656	7.04944464496226e-05\\
27.3913043478261	6.46289841484602e-05\\
27.4916387959866	5.88744696286818e-05\\
27.5919732441472	5.32334363694711e-05\\
27.6923076923077	4.77083422752719e-05\\
27.7926421404682	4.23015600863322e-05\\
27.8929765886288	3.70153684379637e-05\\
27.9933110367893	3.1851943264667e-05\\
28.0936454849498	2.68133495128381e-05\\
28.1939799331104	2.19015336529626e-05\\
28.2943143812709	1.71183164603552e-05\\
28.3946488294314	1.24653865278752e-05\\
28.494983277592	7.94429441400498e-06\\
28.5953177257525	3.55644680717123e-06\\
28.695652173913	-6.96897891918538e-07\\
28.7959866220736	-4.81463408207586e-06\\
28.8963210702341	-8.79581269672362e-06\\
28.9966555183947	-1.26396441567973e-05\\
29.0969899665552	-1.63455012535822e-05\\
29.1973244147157	-1.9912920785978e-05\\
29.2976588628763	-2.33416051346304e-05\\
29.3979933110368	-2.66314229799998e-05\\
29.4983277591973	-2.9783180861472e-05\\
29.5986622073579	-3.27953117406758e-05\\
29.6989966555184	-3.56692309340686e-05\\
29.7993311036789	-3.84054125680967e-05\\
29.8996655518395	-4.10045490955637e-05\\
30	-4.34674951127102e-05\\  
};
\addlegendentry{\SI{0.5}{\centi\meter}}  
\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	7.51834491909844e-05\\
0.20066889632107	0.00013189501488931\\
0.301003344481605	0.000180900706803519\\
0.40133779264214	0.000224306367866612\\
0.501672240802676	0.000263484423390114\\
0.602006688963211	0.000299268950109229\\
0.702341137123746	0.000332236964803889\\
0.802675585284281	0.000362752354799144\\
0.903010033444816	0.000391057666387785\\
1.00334448160535	0.000417320384008584\\
1.10367892976589	0.000901989820144883\\
1.20401337792642	0.00139435288399528\\
1.30434782608696	0.001642712906418\\
1.40468227424749	0.00200877412742602\\
1.50501672240803	0.00241555295984673\\
1.60535117056856	0.00296361010009653\\
1.7056856187291	0.00373275554241933\\
1.80602006688963	0.0046127537906422\\
1.90635451505017	0.00556405689554233\\
2.0066889632107	0.00653776073924724\\
2.10702341137124	0.00758618401833042\\
2.20735785953177	0.00861780828480291\\
2.30769230769231	0.0096193968825755\\
2.40802675585284	0.010582618828204\\
2.50836120401338	0.0115060044375924\\
2.60869565217391	0.0123888699517655\\
2.70903010033445	0.0132271208911715\\
2.80936454849498	0.0140169112336051\\
2.90969899665552	0.014759118514502\\
3.01003344481605	0.0154544315506603\\
3.11036789297659	0.0160996668169461\\
3.21070234113712	0.016692609725776\\
3.31103678929766	0.0172365225345611\\
3.41137123745819	0.0177363705075192\\
3.51170568561873	0.0181935127789042\\
3.61204013377926	0.0186065798403609\\
3.7123745819398	0.0189774271415108\\
3.81270903010033	0.0193100922272868\\
3.91304347826087	0.0196048861400542\\
4.0133779264214	0.0197968744610912\\
4.11371237458194	0.0196731531847499\\
4.21404682274247	0.0193437668571702\\
4.31438127090301	0.0189553177932907\\
4.41471571906354	0.0185115559165195\\
4.51505016722408	0.0180014620233365\\
4.61538461538461	0.0174138198110804\\
4.71571906354515	0.0167377599675976\\
4.81605351170569	0.0159671042443031\\
4.91638795986622	0.0151018133929188\\
5.01672240802676	0.0141454746013444\\
5.11705685618729	0.0131049672998509\\
5.21739130434783	0.0119912784390175\\
5.31772575250836	0.010817128636966\\
5.4180602006689	0.00959421501168467\\
5.51839464882943	0.00833095882085428\\
5.61872909698997	0.00703401589402382\\
5.7190635451505	0.00570946534114287\\
5.81939799331104	0.00436121193295264\\
5.91973244147157	0.00299215639285146\\
6.02006688963211	0.00160668592146989\\
6.12040133779264	0.000209982595140605\\
6.22073578595318	-0.00119353978305247\\
6.32107023411371	-0.00260097549821756\\
6.42140468227425	-0.00400782067972821\\
6.52173913043478	-0.00540664873140176\\
6.62207357859532	-0.00678952449400205\\
6.72240802675585	-0.00815096559266826\\
6.82274247491639	-0.00948407799115676\\
6.92307692307692	-0.0107780344181908\\
7.02341137123746	-0.0120206859383438\\
7.12374581939799	-0.0131989495147612\\
7.22408026755853	-0.0143003379852129\\
7.32441471571906	-0.0153153955340273\\
7.4247491638796	-0.0162404163258677\\
7.52508361204013	-0.0170765509151914\\
7.62541806020067	-0.0178256920476385\\
7.7257525083612	-0.0184856596749379\\
7.82608695652174	-0.0190511705811018\\
7.92642140468227	-0.0195204529189759\\
8.02675585284281	-0.0198945273003367\\
8.12709030100334	-0.0201745944111166\\
8.22742474916388	-0.0203614173462013\\
8.32775919732441	-0.0204570275079272\\
8.42809364548495	-0.0204657279752685\\
8.52842809364548	-0.020392599118703\\
8.62876254180602	-0.0202424582884605\\
8.72909698996656	-0.0200215044718499\\
8.82943143812709	-0.0197394938433907\\
8.92976588628763	-0.0194096303738332\\
9.03010033444816	-0.0190503838797528\\
9.1304347826087	-0.0186873174347795\\
9.23076923076923	-0.0182875296641916\\
9.33110367892977	-0.0175880405133053\\
9.4314381270903	-0.0166575356328882\\
9.53177257525084	-0.0156922243150595\\
9.63210702341137	-0.014724957343999\\
9.73244147157191	-0.0137638551984474\\
9.83277591973244	-0.012814380277564\\
9.93311036789298	-0.011881011769381\\
10.0334448160535	-0.0109675895488535\\
10.133779264214	-0.01007747135626\\
10.2341137123746	-0.00921362774252337\\
10.3344481605351	-0.0083786931925438\\
10.4347826086957	-0.00757497935759467\\
10.5351170568562	-0.00680447094657049\\
10.6354515050167	-0.00606882378677858\\
10.7357859531773	-0.00536936374400705\\
10.8361204013378	-0.00470708138991334\\
10.9364548494983	-0.00408262426168147\\
11.0367892976589	-0.00349628609905546\\
11.1371237458194	-0.00294799657571639\\
11.2374581939799	-0.00243732319429082\\
11.3377926421405	-0.00196348582996198\\
11.438127090301	-0.00152537621835252\\
11.5384615384615	-0.00112157814869251\\
11.6387959866221	-0.00075038855623184\\
11.7391304347826	-0.000409853642128291\\
11.8394648829431	-9.78559051867648e-05\\
11.9397993311037	0.00018768792844579\\
12.0401337792642	0.000448420419109533\\
12.1404682274247	0.00068478800623434\\
12.2408026755853	0.000894912521016192\\
12.3411371237458	0.00107385947124262\\
12.4414715719064	0.00121559364021752\\
12.5418060200669	0.00131842937014058\\
12.6421404682274	0.00138807979549413\\
12.742474916388	0.00143378057108837\\
12.8428093645485	0.00146361558248705\\
12.943143812709	0.00148310266435978\\
13.0434782608696	0.00149569464647471\\
13.1438127090301	0.00150351878382343\\
13.2441471571906	0.00150790110938655\\
13.3444816053512	0.00150968624442378\\
13.4448160535117	0.0015094262060609\\
13.5451505016722	0.00150749227632507\\
13.6454849498328	0.00150414230146272\\
13.7458193979933	0.00149956162612415\\
13.8461538461538	0.00149388833020867\\
13.9464882943144	0.00148722913897038\\
14.0468227424749	0.00147966962418522\\
14.1471571906355	0.00147128083106089\\
14.247491638796	0.00146212363987136\\
14.3478260869565	0.00145225167115442\\
14.4481605351171	0.00144171324660717\\
14.5484949832776	0.00143055272480748\\
14.6488294314381	0.00141881142036845\\
14.7491638795987	0.00140652824131522\\
14.8494983277592	0.00139374013494612\\
14.9498327759197	0.0013804824002741\\
15.0501672240803	0.00136678890891181\\
15.1505016722408	0.00135269226119151\\
15.2508361204013	0.00133822389643239\\
15.3511705685619	0.00132341417127937\\
15.4515050167224	0.0013082924148885\\
15.5518394648829	0.00129288696722761\\
15.6521739130435	0.00127722520693645\\
15.752508361204	0.00126131237100403\\
15.8528428093645	0.00124521748240072\\
15.9531772575251	0.00122894297076987\\
16.0535117056856	0.00121251234769844\\
16.1538461538462	0.00119722964541736\\
16.2541806020067	0.00118187885403329\\
16.3545150501672	0.00116647418931533\\
16.4548494983278	0.00115102793680044\\
16.5551839464883	0.00113555239664366\\
16.6555183946488	0.00112005971702782\\
16.7558528428094	0.00110456177373184\\
16.8561872909699	0.00108907009015755\\
16.9565217391304	0.00107359578345332\\
17.056856187291	0.0010581495284984\\
17.1571906354515	0.00104274153460372\\
17.257525083612	0.00102738153010928\\
17.3578595317726	0.00101207875381101\\
17.4581939799331	0.000996841950397547\\
17.5585284280936	0.000981679370167827\\
17.6588628762542	0.000966598771243874\\
17.7591973244147	0.000951607423270148\\
17.8595317725753	0.000936712114201044\\
17.9598662207358	0.000921919157469218\\
18.0602006688963	0.000907234400700424\\
18.1605351170569	0.000892663235819938\\
18.2608695652174	0.000878210609123363\\
18.3612040133779	0.000863881032509238\\
18.4615384615385	0.000849678595236486\\
18.561872909699	0.000835606975713526\\
18.6622073578595	0.000821669453759982\\
18.7625418060201	0.000807868923458358\\
18.8628762541806	0.0007942079054159\\
18.9632107023411	0.000780688560460939\\
19.0635451505017	0.000767312702677346\\
19.1638795986622	0.000754081813671172\\
19.2642140468227	0.000740997056320358\\
19.3645484949833	0.000728059289024482\\
19.4648829431438	0.000715269080940908\\
19.5652173913043	0.000702626725988629\\
19.6655518394649	0.000690132258325636\\
19.7658862876254	0.000677785466700824\\
19.866220735786	0.000665585909548518\\
19.9665551839465	0.000653532929485548\\
20.066889632107	0.000641625667877313\\
20.1672240802676	0.000629863079257795\\
20.2675585284281	0.000618243945078541\\
20.3678929765886	0.000606766887967017\\
20.4682274247492	0.000595430385053896\\
20.5685618729097	0.00058423278125276\\
20.6688963210702	0.000573172302660449\\
20.7692307692308	0.000562247068932587\\
20.8695652173913	0.000551455105809113\\
20.9698996655518	0.000540794357462291\\
21.0702341137124	0.00053026269808482\\
21.1705685618729	0.000519857943647373\\
21.2709030100334	0.000509577862699504\\
21.371237458194	0.000499420187717345\\
21.4715719063545	0.000489382625034196\\
21.5719063545151	0.000479462865476287\\
21.6722408026756	0.000469658593621124\\
21.7725752508361	0.000459967497467345\\
21.8729096989967	0.000450387277359058\\
21.9732441471572	0.00044091565467713\\
22.0735785953177	0.00043155037999068\\
22.1739130434783	0.000422289240797714\\
22.2742474916388	0.000413130069160861\\
22.3745819397993	0.00040407074843548\\
22.4749163879599	0.000395109220287673\\
22.5752508361204	0.000386243490466421\\
22.6755852842809	0.000377471634998488\\
22.7759197324415	0.000368791805283049\\
22.876254180602	0.000360202233184087\\
22.9765886287625	0.000351701235586659\\
23.0769230769231	0.000343287218677264\\
23.1772575250836	0.000334958681289365\\
23.2775919732441	0.000326714218804866\\
23.3779264214047	0.000318552525495619\\
23.4782608695652	0.000310472397407108\\
23.5785953177258	0.000302472734239133\\
23.6789297658863	0.000294552541144944\\
23.7792642140468	0.000286710930124942\\
23.8795986622074	0.000278947120650112\\
23.9799331103679	0.000271260440348974\\
24.0802675585284	0.000263650325298512\\
24.180602006689	0.000256116319388587\\
24.2809364548495	0.00024865807394986\\
24.38127090301	0.00024127534666953\\
24.4816053511706	0.000233968000318311\\
24.5819397993311	0.000226736000890543\\
24.6822742474916	0.00021957941582213\\
24.7826086956522	0.000212498411314802\\
24.8829431438127	0.000205493249853065\\
24.9832775919732	0.000198564287120113\\
25.0836120401338	0.000191711968704034\\
25.1839464882943	0.000184936826479987\\
25.2842809364548	0.000178239474844671\\
25.3846153846154	0.000171620606518941\\
25.4849498327759	0.000165080988178288\\
25.5852842809365	0.000158621456089175\\
25.685618729097	0.000152242910971487\\
25.7859531772575	0.000145946313275851\\
25.8862876254181	0.000139732677961873\\
25.9866220735786	0.000133603069209227\\
26.0869565217391	0.000127558594678588\\
26.1872909698997	0.000121600400343851\\
26.2876254180602	0.000115729664493103\\
26.3879598662207	0.000109947592235524\\
26.4882943143813	0.000104255409317681\\
26.5886287625418	9.86543563998087e-05\\
26.6889632107023	9.3145683270019e-05\\
26.7892976588629	8.77306426763097e-05\\
26.8896321070234	8.2410484717918e-05\\
26.9899665551839	7.71864505717989e-05\\
27.0903010033445	7.20597670496138e-05\\
27.190635451505	6.70316406637823e-05\\
27.2909698996656	6.21032520039008e-05\\
27.3913043478261	5.72757501062013e-05\\
27.4916387959866	5.25502471379174e-05\\
27.5919732441472	4.79278131952622e-05\\
27.6923076923077	4.34094708124529e-05\\
27.7926421404682	3.89961905601999e-05\\
27.8929765886288	3.46888857032824e-05\\
27.9933110367893	3.04884081659018e-05\\
28.0936454849498	2.63955439045115e-05\\
28.1939799331104	2.24110088756185e-05\\
28.2943143812709	1.85354455667487e-05\\
28.3946488294314	1.47694185385192e-05\\
28.494983277592	1.11134120675209e-05\\
28.5953177257525	7.56782662476007e-06\\
28.695652173913	4.13297600086952e-06\\
28.7959866220736	8.08351843184917e-07\\
28.8963210702341	-2.40439056508034e-06\\
28.9966555183947	-5.50600548350219e-06\\
29.0969899665552	-8.49653281350871e-06\\
29.1973244147157	-1.13761219429875e-05\\
29.2976588628763	-1.41450190101339e-05\\
29.3979933110368	-1.68035680070383e-05\\
29.4983277591973	-1.93522102914782e-05\\
29.5986622073579	-2.17914851583889e-05\\
29.6989966555184	-2.41220296283973e-05\\
29.7993311036789	-2.63445775801964e-05\\
29.8996655518395	-2.84599592448933e-05\\
30	-3.04690999644798e-05\\
};
%\addlegendentry{5 mm}
\addlegendentry{\SI{0.7}{\centi\meter}}
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	7.51834491909844e-05\\
0.20066889632107	0.00013189501488931\\
0.301003344481605	0.000180900706803519\\
0.40133779264214	0.000224306367866612\\
0.501672240802676	0.000263484423390114\\
0.602006688963211	0.000299268950109229\\
0.702341137123746	0.000332236964803889\\
0.802675585284281	0.000362752354799144\\
0.903010033444816	0.000391057666387785\\
1.00334448160535	0.000417320384008584\\
1.10367892976589	0.000746848048900038\\
1.20401337792642	0.00108241853645957\\
1.30434782608696	0.00125657189892839\\
1.40468227424749	0.00150814999475509\\
1.50501672240803	0.0017868821130612\\
1.60535117056856	0.00215989468471572\\
1.7056856187291	0.0026807214561004\\
1.80602006688963	0.00327636212520793\\
1.90635451505017	0.00392049011057079\\
2.0066889632107	0.00457992506674131\\
2.10702341137124	0.0052895442082079\\
2.20735785953177	0.0059868250291806\\
2.30769230769231	0.00666193478216856\\
2.40802675585284	0.00730956423944369\\
2.50836120401338	0.00792970574529353\\
2.60869565217391	0.0085215510291873\\
2.70903010033445	0.00908092961584304\\
2.80936454849498	0.00960529577849843\\
2.90969899665552	0.0100949138643113\\
3.01003344481605	0.0105501164323418\\
3.11036789297659	0.0109693190310608\\
3.21070234113712	0.0113518261515565\\
3.31103678929766	0.0116994664310069\\
3.41137123745819	0.0120156035692385\\
3.51170568561873	0.0123014019925883\\
3.61204013377926	0.0125547153778023\\
3.7123745819398	0.0127742583120543\\
3.81270903010033	0.0129566565159665\\
3.91304347826087	0.0130930433713118\\
4.0133779264214	0.0131372257220383\\
4.11371237458194	0.0129661429751448\\
4.21404682274247	0.0126589983479349\\
4.31438127090301	0.0123213982243701\\
4.41471571906354	0.0119744507132287\\
4.51505016722408	0.0116122007878172\\
4.61538461538461	0.0112230493555654\\
4.71571906354515	0.0107945634666017\\
4.81605351170569	0.0103167049902467\\
4.91638795986622	0.00978598785332833\\
5.01672240802676	0.00920254917156114\\
5.11705685618729	0.00856855798232088\\
5.21739130434783	0.00788912838602896\\
5.31772575250836	0.00717352450098474\\
5.4180602006689	0.00643177372764201\\
5.51839464882943	0.00567196263566722\\
5.61872909698997	0.00489952925206874\\
5.7190635451505	0.00411685484808481\\
5.81939799331104	0.00332614761816288\\
5.91973244147157	0.00252931561210918\\
6.02006688963211	0.00172881736746948\\
6.12040133779264	0.00092780023779173\\
6.22073578595318	0.000128504007335252\\
6.32107023411371	-0.000668096237065816\\
6.42140468227425	-0.00146037091193509\\
6.52173913043478	-0.00224508833137406\\
6.62207357859532	-0.00301899049573324\\
6.72240802675585	-0.00378009512062727\\
6.82274247491639	-0.00452608050071451\\
6.92307692307692	-0.00525272661929723\\
7.02341137123746	-0.00595430220343979\\
7.12374581939799	-0.00662499317160466\\
7.22408026755853	-0.00725937358861368\\
7.32441471571906	-0.00785436489684713\\
7.4247491638796	-0.00841135944077636\\
7.52508361204013	-0.0089334846421461\\
7.62541806020067	-0.00942380857258776\\
7.7257525083612	-0.00988330313457717\\
7.82608695652174	-0.0103110367807458\\
7.92642140468227	-0.0107058626680666\\
8.02675585284281	-0.0110680488747701\\
8.12709030100334	-0.0113978214849234\\
8.22742474916388	-0.0116942490353621\\
8.32775919732441	-0.0119564377391145\\
8.42809364548495	-0.0121857720012968\\
8.52842809364548	-0.0123848609375885\\
8.62876254180602	-0.0125556000772504\\
8.72909698996656	-0.0126997005038549\\
8.82943143812709	-0.012821869337288\\
8.92976588628763	-0.0129313118710345\\
9.03010033444816	-0.0130449214824552\\
9.1304347826087	-0.0131878295359453\\
9.23076923076923	-0.0133098665862116\\
9.33110367892977	-0.0130743978139356\\
9.4314381270903	-0.0125533872193267\\
9.53177257525084	-0.0119812703896673\\
9.63210702341137	-0.0113954080805724\\
9.73244147157191	-0.0108033921612704\\
9.83277591973244	-0.0102097541000303\\
9.93311036789298	-0.00961797369122917\\
10.0334448160535	-0.00903091142909401\\
10.133779264214	-0.0084510137945244\\
10.2341137123746	-0.0078804371618518\\
10.3344481605351	-0.00732111707972186\\
10.4347826086957	-0.00677479675763768\\
10.5351170568562	-0.00624303239064371\\
10.6354515050167	-0.00572719186804612\\
10.7357859531773	-0.00522845092911681\\
10.8361204013378	-0.00474778283299848\\
10.9364548494983	-0.00428594945992514\\
11.0367892976589	-0.0038435044904695\\
11.1371237458194	-0.00342080203805624\\
11.2374581939799	-0.0030179976700138\\
11.3377926421405	-0.00263503948512945\\
11.438127090301	-0.00227165250203356\\
11.5384615384615	-0.00192731935371422\\
11.6387959866221	-0.00160127058520603\\
11.7391304347826	-0.00129251372695564\\
11.8394648829431	-0.00099993792846477\\
11.9397993311037	-0.000722548804597606\\
12.0401337792642	-0.000459950378528117\\
12.1404682274247	-0.000213269483895209\\
12.2408026755853	1.34250655526918e-05\\
12.3411371237458	0.000212179337295252\\
12.4414715719064	0.00037357526290177\\
12.5418060200669	0.000493679015595535\\
12.6421404682274	0.000577829550710904\\
12.742474916388	0.000636144777079757\\
12.8428093645485	0.000677654112952632\\
12.943143812709	0.00070849798989658\\
13.0434782608696	0.000732466138193854\\
13.1438127090301	0.000751847821711203\\
13.2441471571906	0.000768035463203019\\
13.3444816053512	0.00078189005570621\\
13.4448160535117	0.000793954662854588\\
13.5451505016722	0.000804579264710722\\
13.6454849498328	0.000813994731080343\\
13.7458193979933	0.000822357409900286\\
13.8461538461538	0.000829776336728009\\
13.9464882943144	0.000836330030949412\\
14.0468227424749	0.000842054458522279\\
14.1471571906355	0.00084703967825495\\
14.247491638796	0.000851300451456731\\
14.3478260869565	0.000854867357569867\\
14.4481605351171	0.000857767027660126\\
14.5484949832776	0.000860023353689066\\
14.6488294314381	0.000861658343296419\\
14.7491638795987	0.000862692701789778\\
14.8494983277592	0.000863146229420426\\
14.9498327759197	0.000863038092355362\\
15.0501672240803	0.000862387006798447\\
15.1505016722408	0.000861211363004363\\
15.2508361204013	0.000859529306051697\\
15.3511705685619	0.000857358788103481\\
15.4515050167224	0.00085471759862876\\
15.5518394648829	0.000851623380135841\\
15.6521739130435	0.000848093633212502\\
15.752508361204	0.000844145714549997\\
15.8528428093645	0.000839796828673022\\
15.9531772575251	0.000835064017377276\\
16.0535117056856	0.000829964146163739\\
16.1538461538462	0.000824909606110792\\
16.2541806020067	0.000819591967854653\\
16.3545150501672	0.000814022651107818\\
16.4548494983278	0.000808211877425415\\
16.5551839464883	0.00080217000953276\\
16.6555183946488	0.00079590748754256\\
16.7558528428094	0.000789434769258239\\
16.8561872909699	0.000782762281895858\\
16.9565217391304	0.000775900381945246\\
17.056856187291	0.000768859322778044\\
17.1571906354515	0.000761649226584136\\
17.257525083612	0.000754280061770774\\
17.3578595317726	0.000746761623022448\\
17.4581939799331	0.00073910351569244\\
17.5585284280936	0.000731315141483766\\
17.6588628762542	0.000723405687141792\\
17.7591973244147	0.000715384114905453\\
17.8595317725753	0.00070725915413531\\
17.9598662207358	0.000699039295206917\\
18.0602006688963	0.000690732784126775\\
18.1605351170569	0.000682347618121943\\
18.2608695652174	0.000673891542818152\\
18.3612040133779	0.000665372049754913\\
18.4615384615385	0.000656796375353241\\
18.561872909699	0.000648171499889331\\
18.6622073578595	0.000639504148054407\\
18.7625418060201	0.000630800789234987\\
18.8628762541806	0.000622067639260586\\
18.9632107023411	0.00061331066189675\\
19.0635451505017	0.000604535571514562\\
19.1638795986622	0.0005957478358481\\
19.2642140468227	0.000586952679089711\\
19.3645484949833	0.000578155086031949\\
19.4648829431438	0.00056935980552437\\
19.5652173913043	0.000560571355483689\\
19.6655518394649	0.000551794027228242\\
19.7658862876254	0.000543031890592742\\
19.866220735786	0.000534288799325331\\
19.9665551839465	0.000525568396542422\\
20.066889632107	0.000516874120741175\\
20.1672240802676	0.000508209211654879\\
20.2675585284281	0.000499576716344296\\
20.3678929765886	0.000490979495872791\\
20.4682274247492	0.000482420231541169\\
20.5685618729097	0.000473901431502286\\
20.6688963210702	0.000465425437867903\\
20.7692307692308	0.000456994433098795\\
20.8695652173913	0.000448610446993287\\
20.9698996655518	0.000440275363699107\\
21.0702341137124	0.00043199092837948\\
21.1705685618729	0.000423758754297311\\
21.2709030100334	0.000415580329817159\\
21.371237458194	0.00040745702486397\\
21.4715719063545	0.000399390098190904\\
21.5719063545151	0.000391380703723411\\
21.6722408026756	0.000383429897385469\\
21.7725752508361	0.000375538643816305\\
21.8729096989967	0.000367707822331538\\
21.9732441471572	0.000359938233879133\\
22.0735785953177	0.000352230606763127\\
22.1739130434783	0.00034458560305717\\
22.2742474916388	0.000337003824244881\\
22.3745819397993	0.000329485817139238\\
22.4749163879599	0.000322032079555159\\
22.5752508361204	0.000314643065476221\\
22.6755852842809	0.000307319190557657\\
22.7759197324415	0.00030006083701656\\
22.876254180602	0.000292868358438454\\
22.9765886287625	0.000285742084619913\\
23.0769230769231	0.000278682325737491\\
23.1772575250836	0.000271689376599471\\
23.2775919732441	0.000264763520911092\\
23.3779264214047	0.000257905034654436\\
23.4782608695652	0.000251114189801817\\
23.5785953177258	0.000244391257475127\\
23.6789297658863	0.00023773651126979\\
23.7792642140468	0.000231150229746709\\
23.8795986622074	0.000224632699081388\\
23.9799331103679	0.000218184215327687\\
24.0802675585284	0.000211805086833817\\
24.180602006689	0.000205495635627672\\
24.2809364548495	0.000199256199162584\\
24.38127090301	0.000193087131688728\\
24.4816053511706	0.000186988805495058\\
24.5819397993311	0.000180961611336983\\
24.6822742474916	0.000175005959504463\\
24.7826086956522	0.000169122279929448\\
24.8829431438127	0.000163311022441576\\
24.9832775919732	0.000157572656751512\\
25.0836120401338	0.0001519076720195\\
25.1839464882943	0.000146316576452204\\
25.2842809364548	0.000140799896731569\\
25.3846153846154	0.000135358176724601\\
25.4849498327759	0.000129991976677175\\
25.5852842809365	0.000124701872043031\\
25.685618729097	0.000119488451677198\\
25.7859531772575	0.00011435231642608\\
25.8862876254181	0.000109294077373735\\
25.9866220735786	0.000104314353818917\\
26.0869565217391	9.94137711439064e-05\\
26.1872909698997	9.4592958905777e-05\\
26.2876254180602	8.98525481932143e-05\\
26.3879598662207	8.51931695747712e-05\\
26.4882943143813	8.06154502242519e-05\\
26.5886287625418	7.61200117899008e-05\\
26.6889632107023	7.17074673679826e-05\\
26.7892976588629	6.73784188989509e-05\\
26.8896321070234	6.31334547330743e-05\\
26.9899665551839	5.89731464656162e-05\\
27.0903010033445	5.48980464125495e-05\\
27.190635451505	5.09086847596133e-05\\
27.2909698996656	4.70090917957349e-05\\
27.3913043478261	4.31925093444896e-05\\
27.4916387959866	3.94631681402179e-05\\
27.5919732441472	3.58214146152297e-05\\
27.6923076923077	3.22676246087013e-05\\
27.7926421404682	2.88021386524912e-05\\
27.8929765886288	2.54252568454051e-05\\
27.9933110367893	2.21372365227421e-05\\
28.0936454849498	1.89382895747445e-05\\
28.1939799331104	1.58285806146359e-05\\
28.2943143812709	1.2808224818121e-05\\
28.3946488294314	9.87728612176328e-06\\
28.494983277592	7.03577522150837e-06\\
28.5953177257525	4.28364809525707e-06\\
28.695652173913	1.62080451824537e-06\\
28.7959866220736	-9.52913446505846e-07\\
28.8963210702341	-3.43772229901829e-06\\
28.9966555183947	-5.83389861080151e-06\\
29.0969899665552	-8.14177932305334e-06\\
29.1973244147157	-1.03617628337796e-05\\
29.2976588628763	-1.24943092690766e-05\\
29.3979933110368	-1.45399409502464e-05\\
29.4983277591973	-1.64992424817136e-05\\
29.5986622073579	-1.83728607004642e-05\\
29.6989966555184	-2.01615046818126e-05\\
29.7993311036789	-2.18659450747757e-05\\
29.8996655518395	-2.34870136988723e-05\\
30	-2.50256028198044e-05\\
};
%\addlegendentry{3 mm}
\addlegendentry{\SI{0.9}{\centi\meter}}
\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	7.51834491909844e-05\\
0.20066889632107	0.00013189501488931\\
0.301003344481605	0.000180900706803519\\
0.40133779264214	0.000224306367866612\\
0.501672240802676	0.000263484423390114\\
0.602006688963211	0.000299268950109229\\
0.702341137123746	0.000332236964803889\\
0.802675585284281	0.000362752354799144\\
0.903010033444816	0.000391057666387785\\
1.00334448160535	0.000417320384008584\\
1.10367892976589	0.00064660550944634\\
1.20401337792642	0.000880721795141789\\
1.30434782608696	0.00100646815814143\\
1.40468227424749	0.00118338031029403\\
1.50501672240803	0.00137863103811541\\
1.60535117056856	0.00163767413522123\\
1.7056856187291	0.00199685856020107\\
1.80602006688963	0.00240672049720341\\
1.90635451505017	0.00284933326792541\\
2.0066889632107	0.00330201410131875\\
2.10702341137124	0.00378891954889838\\
2.20735785953177	0.00426801541321482\\
2.30769230769231	0.00473352632724294\\
2.40802675585284	0.00518228780679272\\
2.50836120401338	0.00561286344107398\\
2.60869565217391	0.00602419389882561\\
2.70903010033445	0.00641412533028305\\
2.80936454849498	0.00678019477716704\\
2.90969899665552	0.0071225564005936\\
3.01003344481605	0.0074411961041369\\
3.11036789297659	0.00773433785012566\\
3.21070234113712	0.00800129815556387\\
3.31103678929766	0.00824351204117123\\
3.41137123745819	0.00846186273409507\\
3.51170568561873	0.0086550142117956\\
3.61204013377926	0.00882069275773726\\
3.7123745819398	0.00895431050628691\\
3.81270903010033	0.00904811624699644\\
3.91304347826087	0.00908921318531038\\
4.0133779264214	0.00904762655174216\\
4.11371237458194	0.00887222152618329\\
4.21404682274247	0.00861576901038983\\
4.31438127090301	0.00834542076779983\\
4.41471571906354	0.00808978671950105\\
4.51505016722408	0.0078478789727946\\
4.61538461538461	0.00761169263260417\\
4.71571906354515	0.00737029893743977\\
4.81605351170569	0.00710939058455002\\
4.91638795986622	0.00681740090157441\\
5.01672240802676	0.00649010269029234\\
5.11705685618729	0.00612752801538942\\
5.21739130434783	0.00573237645390938\\
5.31772575250836	0.00531059990891439\\
5.4180602006689	0.00486872805975226\\
5.51839464882943	0.00441048080786923\\
5.61872909698997	0.00393771885369754\\
5.7190635451505	0.00345399419992962\\
5.81939799331104	0.00296188166984378\\
5.91973244147157	0.00246327702682891\\
6.02006688963211	0.00196002227537648\\
6.12040133779264	0.00145376280485047\\
6.22073578595318	0.000945764477920298\\
6.32107023411371	0.000436857478583951\\
6.42140468227425	-7.19944732870988e-05\\
6.52173913043478	-0.000579290699025081\\
6.62207357859532	-0.00108294142722986\\
6.72240802675585	-0.00158117538771453\\
6.82274247491639	-0.00207196555404132\\
6.92307692307692	-0.00255252312310869\\
7.02341137123746	-0.00301979052310163\\
7.12374581939799	-0.00347019370320067\\
7.22408026755853	-0.00390179739441838\\
7.32441471571906	-0.00431524199049235\\
7.4247491638796	-0.00471308020150637\\
7.52508361204013	-0.00509730549979962\\
7.62541806020067	-0.00547076464484251\\
7.7257525083612	-0.00583488418997251\\
7.82608695652174	-0.00618829720402154\\
7.92642140468227	-0.00652917719036046\\
8.02675585284281	-0.00685674579877957\\
8.12709030100334	-0.00717067470086778\\
8.22742474916388	-0.0074701217864892\\
8.32775919732441	-0.00775373540048683\\
8.42809364548495	-0.00802100335667503\\
8.52842809364548	-0.00827310211900497\\
8.62876254180602	-0.00851145740407478\\
8.72909698996656	-0.00873740014768702\\
8.82943143812709	-0.00895450910381948\\
8.92976588628763	-0.00917010790650603\\
9.03010033444816	-0.00939846858942089\\
9.1304347826087	-0.00966092776513409\\
9.23076923076923	-0.00991059344164124\\
9.33110367892977	-0.00984264115599293\\
9.4314381270903	-0.00951783878318061\\
9.53177257525084	-0.00914450027139547\\
9.63210702341137	-0.00875545828634951\\
9.73244147157191	-0.00835709778361584\\
9.83277591973244	-0.00795311388098413\\
9.93311036789298	-0.00754631105865904\\
10.0334448160535	-0.00713898078761536\\
10.133779264214	-0.00673307192611237\\
10.2341137123746	-0.00633029189029576\\
10.3344481605351	-0.00593216475489634\\
10.4347826086957	-0.00554005827851416\\
10.5351170568562	-0.00515520163061838\\
10.6354515050167	-0.00477870498599884\\
10.7357859531773	-0.00441156657818565\\
10.8361204013378	-0.00405466035602162\\
10.9364548494983	-0.00370872401026653\\
11.0367892976589	-0.00337435693705584\\
11.1371237458194	-0.00305201449443346\\
11.2374581939799	-0.00274199406097812\\
11.3377926421405	-0.00244442189326673\\
11.438127090301	-0.00215924422611619\\
11.5384615384615	-0.00188621525548717\\
11.6387959866221	-0.00162488166757347\\
11.7391304347826	-0.00137459180696775\\
11.8394648829431	-0.00113458036910998\\
11.9397993311037	-0.000904187781062419\\
12.0401337792642	-0.000683310645983472\\
12.1404682274247	-0.00047324846909921\\
12.2408026755853	-0.000277992354903552\\
12.3411371237458	-0.000105083176741407\\
12.4414715719064	3.65797146785092e-05\\
12.5418060200669	0.00014295227973254\\
12.6421404682274	0.000218403863742973\\
12.742474916388	0.000271664856968936\\
12.8428093645485	0.00031059199862196\\
12.943143812709	0.000340498301329765\\
13.0434782608696	0.000364671185334937\\
13.1438127090301	0.000385076375790232\\
13.2441471571906	0.00040289916685336\\
13.3444816053512	0.000418864285129713\\
13.4448160535117	0.000433422189891434\\
13.5451505016722	0.000446857847878671\\
13.6454849498328	0.000459355197061612\\
13.7458193979933	0.000471035444528391\\
13.8461538461538	0.000481979718425074\\
13.9464882943144	0.000492243316774541\\
14.0468227424749	0.000501865049779087\\
14.1471571906355	0.000510873156227573\\
14.247491638796	0.000519289017492935\\
14.3478260869565	0.00052712954657135\\
14.4481605351171	0.000534408756867782\\
14.5484949832776	0.000541138809212106\\
14.6488294314381	0.00054733071343021\\
14.7491638795987	0.000552994802215975\\
14.8494983277592	0.000558141050112455\\
14.9498327759197	0.000562779288649964\\
15.0501672240803	0.000566919349085926\\
15.1505016722408	0.000570571155619674\\
15.2508361204013	0.000573744784110292\\
15.3511705685619	0.000576450495992634\\
15.4515050167224	0.000578698755345611\\
15.5518394648829	0.000580500233427611\\
15.6521739130435	0.000581865804690307\\
15.752508361204	0.000582806536666703\\
15.8528428093645	0.000583333675427692\\
15.9531772575251	0.000583458627767192\\
16.0535117056856	0.000583192941764715\\
16.1538461538462	0.000582562341443566\\
16.2541806020067	0.00058163655323748\\
16.3545150501672	0.000580423670702982\\
16.4548494983278	0.000578931358223817\\
16.5551839464883	0.000577167479713735\\
16.6555183946488	0.000575140071814063\\
16.7558528428094	0.000572857311089247\\
16.8561872909699	0.000570327482780203\\
16.9565217391304	0.000567558949581379\\
17.056856187291	0.000564560123982605\\
17.1571906354515	0.00056133944270817\\
17.257525083612	0.000557905343067822\\
17.3578595317726	0.00055426624236039\\
17.4581939799331	0.000550430519120031\\
17.5585284280936	0.000546406496112262\\
17.6588628762542	0.000542202425085514\\
17.7591973244147	0.000537826473407268\\
17.8595317725753	0.000533286711224389\\
17.9598662207358	0.000528591101332127\\
18.0602006688963	0.00052374748857829\\
18.1605351170569	0.000518763591016742\\
18.2608695652174	0.000513646992325611\\
18.3612040133779	0.000508405134496088\\
18.4615384615385	0.000503045311321071\\
18.561872909699	0.000497574663166313\\
18.6622073578595	0.000492000172045698\\
18.7625418060201	0.000486328657262669\\
18.8628762541806	0.000480566771913019\\
18.9632107023411	0.00047472099988385\\
19.0635451505017	0.000468797653444637\\
19.1638795986622	0.000462802871065715\\
19.2642140468227	0.000456742616312193\\
19.3645484949833	0.000450622676772581\\
19.4648829431438	0.000444448663357405\\
19.5652173913043	0.000438226010399595\\
19.6655518394649	0.000431959975935476\\
19.7658862876254	0.000425655642466966\\
19.866220735786	0.000419317917673488\\
19.9665551839465	0.000412951536198136\\
20.066889632107	0.000406561061277748\\
20.1672240802676	0.000400150886521379\\
20.2675585284281	0.00039372523819723\\
20.3678929765886	0.000387288178196197\\
20.4682274247492	0.000380843606245153\\
20.5685618729097	0.000374395263245072\\
20.6688963210702	0.000367946734471396\\
20.7692307692308	0.000361501452840715\\
20.8695652173913	0.000355062702330545\\
20.9698996655518	0.000348633622103426\\
21.0702341137124	0.000342217210049966\\
21.1705685618729	0.000335816326730959\\
21.2709030100334	0.000329433699631995\\
21.371237458194	0.000323071927261072\\
21.4715719063545	0.000316733483316891\\
21.5719063545151	0.000310420720917574\\
21.6722408026756	0.000304135877252103\\
21.7725752508361	0.000297881077561061\\
21.8729096989967	0.000291658339937652\\
21.9732441471572	0.000285469579392929\\
22.0735785953177	0.000279316612313968\\
22.1739130434783	0.000273201161100351\\
22.2742474916388	0.000267124858219266\\
22.3745819397993	0.000261089250662531\\
22.4749163879599	0.000255095804221466\\
22.5752508361204	0.000249145907598871\\
22.6755852842809	0.000243240876490641\\
22.7759197324415	0.000237381958120558\\
22.876254180602	0.000231570334427217\\
22.9765886287625	0.000225807126602203\\
23.0769230769231	0.000220093398476592\\
23.1772575250836	0.000214430160389401\\
23.2775919732441	0.000208818372742006\\
23.3779264214047	0.000203258949101358\\
23.4782608695652	0.000197752759933592\\
23.5785953177258	0.000192300635465887\\
23.6789297658863	0.000186903368709371\\
23.7792642140468	0.000181561718555951\\
23.8795986622074	0.000176276412249319\\
23.9799331103679	0.000171048148083956\\
24.0802675585284	0.00016587759770797\\
24.180602006689	0.000160765408739458\\
24.2809364548495	0.00015571220632202\\
24.38127090301	0.000150718595464505\\
24.4816053511706	0.000145785162749796\\
24.5819397993311	0.000140912477961271\\
24.6822742474916	0.000136101095306478\\
24.7826086956522	0.000131351555128691\\
24.8829431438127	0.00012666438464049\\
24.9832775919732	0.000122040099137577\\
25.0836120401338	0.00011749165731557\\
25.1839464882943	0.000112994427487049\\
25.2842809364548	0.000108561557561124\\
25.3846153846154	0.000104193533172929\\
25.4849498327759	9.98908180920974e-05\\
25.5852842809365	9.5653867225679e-05\\
25.685618729097	9.14831264992412e-05\\
25.7859531772575	8.73790319864417e-05\\
25.8862876254181	8.33420103277449e-05\\
25.9866220735786	7.93724777639769e-05\\
26.0869565217391	7.54708397598974e-05\\
26.1872909698997	7.1637490468746e-05\\
26.2876254180602	6.78728119072127e-05\\
26.3879598662207	6.41771730717189e-05\\
26.4882943143813	6.05509290260443e-05\\
26.5886287625418	5.69944200911788e-05\\
26.6889632107023	5.35079704586406e-05\\
26.7892976588629	5.00918873672586e-05\\
26.8896321070234	4.67464597958449e-05\\
26.9899665551839	4.34719571149199e-05\\
27.0903010033445	4.02686280706511e-05\\
27.190635451505	3.713669931646e-05\\
27.2909698996656	3.40763741494037e-05\\
27.3913043478261	3.10878311215432e-05\\
27.4916387959866	2.81712230783097e-05\\
27.5919732441472	2.53266751096762e-05\\
27.6923076923077	2.25542839511916e-05\\
27.7926421404682	1.98541163560978e-05\\
27.8929765886288	1.72262077990521e-05\\
27.9933110367893	1.46705615858675e-05\\
28.0936454849498	1.21871471743865e-05\\
28.1939799331104	9.77589939725078e-06\\
28.2943143812709	7.43671729194752e-06\\
28.3946488294314	5.16946314440371e-06\\
28.494983277592	2.97396136356018e-06\\
28.5953177257525	8.49997777860667e-07\\
28.695652173913	-1.20268112581156e-06\\
28.7959866220736	-3.18436901924727e-06\\
28.8963210702341	-5.09540024773907e-06\\
28.9966555183947	-6.93615055866798e-06\\
29.0969899665552	-8.70703708098208e-06\\
29.1973244147157	-1.04085192413922e-05\\
29.2976588628763	-1.20410983685702e-05\\
29.3979933110368	-1.36053184456615e-05\\
29.4983277591973	-1.51017655556368e-05\\
29.5986622073579	-1.65310680090247e-05\\
29.6989966555184	-1.78938962004639e-05\\
29.7993311036789	-1.91909623069838e-05\\
29.8996655518395	-2.04230197553936e-05\\
30	-2.15908627395083e-05\\
};
%\addlegendentry{1 mm}
\addlegendentry{\SI{1.1}{\centi\meter}}
\end{axis}

\begin{axis}[%
width=2.5cm,
height=3cm,
at={(0cm,4.5cm)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (kHz)},
ymin=-110,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={PSD (dB/Hz)},
axis background/.style={fill=white},
title style={font=\normalsize},
title={{\bf EMG}},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-61.9181555537138\\
0.0333333333333333	-30.4874729732437\\
0.0666666666666667	-23.2870551226153\\
0.1	-20.9991732072969\\
0.133333333333333	-21.2097002300845\\
0.166666666666667	-23.1758539887721\\
0.2	-26.4917203099004\\
0.233333333333333	-30.2686651815948\\
0.266666666666667	-33.506382459823\\
0.3	-36.4462884209787\\
0.333333333333333	-39.4403359573762\\
0.366666666666667	-42.4917639336757\\
0.4	-45.41463732627\\
0.433333333333333	-47.5906933339917\\
0.466666666666667	-50.5476822320514\\
0.5	-57.1455657450425\\
0.533333333333333	-71.0427034249081\\
0.566666666666667	-64.6196539521718\\
0.6	-65.4664754392731\\
0.633333333333333	-67.5713339459572\\
0.666666666666667	-65.3958375129077\\
0.7	-62.9411713004459\\
0.733333333333333	-61.918009599885\\
0.766666666666667	-62.2906637359578\\
0.8	-64.2362261325173\\
0.833333333333333	-66.7943603172597\\
0.866666666666667	-67.8476995478733\\
0.9	-69.2720831166177\\
0.933333333333333	-71.3148249643049\\
0.966666666666667	-70.3723069431568\\
1	-69.2939209466149\\
1.03333333333333	-71.6978710714684\\
1.06666666666667	-76.5080211768709\\
1.1	-70.7883896058443\\
1.13333333333333	-69.0359667348221\\
1.16666666666667	-71.8032156268882\\
1.2	-76.5356342790642\\
1.23333333333333	-74.8700923101243\\
1.26666666666667	-74.6527297730874\\
1.3	-77.4537363410271\\
1.33333333333333	-76.1610292438815\\
1.36666666666667	-73.4348898177242\\
1.4	-74.7066942177489\\
1.43333333333333	-81.578199888551\\
1.46666666666667	-78.5043354524275\\
1.5	-74.9508605732565\\
1.53333333333333	-76.4664690583014\\
1.56666666666667	-81.8726993545823\\
1.6	-80.3025073943675\\
1.63333333333333	-78.402388147173\\
1.66666666666667	-81.7071053622207\\
1.7	-82.3413466948726\\
1.73333333333333	-77.4321782578675\\
1.76666666666667	-77.7393548518418\\
1.8	-85.0085374537407\\
1.83333333333333	-85.2055711501863\\
1.86666666666667	-79.3470936366032\\
1.9	-80.3098503178675\\
1.93333333333333	-86.0829492970187\\
1.96666666666667	-83.9033703369129\\
2	-81.7293289213885\\
2.03333333333333	-85.7194107530591\\
2.06666666666667	-88.25636922955\\
2.1	-82.0124337300791\\
2.13333333333333	-81.6987166657432\\
2.16666666666667	-87.1605403300925\\
2.2	-91.6722320045202\\
2.23333333333333	-84.8475456138134\\
2.26666666666667	-84.5972203223039\\
2.3	-87.912292947343\\
2.33333333333333	-87.1766912088219\\
2.36666666666667	-85.7375547309994\\
2.4	-89.2118185554292\\
2.43333333333333	-92.5610602509904\\
2.46666666666667	-86.2723170187638\\
2.5	-85.654327641095\\
2.53333333333333	-90.9403387445894\\
2.56666666666667	-94.6422597413816\\
2.6	-88.3832511417324\\
2.63333333333333	-89.7560833176618\\
2.66666666666667	-95.0169002976318\\
2.7	-88.4950915396304\\
2.73333333333333	-87.0776390234134\\
2.76666666666667	-92.8296560016658\\
2.8	-97.4443299838733\\
2.83333333333333	-88.1140620787411\\
2.86666666666667	-87.9874722375725\\
2.9	-95.4958359374777\\
2.93333333333333	-95.6338403375191\\
2.96666666666667	-89.8974185043963\\
3	-92.3064379731083\\
3.03333333333333	-105.804194375357\\
3.06666666666667	-91.3217567022077\\
3.1	-89.1152275911246\\
3.13333333333333	-93.2268743800846\\
3.16666666666667	-107.903493774394\\
3.2	-91.9120625352092\\
3.23333333333333	-90.541640378482\\
3.26666666666667	-96.0776722269958\\
3.3	-102.32025304356\\
3.33333333333333	-92.8512189284382\\
3.36666666666667	-93.6304300597696\\
3.4	-108.945922752041\\
3.43333333333333	-95.4314335444013\\
3.46666666666667	-91.4287446471161\\
3.5	-94.2010331809397\\
3.53333333333333	-110.073993599878\\
3.56666666666667	-95.2883002811578\\
3.6	-93.3356434259322\\
3.63333333333333	-99.3544119881312\\
3.66666666666667	-103.60508545907\\
3.7	-94.9040478300303\\
3.73333333333333	-95.7919993562851\\
3.76666666666667	-108.37946935909\\
3.8	-97.8603610271601\\
3.83333333333333	-94.1697945654359\\
3.86666666666667	-96.6965275526152\\
3.9	-111.092198864057\\
3.93333333333333	-99.1107147683944\\
3.96666666666667	-96.6446275661761\\
4	-101.300472565923\\
4.03333333333333	-111.166910160382\\
4.06666666666667	-98.44833902577\\
4.1	-97.7137743613332\\
4.13333333333333	-104.281456809909\\
4.16666666666667	-104.459758705747\\
4.2	-97.6926763488897\\
4.23333333333333	-98.1243312708127\\
4.26666666666667	-106.064220056424\\
4.3	-106.121281888\\
4.33333333333333	-100.344289648602\\
4.36666666666667	-102.851955414839\\
4.4	-127.427910318655\\
4.43333333333333	-103.751878545783\\
4.46666666666667	-101.95525952652\\
4.5	-108.335090771268\\
4.53333333333333	-112.133287716463\\
4.56666666666667	-104.212842607521\\
4.6	-105.398029817981\\
4.63333333333333	-112.310690907865\\
4.66666666666667	-107.943513016184\\
4.7	-107.749685126636\\
4.73333333333333	-119.721829258468\\
4.76666666666667	-108.314775451682\\
4.8	-103.971819612406\\
4.83333333333333	-105.980246254052\\
4.86666666666667	-119.305932977578\\
4.9	-110.123120757163\\
4.93333333333333	-105.810658108622\\
4.96666666666667	-108.469622964823\\
5	-121.577922007115\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-61.962299425249\\
0.0333333333333333	-33.6936821525504\\
0.0666666666666667	-27.691776840943\\
0.1	-26.6592099212088\\
0.133333333333333	-28.2946716399943\\
0.166666666666667	-32.1578961792172\\
0.2	-38.505222190857\\
0.233333333333333	-46.8635513017332\\
0.266666666666667	-49.8959445365172\\
0.3	-51.3472699982168\\
0.333333333333333	-55.1558216319551\\
0.366666666666667	-62.2816796773737\\
0.4	-66.7099968558424\\
0.433333333333333	-62.344016136205\\
0.466666666666667	-63.8390643316632\\
0.5	-70.3979161465961\\
0.533333333333333	-70.7606511691123\\
0.566666666666667	-69.4637108414739\\
0.6	-72.7108811756939\\
0.633333333333333	-81.0141244130502\\
0.666666666666667	-84.6551251742246\\
0.7	-77.8696558477897\\
0.733333333333333	-76.2859731092288\\
0.766666666666667	-77.2162417094227\\
0.8	-81.7969472740665\\
0.833333333333333	-102.009289527836\\
0.866666666666667	-86.4425638095276\\
0.9	-86.6854189153361\\
0.933333333333333	-90.5289495049573\\
0.966666666666667	-83.7404018101413\\
1	-81.0711369281134\\
1.03333333333333	-82.7574980365979\\
1.06666666666667	-84.2789307101058\\
1.1	-79.9457566234904\\
1.13333333333333	-79.0176669535591\\
1.16666666666667	-82.6615155927611\\
1.2	-92.9373442719642\\
1.23333333333333	-89.971958197883\\
1.26666666666667	-89.5644047415179\\
1.3	-104.402971496013\\
1.33333333333333	-89.0863164206276\\
1.36666666666667	-84.3736819173433\\
1.4	-84.893395672656\\
1.43333333333333	-88.1147274748013\\
1.46666666666667	-86.3409719323924\\
1.5	-84.7384619727147\\
1.53333333333333	-86.9023355113187\\
1.56666666666667	-94.705910721369\\
1.6	-95.0060866756648\\
1.63333333333333	-92.020461244515\\
1.66666666666667	-96.7975543655285\\
1.7	-92.6597809916764\\
1.73333333333333	-87.0721301053325\\
1.76666666666667	-86.591369905841\\
1.8	-89.0726650350524\\
1.83333333333333	-89.5833949637625\\
1.86666666666667	-88.1703000686406\\
1.9	-89.9458393253746\\
1.93333333333333	-97.1242968579039\\
1.96666666666667	-97.4056732384103\\
2	-93.6793429188309\\
2.03333333333333	-95.9967127719952\\
2.06666666666667	-94.5964461463853\\
2.1	-90.6612050300472\\
2.13333333333333	-90.3816216452117\\
2.16666666666667	-93.363829588535\\
2.2	-95.6683032033001\\
2.23333333333333	-94.642911657885\\
2.26666666666667	-96.4495723053605\\
2.3	-107.528861511713\\
2.33333333333333	-102.667365736395\\
2.36666666666667	-98.1813131596347\\
2.4	-100.118263061097\\
2.43333333333333	-99.572185725643\\
2.46666666666667	-95.4031581016561\\
2.5	-94.977760525801\\
2.53333333333333	-98.1707121853786\\
2.56666666666667	-101.656822878324\\
2.6	-99.8203058605807\\
2.63333333333333	-102.358549700689\\
2.66666666666667	-106.142174338994\\
2.7	-98.1056297166352\\
2.73333333333333	-95.8073329393509\\
2.76666666666667	-96.8361502239605\\
2.8	-96.8664082835332\\
2.83333333333333	-95.21826265524\\
2.86666666666667	-95.6166762405065\\
2.9	-99.0780486040763\\
2.93333333333333	-100.760064100194\\
2.96666666666667	-98.9320561421558\\
3	-99.8339262028777\\
3.03333333333333	-100.727080294055\\
3.06666666666667	-97.5155365650991\\
3.1	-96.1959237441705\\
3.13333333333333	-97.2511525372078\\
3.16666666666667	-98.4722945279562\\
3.2	-97.6855476969948\\
3.23333333333333	-98.102322578619\\
3.26666666666667	-101.155447650876\\
3.3	-103.538150705588\\
3.33333333333333	-101.296191480352\\
3.36666666666667	-101.329893599617\\
3.4	-102.24017775714\\
3.43333333333333	-100.143059160344\\
3.46666666666667	-98.4958252659314\\
3.5	-99.2657657892115\\
3.53333333333333	-100.801574529624\\
3.56666666666667	-100.611225369891\\
3.6	-100.75880223171\\
3.63333333333333	-103.401812102227\\
3.66666666666667	-104.591602771283\\
3.7	-102.257673656645\\
3.73333333333333	-101.733528593483\\
3.76666666666667	-102.346010751029\\
3.8	-101.087038058518\\
3.83333333333333	-100.127640131697\\
3.86666666666667	-101.014616261132\\
3.9	-102.934343652352\\
3.93333333333333	-103.09362867473\\
3.96666666666667	-103.287405889409\\
4	-105.284121703705\\
4.03333333333333	-106.397085599598\\
4.06666666666667	-104.358423259437\\
4.1	-103.823430246748\\
4.13333333333333	-104.629694323485\\
4.16666666666667	-104.526167521864\\
4.2	-103.640138072504\\
4.23333333333333	-104.350426736433\\
4.26666666666667	-106.655135029698\\
4.3	-108.168960805999\\
4.33333333333333	-108.313463449247\\
4.36666666666667	-110.504697267322\\
4.4	-113.70069409672\\
4.43333333333333	-111.505579637286\\
4.46666666666667	-110.167521912638\\
4.5	-111.801246553561\\
4.53333333333333	-112.86543757842\\
4.56666666666667	-112.171865533731\\
4.6	-113.745526946863\\
4.63333333333333	-121.238907849649\\
4.66666666666667	-123.634323783127\\
4.7	-119.129581184414\\
4.73333333333333	-118.276430806222\\
4.76666666666667	-114.404765769941\\
4.8	-111.280249206104\\
4.83333333333333	-111.320969266872\\
4.86666666666667	-112.772414458388\\
4.9	-113.150600135318\\
4.93333333333333	-112.48443957576\\
4.96666666666667	-114.550092729948\\
5	-120.174428251272\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-62.5392356592194\\
0.0333333333333333	-36.7666398730521\\
0.0666666666666667	-31.4193284096074\\
0.1	-31.2573517922856\\
0.133333333333333	-34.0313242355864\\
0.166666666666667	-39.7812648423986\\
0.2	-50.3783378534341\\
0.233333333333333	-62.0130697910323\\
0.266666666666667	-58.5858346681666\\
0.3	-63.6573570504236\\
0.333333333333333	-73.8313678457098\\
0.366666666666667	-69.9767699062627\\
0.4	-69.3978693688796\\
0.433333333333333	-79.32347009387\\
0.466666666666667	-71.3100972558611\\
0.5	-67.7795896155084\\
0.533333333333333	-70.3216700212259\\
0.566666666666667	-79.6318835218501\\
0.6	-80.3940878809473\\
0.633333333333333	-76.3441788917387\\
0.666666666666667	-76.7451319607296\\
0.7	-80.4064552310958\\
0.733333333333333	-90.8127215722495\\
0.766666666666667	-87.7089040961419\\
0.8	-80.7878721231864\\
0.833333333333333	-79.8241854815666\\
0.866666666666667	-83.3023252189534\\
0.9	-89.422212070594\\
0.933333333333333	-88.2847506619479\\
0.966666666666667	-91.99355527111\\
1	-93.8580829890767\\
1.03333333333333	-82.5410367320444\\
1.06666666666667	-80.0740655969569\\
1.1	-82.7467410521911\\
1.13333333333333	-90.2764450622147\\
1.16666666666667	-85.3486273248337\\
1.2	-84.3312880647465\\
1.23333333333333	-89.3951529931457\\
1.26666666666667	-98.2649025526253\\
1.3	-89.8447302941934\\
1.33333333333333	-90.7805414498671\\
1.36666666666667	-101.392911563416\\
1.4	-88.383866412457\\
1.43333333333333	-85.0360739941952\\
1.46666666666667	-86.7494631760753\\
1.5	-94.3763265692311\\
1.53333333333333	-93.4579110547961\\
1.56666666666667	-89.8933455138611\\
1.6	-92.6819852572956\\
1.63333333333333	-107.218228048107\\
1.66666666666667	-93.096508675017\\
1.7	-91.254433265812\\
1.73333333333333	-96.0393112662797\\
1.76666666666667	-92.894239681667\\
1.8	-88.4149344235047\\
1.83333333333333	-89.0174892503235\\
1.86666666666667	-94.6470804805076\\
1.9	-97.2249685713835\\
1.93333333333333	-93.3614980295829\\
1.96666666666667	-96.5560943638653\\
2	-110.438114471273\\
2.03333333333333	-94.4087960088221\\
2.06666666666667	-92.8539535540068\\
2.1	-96.9791901686839\\
2.13333333333333	-97.6479658656779\\
2.16666666666667	-93.45504415458\\
2.2	-93.8814906454139\\
2.23333333333333	-99.8986422336171\\
2.26666666666667	-111.441753060049\\
2.3	-101.600186466547\\
2.33333333333333	-105.289414736838\\
2.36666666666667	-108.448813070575\\
2.4	-98.4780224165636\\
2.43333333333333	-97.3567474393671\\
2.46666666666667	-101.603534919515\\
2.5	-103.760425511145\\
2.53333333333333	-98.5058988963693\\
2.56666666666667	-98.844442106471\\
2.6	-107.071197018046\\
2.63333333333333	-107.106510846214\\
2.66666666666667	-101.058237236784\\
2.7	-103.882923993951\\
2.73333333333333	-103.848560298235\\
2.76666666666667	-97.7566562201487\\
2.8	-96.8088058717652\\
2.83333333333333	-100.043765710729\\
2.86666666666667	-102.047009127099\\
2.9	-99.1827689332094\\
2.93333333333333	-100.334671355741\\
2.96666666666667	-107.520669853117\\
3	-102.786022714629\\
3.03333333333333	-99.5970638658527\\
3.06666666666667	-101.250952916941\\
3.1	-102.624792055725\\
3.13333333333333	-99.3149604528603\\
3.16666666666667	-98.68913038034\\
3.2	-101.706029357701\\
3.23333333333333	-105.248163459462\\
3.26666666666667	-102.701033024469\\
3.3	-103.218036176615\\
3.33333333333333	-109.027376546502\\
3.36666666666667	-106.25964783991\\
3.4	-102.245690178451\\
3.43333333333333	-102.961851809552\\
3.46666666666667	-105.152285789485\\
3.5	-102.795882731691\\
3.53333333333333	-101.454398370756\\
3.56666666666667	-103.775045780026\\
3.6	-107.672158436714\\
3.63333333333333	-105.247769683061\\
3.66666666666667	-104.813666809012\\
3.7	-108.17264387004\\
3.73333333333333	-106.103504230163\\
3.76666666666667	-102.988708319447\\
3.8	-103.394679759679\\
3.83333333333333	-105.470325095563\\
3.86666666666667	-104.350112633974\\
3.9	-103.502276295919\\
3.93333333333333	-105.770655040337\\
3.96666666666667	-109.368506504891\\
4	-107.252792289151\\
4.03333333333333	-106.716470113992\\
4.06666666666667	-109.259301484856\\
4.1	-108.810048189661\\
4.13333333333333	-106.109418776413\\
4.16666666666667	-106.356554601481\\
4.2	-108.983945873596\\
4.23333333333333	-109.63149790073\\
4.26666666666667	-108.407094693126\\
4.3	-110.027463370901\\
4.33333333333333	-115.629832935765\\
4.36666666666667	-115.674237006881\\
4.4	-113.174595261838\\
4.43333333333333	-115.795927694532\\
4.46666666666667	-118.267815418574\\
4.5	-113.619004992734\\
4.53333333333333	-112.868327286804\\
4.56666666666667	-116.741595027006\\
4.6	-121.555507775899\\
4.63333333333333	-118.654698727809\\
4.66666666666667	-121.903255425905\\
4.7	-130.757218164109\\
4.73333333333333	-117.408262943808\\
4.76666666666667	-115.785548559376\\
4.8	-117.496390064691\\
4.83333333333333	-115.639702405079\\
4.86666666666667	-112.994892841343\\
4.9	-113.970109095682\\
4.93333333333333	-118.060023133698\\
4.96666666666667	-117.343556217867\\
5	-118.181256078852\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-63.2065987952441\\
0.0333333333333333	-39.6521060177317\\
0.0666666666666667	-34.6412707016951\\
0.1	-35.0043387804499\\
0.133333333333333	-38.5454475986089\\
0.166666666666667	-46.0327754475778\\
0.2	-61.557960919097\\
0.233333333333333	-56.2115162874759\\
0.266666666666667	-58.110216790138\\
0.3	-66.5776918626429\\
0.333333333333333	-79.8340863287096\\
0.366666666666667	-68.2366726466665\\
0.4	-68.0949864882549\\
0.433333333333333	-75.135023392101\\
0.466666666666667	-72.5916458443026\\
0.5	-69.2225552757723\\
0.533333333333333	-72.3835964350254\\
0.566666666666667	-87.7872195901765\\
0.6	-78.7194668449834\\
0.633333333333333	-75.3948750217637\\
0.666666666666667	-76.2901496041108\\
0.7	-80.650946571347\\
0.733333333333333	-89.2255080131858\\
0.766666666666667	-83.5252481770576\\
0.8	-79.1183113736302\\
0.833333333333333	-78.5172925072916\\
0.866666666666667	-81.6957246626759\\
0.9	-87.9888698426146\\
0.933333333333333	-88.2284340299\\
0.966666666666667	-89.5287302276665\\
1	-89.6507352680459\\
1.03333333333333	-82.7591384654541\\
1.06666666666667	-80.8373372817668\\
1.1	-84.4127826781266\\
1.13333333333333	-102.547504154399\\
1.16666666666667	-86.0010199115502\\
1.2	-84.5992682387679\\
1.23333333333333	-88.8826873383986\\
1.26666666666667	-93.6705604604881\\
1.3	-89.7872370332106\\
1.33333333333333	-91.5606564844452\\
1.36666666666667	-103.364175369232\\
1.4	-89.4032803661559\\
1.43333333333333	-86.3384209492906\\
1.46666666666667	-88.5412370519781\\
1.5	-100.097108825832\\
1.53333333333333	-95.3808157608678\\
1.56666666666667	-90.6215115949104\\
1.6	-92.488954347432\\
1.63333333333333	-98.838721868368\\
1.66666666666667	-93.6808535222242\\
1.7	-92.4322889901146\\
1.73333333333333	-100.772351629604\\
1.76666666666667	-96.3877627703243\\
1.8	-90.0594576037239\\
1.83333333333333	-90.6411652599613\\
1.86666666666667	-98.4814119951356\\
1.9	-100.419272654463\\
1.93333333333333	-94.0843466023071\\
1.96666666666667	-96.8398598694724\\
2	-107.412119854047\\
2.03333333333333	-95.2456194149863\\
2.06666666666667	-94.1365899109763\\
2.1	-100.827723494131\\
2.13333333333333	-102.362780778415\\
2.16666666666667	-95.2442884262135\\
2.2	-95.6495597497945\\
2.23333333333333	-102.466070496237\\
2.26666666666667	-107.414122571617\\
2.3	-101.017524820558\\
2.33333333333333	-103.65707989674\\
2.36666666666667	-106.361203524195\\
2.4	-99.7601078322411\\
2.43333333333333	-99.0353942073696\\
2.46666666666667	-104.911633857802\\
2.5	-110.527337613385\\
2.53333333333333	-100.547419140422\\
2.56666666666667	-100.254856993439\\
2.6	-107.473350842977\\
2.63333333333333	-107.046992048168\\
2.66666666666667	-101.791594971684\\
2.7	-105.57807319495\\
2.73333333333333	-110.74495493635\\
2.76666666666667	-100.094176472279\\
2.8	-98.9111974985623\\
2.83333333333333	-103.867636530312\\
2.86666666666667	-107.255773680675\\
2.9	-100.925239591209\\
2.93333333333333	-101.874400815378\\
2.96666666666667	-113.631710425721\\
3	-104.766282329856\\
3.03333333333333	-101.175171561857\\
3.06666666666667	-104.286494609878\\
3.1	-108.709370345001\\
3.13333333333333	-102.119637890194\\
3.16666666666667	-101.18305003607\\
3.2	-105.741370917913\\
3.23333333333333	-111.908830059306\\
3.26666666666667	-104.975823387796\\
3.3	-105.247941138741\\
3.33333333333333	-114.638385548926\\
3.36666666666667	-109.669693639936\\
3.4	-104.585394339709\\
3.43333333333333	-106.109373449039\\
3.46666666666667	-112.326008321397\\
3.5	-106.578357533945\\
3.53333333333333	-104.049565678209\\
3.56666666666667	-106.895937919369\\
3.6	-114.099471335821\\
3.63333333333333	-107.59692407551\\
3.66666666666667	-106.602311835357\\
3.7	-112.298551063392\\
3.73333333333333	-110.038235974838\\
3.76666666666667	-105.368718616188\\
3.8	-106.225936699966\\
3.83333333333333	-110.446443821663\\
3.86666666666667	-107.614285760688\\
3.9	-105.767983157051\\
3.93333333333333	-108.692700481939\\
3.96666666666667	-114.369343222578\\
4	-109.431921047733\\
4.03333333333333	-108.766579712219\\
4.06666666666667	-113.534589128574\\
4.1	-113.149157890079\\
4.13333333333333	-108.887600102566\\
4.16666666666667	-109.508719008157\\
4.2	-114.477135145597\\
4.23333333333333	-114.422715072313\\
4.26666666666667	-111.262908510045\\
4.3	-112.789495350525\\
4.33333333333333	-121.434135477114\\
4.36666666666667	-119.92586146771\\
4.4	-115.404258556432\\
4.43333333333333	-118.442380909847\\
4.46666666666667	-128.473843611996\\
4.5	-116.831597602085\\
4.53333333333333	-115.057454862997\\
4.56666666666667	-119.448950040261\\
4.6	-128.434745588997\\
4.63333333333333	-119.549012137695\\
4.66666666666667	-120.827395412628\\
4.7	-133.762476667341\\
4.73333333333333	-119.601664639176\\
4.76666666666667	-117.696093184287\\
4.8	-122.046108257008\\
4.83333333333333	-119.390555143039\\
4.86666666666667	-114.940190847999\\
4.9	-115.792460703425\\
4.93333333333333	-122.119758373108\\
4.96666666666667	-119.371231612483\\
5	-119.255587778672\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-63.7790440472356\\
0.0333333333333333	-42.3014429695499\\
0.0666666666666667	-37.4802654669112\\
0.1	-38.1743455201031\\
0.133333333333333	-42.2188641576391\\
0.166666666666667	-51.2207707295899\\
0.2	-66.1018048653091\\
0.233333333333333	-56.9570635930976\\
0.266666666666667	-59.7175673933147\\
0.3	-68.6980623718851\\
0.333333333333333	-79.586840688521\\
0.366666666666667	-69.2329849474325\\
0.4	-68.2921621048101\\
0.433333333333333	-71.8899551775056\\
0.466666666666667	-74.034337350193\\
0.5	-72.4971593339815\\
0.533333333333333	-76.2610929397042\\
0.566666666666667	-87.2306212816584\\
0.6	-77.829341147736\\
0.633333333333333	-75.8723011627426\\
0.666666666666667	-77.3788676768265\\
0.7	-82.8110945175548\\
0.733333333333333	-91.1578761647251\\
0.766666666666667	-83.1466938039815\\
0.8	-79.557725021179\\
0.833333333333333	-79.1595502103171\\
0.866666666666667	-82.369488514138\\
0.9	-89.760067687272\\
0.933333333333333	-90.0452975292901\\
0.966666666666667	-89.2479340384573\\
1	-89.1170926490663\\
1.03333333333333	-84.3771731610165\\
1.06666666666667	-82.8251368883854\\
1.1	-86.8230864074398\\
1.13333333333333	-106.524511000779\\
1.16666666666667	-87.233553857512\\
1.2	-86.1197056323167\\
1.23333333333333	-90.2562661794453\\
1.26666666666667	-93.8185493350532\\
1.3	-91.0675378751318\\
1.33333333333333	-93.1062371672405\\
1.36666666666667	-99.489501465732\\
1.4	-91.0642636721088\\
1.43333333333333	-88.6236210791017\\
1.46666666666667	-91.0317602981199\\
1.5	-101.008825921033\\
1.53333333333333	-96.911549578916\\
1.56666666666667	-92.6173098720225\\
1.6	-94.0986319257633\\
1.63333333333333	-99.451113957227\\
1.66666666666667	-95.6070276090545\\
1.7	-94.0545180991215\\
1.73333333333333	-100.65430530288\\
1.76666666666667	-99.8636396651842\\
1.8	-92.6835403919463\\
1.83333333333333	-93.1337830375479\\
1.86666666666667	-101.776518571745\\
1.9	-101.469299926881\\
1.93333333333333	-95.454102430323\\
1.96666666666667	-98.0202780384585\\
2	-107.725473259578\\
2.03333333333333	-97.2903200433634\\
2.06666666666667	-96.306925877355\\
2.1	-103.722871296584\\
2.13333333333333	-104.684275786989\\
2.16666666666667	-97.5497511961234\\
2.2	-98.3177639352051\\
2.23333333333333	-105.297363879145\\
2.26666666666667	-105.70632390912\\
2.3	-101.911880137507\\
2.33333333333333	-104.256791632552\\
2.36666666666667	-106.632511499239\\
2.4	-102.231123607734\\
2.43333333333333	-101.693363531402\\
2.46666666666667	-106.822530708794\\
2.5	-111.730391844207\\
2.53333333333333	-103.184348458671\\
2.56666666666667	-102.579077845325\\
2.6	-108.617265875324\\
2.63333333333333	-108.395950629991\\
2.66666666666667	-103.405566259648\\
2.7	-106.408810509922\\
2.73333333333333	-117.94078883649\\
2.76666666666667	-103.045169436488\\
2.8	-101.515857166837\\
2.83333333333333	-107.136464204237\\
2.86666666666667	-111.337547007365\\
2.9	-103.08664177463\\
2.93333333333333	-103.971624951574\\
2.96666666666667	-117.213594924716\\
3	-106.673289948499\\
3.03333333333333	-103.189813808176\\
3.06666666666667	-106.9277878384\\
3.1	-114.639884027562\\
3.13333333333333	-105.069792472329\\
3.16666666666667	-104.193660167419\\
3.2	-110.034864461052\\
3.23333333333333	-115.766487283185\\
3.26666666666667	-107.112196331865\\
3.3	-107.552387530575\\
3.33333333333333	-117.561427364345\\
3.36666666666667	-113.133828652334\\
3.4	-107.594747841045\\
3.43333333333333	-109.251846806155\\
3.46666666666667	-120.976885614204\\
3.5	-110.638521073979\\
3.53333333333333	-107.204699494945\\
3.56666666666667	-110.115846280592\\
3.6	-120.130818155509\\
3.63333333333333	-109.886117902272\\
3.66666666666667	-108.500597860104\\
3.7	-114.536762144041\\
3.73333333333333	-113.820673873153\\
3.76666666666667	-108.099520761454\\
3.8	-109.103474203065\\
3.83333333333333	-115.206886977757\\
3.86666666666667	-110.623802808934\\
3.9	-108.249075610622\\
3.93333333333333	-111.526426689452\\
3.96666666666667	-117.781336371678\\
4	-111.422949183958\\
4.03333333333333	-110.962630686878\\
4.06666666666667	-117.11608540481\\
4.1	-116.957464535503\\
4.13333333333333	-111.970219576572\\
4.16666666666667	-113.086944859314\\
4.2	-120.769161406281\\
4.23333333333333	-118.965815488474\\
4.26666666666667	-114.676899940825\\
4.3	-116.194253391713\\
4.33333333333333	-125.997337164415\\
4.36666666666667	-123.526506179981\\
4.4	-117.899706414156\\
4.43333333333333	-119.840019847857\\
4.46666666666667	-140.926402035264\\
4.5	-120.876721722235\\
4.53333333333333	-117.723632605315\\
4.56666666666667	-121.467357832708\\
4.6	-135.18384335004\\
4.63333333333333	-121.073251197655\\
4.66666666666667	-121.116466801094\\
4.7	-133.813352538486\\
4.73333333333333	-122.635545744049\\
4.76666666666667	-119.66683835361\\
4.8	-124.711142634455\\
4.83333333333333	-123.025148758209\\
4.86666666666667	-117.23324762111\\
4.9	-117.831721123103\\
4.93333333333333	-124.850859775815\\
4.96666666666667	-120.808194071951\\
5	-120.574092364357\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
0.129669914473143	-160\\
0.129669914473143	-10\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
0.104008250732093	-160\\
0.104008250732093	-10\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
0.0925743870862525	-160\\
0.0925743870862525	-10\\
};
\addplot [color=mycolor4, dashdotted, forget plot]
  table[row sep=crcr]{%
0.0878644646082215	-160\\
0.0878644646082215	-10\\
};
\addplot [color=mycolor5, dashdotted, forget plot]
  table[row sep=crcr]{%
0.0855487369067913	-160\\
0.0855487369067913	-10\\
};
\end{axis}
% -------------------------------------------------------------------- %
% B_field 1
\begin{axis}[%
width=2.5cm,
height=4cm,
at={(4.5cm,-1cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time (ms)},
ymin=-8e-15,
ymax=6e-15,
ytick={-5e-15, 0, 5e-15},yticklabels={-50,0,50},
%ymin=-0.12,
%ymax=0.06,
%ytick={-1e-1, -0.5e-1, 0, 0.5e-1},yticklabels={-0.1,-0.05,0,0.5},
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
%ylabel={Amplitude ($\SI{}{\micro\volt}$)},
ylabel={Magnetic field (\SI{}{\pico\tesla})},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}, %, different fat layers},
%legend style={legend cell align=left, align=left, draw=white!15!white, {at={(12.7cm,3.6cm)}}}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	1.04769217531816e-22\\
0.20066889632107	7.90303124536539e-23\\
0.301003344481605	6.82890770074685e-23\\
0.40133779264214	6.04832551645338e-23\\
0.501672240802676	3.01299755827109e-22\\
0.602006688963211	2.75445206728683e-22\\
0.702341137123746	2.53664081721233e-22\\
0.802675585284281	2.34699874522268e-22\\
0.903010033444816	2.17615245774375e-22\\
1.00334448160535	2.01830710187711e-22\\
1.10367892976589	6.3319285069732e-19\\
1.20401337792642	1.25586828971029e-18\\
1.30434782608696	1.51930966756513e-18\\
1.40468227424749	1.93202083550042e-18\\
1.50501672240803	2.38205578487952e-18\\
1.60535117056856	3.00410699412935e-18\\
1.7056856187291	3.8976106956851e-18\\
1.80602006688963	4.89294592347463e-18\\
1.90635451505017	5.92104782085352e-18\\
2.0066889632107	6.89894040544608e-18\\
2.10702341137124	7.88138500547218e-18\\
2.20735785953177	8.71456816805275e-18\\
2.30769230769231	9.35728159663883e-18\\
2.40802675585284	9.77160394465102e-18\\
2.50836120401338	9.9233827875167e-18\\
2.60869565217391	9.77041174826003e-18\\
2.70903010033445	9.25819521445063e-18\\
2.80936454849498	8.3244482197183e-18\\
2.90969899665552	6.90307678899171e-18\\
3.01003344481605	4.91082290797331e-18\\
3.11036789297659	2.24633562074881e-18\\
3.21070234113712	-1.20120270074041e-18\\
3.31103678929766	-5.55999356035026e-18\\
3.41137123745819	-1.09875808299137e-17\\
3.51170568561873	-1.76646210191596e-17\\
3.61204013377926	-2.57848019741058e-17\\
3.7123745819398	-3.55741379213111e-17\\
3.81270903010033	-4.73094547721954e-17\\
3.91304347826087	-6.12956439129096e-17\\
4.0133779264214	-7.78897528330649e-17\\
4.11371237458194	-9.76175412838834e-17\\
4.21404682274247	-1.20884235885198e-16\\
4.31438127090301	-1.48091374841599e-16\\
4.41471571906354	-1.79696749469575e-16\\
4.51505016722408	-2.16222763064438e-16\\
4.61538461538461	-2.58319440743015e-16\\
4.71571906354515	-3.06635515621319e-16\\
4.81605351170569	-3.61662549871826e-16\\
4.91638795986622	-4.23839149678825e-16\\
5.01672240802676	-4.93682135899409e-16\\
5.11705685618729	-5.71527929263309e-16\\
5.21739130434783	-6.57144989179257e-16\\
5.31772575250836	-7.49801564341522e-16\\
5.4180602006689	-8.48468260069954e-16\\
5.51839464882943	-9.51334533258945e-16\\
5.61872909698997	-1.05499139629876e-15\\
5.7190635451505	-1.15438193656385e-15\\
5.81939799331104	-1.24314320236726e-15\\
5.91973244147157	-1.31299268962379e-15\\
6.02006688963211	-1.35282345711352e-15\\
6.12040133779264	-1.34944829603939e-15\\
6.22073578595318	-1.28937809463813e-15\\
6.32107023411371	-1.15965870272856e-15\\
6.42140468227425	-9.49473094973073e-16\\
6.52173913043478	-6.54708390669876e-16\\
6.62207357859532	-2.81642454444341e-16\\
6.72240802675585	1.53573445323682e-16\\
6.82274247491639	6.25214573543853e-16\\
6.92307692307692	1.09846274940269e-15\\
7.02341137123746	1.53666589750602e-15\\
7.12374581939799	1.90908200568474e-15\\
7.22408026755853	2.19312529095832e-15\\
7.32441471571906	2.376063324984e-15\\
7.4247491638796	2.45826518850209e-15\\
7.52508361204013	2.450734013881e-15\\
7.62541806020067	2.3691629700272e-15\\
7.7257525083612	2.23109825611325e-15\\
7.82608695652174	2.05455887310814e-15\\
7.92642140468227	1.85549558942061e-15\\
8.02675585284281	1.64628846767986e-15\\
8.12709030100334	1.43642159081209e-15\\
8.22742474916388	1.2331581425991e-15\\
8.32775919732441	1.0412621607185e-15\\
8.42809364548495	8.63116294813151e-16\\
8.52842809364548	6.99681215007917e-16\\
8.62876254180602	5.51137042284848e-16\\
8.72909698996656	4.16766701475819e-16\\
8.82943143812709	2.94843716158998e-16\\
8.92976588628763	1.8291429199171e-16\\
9.03010033444816	7.79144963434893e-17\\
9.1304347826087	-2.37829601762008e-17\\
9.23076923076923	-1.20069721953774e-16\\
9.33110367892977	-1.88169177638186e-16\\
9.4314381270903	-2.38031272664488e-16\\
9.53177257525084	-2.90021056829948e-16\\
9.63210702341137	-3.47374001028501e-16\\
9.73244147157191	-4.09882904971133e-16\\
9.83277591973244	-4.7598034963983e-16\\
9.93311036789298	-5.42947740951975e-16\\
10.0334448160535	-6.07200506628428e-16\\
10.133779264214	-6.64744674380332e-16\\
10.2341137123746	-7.11736618167179e-16\\
10.3344481605351	-7.450342799273e-16\\
10.4347826086957	-7.62626431593904e-16\\
10.5351170568562	-7.63853618372225e-16\\
10.6354515050167	-7.4938745928727e-16\\
10.7357859531773	-7.21001459454088e-16\\
10.8361204013378	-6.81216120663883e-16\\
10.9364548494983	-6.32913643176149e-16\\
11.0367892976589	-5.78997546653056e-16\\
11.1371237458194	-5.22138601086644e-16\\
11.2374581939799	-4.64617028432454e-16\\
11.3377926421405	-4.08249979826686e-16\\
11.438127090301	-3.54383661301492e-16\\
11.5384615384615	-3.03928352146814e-16\\
11.6387959866221	-2.57418171299564e-16\\
11.7391304347826	-2.15082841768914e-16\\
11.8394648829431	-1.76924449768662e-16\\
11.9397993311037	-1.42798259770071e-16\\
12.0401337792642	-1.1250355930325e-16\\
12.1404682274247	-8.58960483512949e-17\\
12.2408026755853	-6.3020935177849e-17\\
12.3411371237458	-4.41892055439379e-17\\
12.4414715719064	-2.97844313319368e-17\\
12.5418060200669	-1.97469509598608e-17\\
12.6421404682274	-1.33176333798332e-17\\
12.742474916388	-9.42914778555727e-18\\
12.8428093645485	-7.16850061506347e-18\\
12.943143812709	-5.90715242348105e-18\\
13.0434782608696	-5.24803056322964e-18\\
13.1438127090301	-4.94508843225953e-18\\
13.2441471571906	-4.84634833536471e-18\\
13.3444816053512	-4.85779023638862e-18\\
13.4448160535117	-4.92128904401399e-18\\
13.5451505016722	-5.00111514368836e-18\\
13.6454849498328	-5.07564940250864e-18\\
13.7458193979933	-5.13223134381036e-18\\
13.8461538461538	-5.16391614016626e-18\\
13.9464882943144	-5.16741143227019e-18\\
14.0468227424749	-5.14175198548483e-18\\
14.1471571906355	-5.08744093370857e-18\\
14.247491638796	-5.00588920555316e-18\\
14.3478260869565	-4.89904742531419e-18\\
14.4481605351171	-4.7691632291504e-18\\
14.5484949832776	-4.61862102465093e-18\\
14.6488294314381	-4.44983640337972e-18\\
14.7491638795987	-4.2651870550668e-18\\
14.8494983277592	-4.06696823770218e-18\\
14.9498327759197	-3.85736486371181e-18\\
15.0501672240803	-3.63843489241097e-18\\
15.1505016722408	-3.41210043835898e-18\\
15.2508361204013	-3.18014415774894e-18\\
15.3511705685619	-2.94420923908004e-18\\
15.4515050167224	-2.70580184392163e-18\\
15.5518394648829	-2.46629518970675e-18\\
15.6521739130435	-2.22681374596841e-18\\
15.752508361204	-1.98873467117649e-18\\
15.8528428093645	-1.75293200135776e-18\\
15.9531772575251	-1.52030487026694e-18\\
16.0535117056856	-1.29164914280683e-18\\
16.1538461538462	-1.09221518112139e-18\\
16.2541806020067	-8.96339118923738e-19\\
16.3545150501672	-7.04599065019013e-19\\
16.4548494983278	-5.1749526878732e-19\\
16.5551839464883	-3.35456350470481e-19\\
16.6555183946488	-1.58843024959588e-19\\
16.7558528428094	1.20472050483906e-20\\
16.8561872909699	1.76974989650546e-19\\
16.9565217391304	3.35754026588091e-19\\
17.056856187291	4.88246098190405e-19\\
17.1571906354515	6.34356363526936e-19\\
17.257525083612	7.74028946963239e-19\\
17.3578595317726	9.07242849569521e-19\\
17.4581939799331	1.03400818176217e-18\\
17.5585284280936	1.15436270095734e-18\\
17.6588628762542	1.26836864723197e-18\\
17.7591973244147	1.37610984668425e-18\\
17.8595317725753	1.47768906866696e-18\\
17.9598662207358	1.57322561693124e-18\\
18.0602006688963	1.66285313000834e-18\\
18.1605351170569	1.7467175772616e-18\\
18.2608695652174	1.82497543074186e-18\\
18.3612040133779	1.897791998119e-18\\
18.4615384615385	1.96533989784966e-18\\
18.561872909699	2.02779767520598e-18\\
18.6622073578595	2.08534853649707e-18\\
18.7625418060201	2.13817919831184e-18\\
18.8628762541806	2.18647884364789e-18\\
18.9632107023411	2.2304381730148e-18\\
19.0635451505017	2.27024854652203e-18\\
19.1638795986622	2.30610120637784e-18\\
19.2642140468227	2.33818657555809e-18\\
19.3645484949833	2.36669362679204e-18\\
19.4648829431438	2.39180931299155e-18\\
19.5652173913043	2.41371805884764e-18\\
19.6655518394649	2.43260130547474e-18\\
19.7658862876254	2.4486371048712e-18\\
19.866220735786	2.46199976267018e-18\\
19.9665551839465	2.47285952085446e-18\\
20.066889632107	2.48138228293324e-18\\
20.1672240802676	2.48772937485604e-18\\
20.2675585284281	2.49205733874669e-18\\
20.3678929765886	2.49451776012961e-18\\
20.4682274247492	2.49525712282036e-18\\
20.5685618729097	2.49441669059939e-18\\
20.6688963210702	2.49213241529785e-18\\
20.7692307692308	2.48853486469834e-18\\
20.8695652173913	2.4837491733575e-18\\
20.9698996655518	2.47789501352582e-18\\
21.0702341137124	2.47108658166483e-18\\
21.1705685618729	2.46343260175209e-18\\
21.2709030100334	2.45503634401759e-18\\
21.371237458194	2.44599565710761e-18\\
21.4715719063545	2.436403010487e-18\\
21.5719063545151	2.42634555083533e-18\\
21.6722408026756	2.41590516690648e-18\\
21.7725752508361	2.40515856233093e-18\\
21.8729096989967	2.39417733851372e-18\\
21.9732441471572	2.38302808416347e-18\\
22.0735785953177	2.37177246986895e-18\\
22.1739130434783	2.36046734951596e-18\\
22.2742474916388	2.34916486725654e-18\\
22.3745819397993	2.33791256742518e-18\\
22.4749163879599	2.3267535087057e-18\\
22.5752508361204	2.31572638235331e-18\\
22.6755852842809	2.3048656322124e-18\\
22.7759197324415	2.29420157764491e-18\\
22.876254180602	2.28376053838702e-18\\
22.9765886287625	2.27356496049033e-18\\
23.0769230769231	2.26363354624517e-18\\
23.1772575250836	2.25398138025274e-18\\
23.2775919732441	2.24462006223722e-18\\
23.3779264214047	2.23555783563249e-18\\
23.4782608695652	2.22679972109701e-18\\
23.5785953177258	2.21834764624569e-18\\
23.6789297658863	2.21020057900302e-18\\
23.7792642140468	2.2023546599649e-18\\
23.8795986622074	2.19480333499212e-18\\
23.9799331103679	2.18753748859844e-18\\
24.0802675585284	2.18054557603284e-18\\
24.180602006689	2.17381375736034e-18\\
24.2809364548495	2.16732603065173e-18\\
24.38127090301	2.1610643654144e-18\\
24.4816053511706	2.15500883654901e-18\\
24.5819397993311	2.14913775697761e-18\\
24.6822742474916	2.1434278138324e-18\\
24.7826086956522	2.13785420010065e-18\\
24.8829431438127	2.13239075043043e-18\\
24.9832775919732	2.127010075444e-18\\
25.0836120401338	2.12168369484052e-18\\
25.1839464882943	2.11638217306626e-18\\
25.2842809364548	2.11107525348389e-18\\
25.3846153846154	2.10573199240373e-18\\
25.4849498327759	2.10032089290736e-18\\
25.5852842809365	2.09481003985735e-18\\
25.685618729097	2.08916723146008e-18\\
25.7859531772575	2.08336011288833e-18\\
25.8862876254181	2.07735630872355e-18\\
25.9866220735786	2.07112355190245e-18\\
26.0869565217391	2.06462981544854e-18\\
26.1872909698997	2.05784343908177e-18\\
26.2876254180602	2.05073325618989e-18\\
26.3879598662207	2.04326871766688e-18\\
26.4882943143813	2.03542001442384e-18\\
26.5886287625418	2.0271581952383e-18\\
26.6889632107023	2.01845528438494e-18\\
26.7892976588629	2.0092843928919e-18\\
26.8896321070234	1.99961982855262e-18\\
26.9899665551839	1.98943719935276e-18\\
27.0903010033445	1.97871351404428e-18\\
27.190635451505	1.96742727721303e-18\\
27.2909698996656	1.95555857917587e-18\\
27.3913043478261	1.94308917899011e-18\\
27.4916387959866	1.93000258289485e-18\\
27.5919732441472	1.91628411517357e-18\\
27.6923076923077	1.90192098278843e-18\\
27.7926421404682	1.88690233222444e-18\\
27.8929765886288	1.87121929897971e-18\\
27.9933110367893	1.85486504958042e-18\\
28.0936454849498	1.83783481522276e-18\\
28.1939799331104	1.82012591705763e-18\\
28.2943143812709	1.80173778294013e-18\\
28.3946488294314	1.78267195648142e-18\\
28.494983277592	1.7629320960012e-18\\
28.5953177257525	1.74252396579621e-18\\
28.695652173913	1.72145541818435e-18\\
28.7959866220736	1.69973636618368e-18\\
28.8963210702341	1.67737874973383e-18\\
28.9966555183947	1.65439649078695e-18\\
29.0969899665552	1.63080544172844e-18\\
29.1973244147157	1.60662332582501e-18\\
29.2976588628763	1.5818696687164e-18\\
29.3979933110368	1.55656572368007e-18\\
29.4983277591973	1.53073438912753e-18\\
29.5986622073579	1.5043898279222e-18\\
29.6989966555184	1.47757664830336e-18\\
29.7993311036789	1.45031422629957e-18\\
29.8996655518395	1.4226306291491e-18\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	1.04769217531816e-22\\
0.20066889632107	7.90303124536539e-23\\
0.301003344481605	6.82890770074685e-23\\
0.40133779264214	6.04832551645338e-23\\
0.501672240802676	3.01299755827109e-22\\
0.602006688963211	2.75445206728683e-22\\
0.702341137123746	2.53664081721233e-22\\
0.802675585284281	2.34699874522268e-22\\
0.903010033444816	2.17615245774375e-22\\
1.00334448160535	2.01830710187711e-22\\
1.10367892976589	-7.66158873212761e-19\\
1.20401337792642	-1.58834599356087e-18\\
1.30434782608696	-2.0447672682407e-18\\
1.40468227424749	-2.71526881849231e-18\\
1.50501672240803	-3.48528042196089e-18\\
1.60535117056856	-4.53089349492989e-18\\
1.7056856187291	-6.00598697621198e-18\\
1.80602006688963	-7.75528854600252e-18\\
1.90635451505017	-9.74143856630458e-18\\
2.0066889632107	-1.19101844096865e-17\\
2.10702341137124	-1.44017471981818e-17\\
2.20735785953177	-1.71007339524115e-17\\
2.30769230769231	-2.00198567437976e-17\\
2.40802675585284	-2.31802861482089e-17\\
2.50836120401338	-2.66199220530996e-17\\
2.60869565217391	-3.03834518695501e-17\\
2.70903010033445	-3.45070056600197e-17\\
2.80936454849498	-3.90278375769193e-17\\
2.90969899665552	-4.39987777926461e-17\\
3.01003344481605	-4.94826872948482e-17\\
3.11036789297659	-5.5528718176162e-17\\
3.21070234113712	-6.21802250796801e-17\\
3.31103678929766	-6.95044752211282e-17\\
3.41137123745819	-7.7584540370843e-17\\
3.51170568561873	-8.64812694109269e-17\\
3.61204013377926	-9.6239102467118e-17\\
3.7123745819398	-1.06932341630412e-16\\
3.81270903010033	-1.18659016359592e-16\\
3.91304347826087	-1.3148099568925e-16\\
4.0133779264214	-1.45417837981865e-16\\
4.11371237458194	-1.60511295362633e-16\\
4.21404682274247	-1.76845221806752e-16\\
4.31438127090301	-1.94446123882457e-16\\
4.41471571906354	-2.13252686262222e-16\\
4.51505016722408	-2.33213776519056e-16\\
4.61538461538461	-2.54305568349353e-16\\
4.71571906354515	-2.76403418190387e-16\\
4.81605351170569	-2.99224679830773e-16\\
4.91638795986622	-3.22447600038561e-16\\
5.01672240802676	-3.45755977433247e-16\\
5.11705685618729	-3.68675846016857e-16\\
5.21739130434783	-3.90474103706255e-16\\
5.31772575250836	-4.10292912583558e-16\\
5.4180602006689	-4.27222969331648e-16\\
5.51839464882943	-4.40120497124078e-16\\
5.61872909698997	-4.47501669583252e-16\\
5.7190635451505	-4.4773720328216e-16\\
5.81939799331104	-4.39193442181191e-16\\
5.91973244147157	-4.20114649270904e-16\\
6.02006688963211	-3.88664941235851e-16\\
6.12040133779264	-3.43314989876706e-16\\
6.22073578595318	-2.83049626061741e-16\\
6.32107023411371	-2.07310005107152e-16\\
6.42140468227425	-1.16294072091272e-16\\
6.52173913043478	-1.14705022459418e-17\\
6.62207357859532	1.04555808567551e-16\\
6.72240802675585	2.28504428331212e-16\\
6.82274247491639	3.56265628418127e-16\\
6.92307692307692	4.82764175858648e-16\\
7.02341137123746	6.02814931787927e-16\\
7.12374581939799	7.11975667673403e-16\\
7.22408026755853	8.06413364200289e-16\\
7.32441471571906	8.82837928255735e-16\\
7.4247491638796	9.3919110505395e-16\\
7.52508361204013	9.749536392145e-16\\
7.62541806020067	9.90593689992265e-16\\
7.7257525083612	9.87210220045719e-16\\
7.82608695652174	9.66639358670403e-16\\
7.92642140468227	9.31272182269469e-16\\
8.02675585284281	8.83559689475944e-16\\
8.12709030100334	8.25835736475103e-16\\
8.22742474916388	7.60399705379496e-16\\
8.32775919732441	6.89385403036264e-16\\
8.42809364548495	6.14517084037913e-16\\
8.52842809364548	5.37136666900301e-16\\
8.62876254180602	4.58368583448003e-16\\
8.72909698996656	3.79071134500823e-16\\
8.82943143812709	2.99647627623618e-16\\
8.92976588628763	2.20000808629185e-16\\
9.03010033444816	1.39509903784188e-16\\
9.1304347826087	5.712900967423e-17\\
9.23076923076923	-2.26101544951208e-17\\
9.33110367892977	-7.52781149299558e-17\\
9.4314381270903	-1.07252779547528e-16\\
9.53177257525084	-1.35879109124643e-16\\
9.63210702341137	-1.63551426868337e-16\\
9.73244147157191	-1.90332007469785e-16\\
9.83277591973244	-2.15952674396633e-16\\
9.93311036789298	-2.39986580904187e-16\\
10.0334448160535	-2.61914022974117e-16\\
10.133779264214	-2.81181138542238e-16\\
10.2341137123746	-2.97257752339421e-16\\
10.3344481605351	-3.09690942993456e-16\\
10.4347826086957	-3.18149328340827e-16\\
10.5351170568562	-3.22453551816455e-16\\
10.6354515050167	-3.22590070063781e-16\\
10.7357859531773	-3.18707750276532e-16\\
10.8361204013378	-3.11099386501334e-16\\
10.9364548494983	-3.00172226645503e-16\\
11.0367892976589	-2.86412454242583e-16\\
11.1371237458194	-2.70348327739953e-16\\
11.2374581939799	-2.52515716003729e-16\\
11.3377926421405	-2.33428522384227e-16\\
11.438127090301	-2.13555377235867e-16\\
11.5384615384615	-1.9330329768851e-16\\
11.6387959866221	-1.73008829526722e-16\\
11.7391304347826	-1.52937419806976e-16\\
11.8394648829431	-1.33292540816237e-16\\
11.9397993311037	-1.14238036244425e-16\\
12.0401337792642	-9.5941072216408e-17\\
12.1404682274247	-7.86467966030727e-17\\
12.2408026755853	-6.27831899528699e-17\\
12.3411371237458	-4.90204522903699e-17\\
12.4414715719064	-3.8078174827206e-17\\
12.5418060200669	-3.02235137855528e-17\\
12.6421404682274	-2.5015296622813e-17\\
12.742474916388	-2.16668824601798e-17\\
12.8428093645485	-1.94866535978681e-17\\
12.943143812709	-1.80083357183313e-17\\
13.0434782608696	-1.69472402171766e-17\\
13.1438127090301	-1.61342494980648e-17\\
13.2441471571906	-1.54690683915005e-17\\
13.3444816053512	-1.4891905803749e-17\\
13.4448160535117	-1.43669402820472e-17\\
13.5451505016722	-1.38726841803647e-17\\
13.6454849498328	-1.33963138364071e-17\\
13.7458193979933	-1.29302915539626e-17\\
13.8461538461538	-1.24703292981809e-17\\
13.9464882943144	-1.20141468471493e-17\\
14.0468227424749	-1.15607057054521e-17\\
14.1471571906355	-1.11097315093249e-17\\
14.247491638796	-1.06614135616305e-17\\
14.3478260869565	-1.02162143731383e-17\\
14.4481605351171	-9.77474825041586e-18\\
14.5484949832776	-9.3377036294022e-18\\
14.6488294314381	-8.90579337974837e-18\\
14.7491638795987	-8.47972313731285e-18\\
14.8494983277592	-8.06017134519871e-18\\
14.9498327759197	-7.64777694489033e-18\\
15.0501672240803	-7.24313210386887e-18\\
15.1505016722408	-6.84677826386336e-18\\
15.2508361204013	-6.45920439318146e-18\\
15.3511705685619	-6.08084670198776e-18\\
15.4515050167224	-5.71208932483646e-18\\
15.5518394648829	-5.35326564369082e-18\\
15.6521739130435	-5.00466002579879e-18\\
15.752508361204	-4.66650982915487e-18\\
15.8528428093645	-4.33908722215307e-18\\
15.9531772575251	-4.02238915693152e-18\\
16.0535117056856	-3.71659761032172e-18\\
16.1538461538462	-3.44988272474294e-18\\
16.2541806020067	-3.19192429582461e-18\\
16.3545150501672	-2.94282886566559e-18\\
16.4548494983278	-2.70266963780992e-18\\
16.5551839464883	-2.47148409006823e-18\\
16.6555183946488	-2.24927630000987e-18\\
16.7558528428094	-2.03601974217821e-18\\
16.8561872909699	-1.83166021960201e-18\\
16.9565217391304	-1.63611874206482e-18\\
17.056856187291	-1.44929424431717e-18\\
17.1571906354515	-1.27106610458195e-18\\
17.257525083612	-1.10129645203121e-18\\
17.3578595317726	-9.39832264214272e-19\\
17.4581939799331	-7.86507274530996e-19\\
17.5585284280936	-6.41143700498901e-19\\
17.6588628762542	-5.03553813721497e-19\\
17.7591973244147	-3.73541369235414e-19\\
17.8595317725753	-2.50902903440219e-19\\
17.9598662207358	-1.35428919411334e-19\\
18.0602006688963	-2.69049673185089e-20\\
18.1605351170569	7.48873666850873e-20\\
18.2608695652174	1.70169554944448e-19\\
18.3612040133779	2.59165294947687e-19\\
18.4615384615385	3.42099740507603e-19\\
18.561872909699	4.19198788446708e-19\\
18.6622073578595	4.9068841837345e-19\\
18.7625418060201	5.56794078330083e-19\\
18.8628762541806	6.17740119140612e-19\\
18.9632107023411	6.7374927095942e-19\\
19.0635451505017	7.25042165883705e-19\\
19.1638795986622	7.71836901442334e-19\\
19.2642140468227	8.1434864399513e-19\\
19.3645484949833	8.52789269980956e-19\\
19.4648829431438	8.87367041510187e-19\\
19.5652173913043	9.18286314681826e-19\\
19.6655518394649	9.45747278639575e-19\\
19.7658862876254	9.6994572039652e-19\\
19.866220735786	9.91072818654899e-19\\
19.9665551839465	1.00931496084489e-18\\
20.066889632107	1.02485358278279e-18\\
20.1672240802676	1.0378650314342e-18\\
20.2675585284281	1.04852044756653e-18\\
20.3678929765886	1.05698566748324e-18\\
20.4682274247492	1.06342114382462e-18\\
20.5685618729097	1.06798188228379e-18\\
20.6688963210702	1.07081739635521e-18\\
20.7692307692308	1.07207167434017e-18\\
20.8695652173913	1.07188316380017e-18\\
20.9698996655518	1.07038476679721e-18\\
21.0702341137124	1.06770384792369e-18\\
21.1705685618729	1.06396225485816e-18\\
21.2709030100334	1.0592763485444e-18\\
21.371237458194	1.05375704264604e-18\\
21.4715719063545	1.047509854707e-18\\
21.5719063545151	1.04063496210813e-18\\
21.6722408026756	1.03322726854103e-18\\
21.7725752508361	1.02537647643834e-18\\
21.8729096989967	1.01716716545613e-18\\
21.9732441471572	1.00867887788587e-18\\
22.0735785953177	9.99986208018153e-19\\
22.1739130434783	9.91158898176551e-19\\
22.2742474916388	9.8226193670486e-19\\
22.3745819397993	9.73355661935584e-19\\
22.4749163879599	9.64495868507266e-19\\
22.5752508361204	9.55733917123793e-19\\
22.6755852842809	9.4711684637397e-19\\
22.7759197324415	9.38687488111914e-19\\
22.876254180602	9.30484583995378e-19\\
22.9765886287625	9.22542903947846e-19\\
23.0769230769231	9.14893366322434e-19\\
23.1772575250836	9.07563160132842e-19\\
23.2775919732441	9.00575866276204e-19\\
23.3779264214047	8.93951581985106e-19\\
23.4782608695652	8.87707045130274e-19\\
23.5785953177258	8.81855758092862e-19\\
23.6789297658863	8.76408114294364e-19\\
23.7792642140468	8.71371523220128e-19\\
23.8795986622074	8.66750536409551e-19\\
23.9799331103679	8.62546973545838e-19\\
24.0802675585284	8.58760049079951e-19\\
24.180602006689	8.55386496958428e-19\\
24.2809364548495	8.52420698534559e-19\\
24.38127090301	8.49854806653295e-19\\
24.4816053511706	8.47678872354585e-19\\
24.5819397993311	8.45880970011477e-19\\
24.6822742474916	8.44447322035093e-19\\
24.7826086956522	8.43362424015511e-19\\
24.8829431438127	8.42609167864325e-19\\
24.9832775919732	8.42168966146749e-19\\
25.0836120401338	8.42021875460059e-19\\
25.1839464882943	8.42146717071825e-19\\
25.2842809364548	8.42521199683426e-19\\
25.3846153846154	8.43122039899439e-19\\
25.4849498327759	8.43925080794815e-19\\
25.5852842809365	8.44905411508875e-19\\
25.685618729097	8.46037483973166e-19\\
25.7859531772575	8.47295228740542e-19\\
25.8862876254181	8.4865216893989e-19\\
25.9866220735786	8.50081533903265e-19\\
26.0869565217391	8.51556369367893e-19\\
26.1872909698997	8.53049646545966e-19\\
26.2876254180602	8.54534368768604e-19\\
26.3879598662207	8.55983676169552e-19\\
26.4882943143813	8.57370946972986e-19\\
26.5886287625418	8.58669897111891e-19\\
26.6889632107023	8.59854675811953e-19\\
26.7892976588629	8.60899958645723e-19\\
26.8896321070234	8.61781037469345e-19\\
26.9899665551839	8.62473905895562e-19\\
27.0903010033445	8.62955341232946e-19\\
27.190635451505	8.63202982791167e-19\\
27.2909698996656	8.63195406350513e-19\\
27.3913043478261	8.62912191750423e-19\\
27.4916387959866	8.62333989537842e-19\\
27.5919732441472	8.61442579414285e-19\\
27.6923076923077	8.60220925956826e-19\\
27.7926421404682	8.58653227748354e-19\\
27.8929765886288	8.56724962072449e-19\\
27.9933110367893	8.54422923651014e-19\\
28.0936454849498	8.51735258067883e-19\\
28.1939799331104	8.48651489700375e-19\\
28.2943143812709	8.45162543099222e-19\\
28.3946488294314	8.41260759962397e-19\\
28.494983277592	8.36939908980553e-19\\
28.5953177257525	8.32195190927917e-19\\
28.695652173913	8.27023237567144e-19\\
28.7959866220736	8.21422104488587e-19\\
28.8963210702341	8.15391259146498e-19\\
28.9966555183947	8.08931562891271e-19\\
29.0969899665552	8.02045248276981e-19\\
29.1973244147157	7.94735889490357e-19\\
29.2976588628763	7.87008370546686e-19\\
29.3979933110368	7.78868845559964e-19\\
29.4983277591973	7.70326341590625e-19\\
29.5986622073579	7.61382566107607e-19\\
29.6989966555184	7.52053931890776e-19\\
29.7993311036789	7.423497884767e-19\\
29.8996655518395	7.32281881888639e-19\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	1.04769217531816e-22\\
0.20066889632107	7.90303124536539e-23\\
0.301003344481605	6.82890770074685e-23\\
0.40133779264214	6.04832551645338e-23\\
0.501672240802676	3.01299755827109e-22\\
0.602006688963211	2.75445206728683e-22\\
0.702341137123746	2.53664081721233e-22\\
0.802675585284281	2.34699874522268e-22\\
0.903010033444816	2.17615245774375e-22\\
1.00334448160535	2.01830710187711e-22\\
1.10367892976589	-1.02545839080332e-18\\
1.20401337792642	-2.09302398586759e-18\\
1.30434782608696	-2.63893782866916e-18\\
1.40468227424749	-3.45699053231414e-18\\
1.50501672240803	-4.38406863957298e-18\\
1.60535117056856	-5.65000032954199e-18\\
1.7056856187291	-7.44472866019199e-18\\
1.80602006688963	-9.53807957766037e-18\\
1.90635451505017	-1.18586991337061e-17\\
2.0066889632107	-1.43135153016524e-17\\
2.10702341137124	-1.70561624689947e-17\\
2.20735785953177	-1.99011670139987e-17\\
2.30769230769231	-2.28398066158369e-17\\
2.40802675585284	-2.58748460553947e-17\\
2.50836120401338	-2.90252223086383e-17\\
2.60869565217391	-3.23133092437628e-17\\
2.70903010033445	-3.57495138163706e-17\\
2.80936454849498	-3.93427977330818e-17\\
2.90969899665552	-4.31165580251048e-17\\
3.01003344481605	-4.70967199965474e-17\\
3.11036789297659	-5.12921504722397e-17\\
3.21070234113712	-5.57058718448767e-17\\
3.31103678929766	-6.03580492795086e-17\\
3.41137123745819	-6.52739281196898e-17\\
3.51170568561873	-7.04559580126784e-17\\
3.61204013377926	-7.58942831240602e-17\\
3.7123745819398	-8.15984655463011e-17\\
3.81270903010033	-8.75871590602234e-17\\
3.91304347826087	-9.38495331710826e-17\\
4.0133779264214	-1.00321164552015e-16\\
4.11371237458194	-1.06877201401312e-16\\
4.21404682274247	-1.13541630612664e-16\\
4.31438127090301	-1.20319426581428e-16\\
4.41471571906354	-1.27120473123858e-16\\
4.51505016722408	-1.33856045159184e-16\\
4.61538461538461	-1.40443364901377e-16\\
4.71571906354515	-1.46747981371423e-16\\
4.81605351170569	-1.52576960420125e-16\\
4.91638795986622	-1.57738577890093e-16\\
5.01672240802676	-1.62052534795558e-16\\
5.11705685618729	-1.65292438294915e-16\\
5.21739130434783	-1.67175885209018e-16\\
5.31772575250836	-1.67422651846495e-16\\
5.4180602006689	-1.65762063005077e-16\\
5.51839464882943	-1.61877104401395e-16\\
5.61872909698997	-1.55409921262956e-16\\
5.7190635451505	-1.4603508928138e-16\\
5.81939799331104	-1.33469715274077e-16\\
5.91973244147157	-1.1744460420521e-16\\
6.02006688963211	-9.77486392958349e-17\\
6.12040133779264	-7.43192297199892e-17\\
6.22073578595318	-4.72190193441843e-17\\
6.32107023411371	-1.65925662529267e-17\\
6.42140468227425	1.72426016949119e-17\\
6.52173913043478	5.37111533659679e-17\\
6.62207357859532	9.2089192704945e-17\\
6.72240802675585	1.31614618184067e-16\\
6.82274247491639	1.71395789745291e-16\\
6.92307692307692	2.10352477649771e-16\\
7.02341137123746	2.47405272178204e-16\\
7.12374581939799	2.81641066309741e-16\\
7.22408026755853	3.1222736792044e-16\\
7.32441471571906	3.38349328608741e-16\\
7.4247491638796	3.59369075023205e-16\\
7.52508361204013	3.74942820736208e-16\\
7.62541806020067	3.84914134406565e-16\\
7.7257525083612	3.8922136864718e-16\\
7.82608695652174	3.87966195400054e-16\\
7.92642140468227	3.81448986349082e-16\\
8.02675585284281	3.70065528395614e-16\\
8.12709030100334	3.54236123353409e-16\\
8.22742474916388	3.34438754714801e-16\\
8.32775919732441	3.11206240744923e-16\\
8.42809364548495	2.85043920177549e-16\\
8.52842809364548	2.56396409544872e-16\\
8.62876254180602	2.25690177127745e-16\\
8.72909698996656	1.93323378182365e-16\\
8.82943143812709	1.59575622012392e-16\\
8.92976588628763	1.24543311150683e-16\\
9.03010033444816	8.80970082274852e-17\\
9.1304347826087	4.9920215228075e-17\\
9.23076923076923	1.24031952649004e-17\\
9.33110367892977	-1.23867926476955e-17\\
9.4314381270903	-2.7089313590579e-17\\
9.53177257525084	-3.98329736680199e-17\\
9.63210702341137	-5.17530791505886e-17\\
9.73244147157191	-6.29294636768887e-17\\
9.83277591973244	-7.33279049724985e-17\\
9.93311036789298	-8.2875093458359e-17\\
10.0334448160535	-9.1479171115834e-17\\
10.133779264214	-9.9042918772448e-17\\
10.2341137123746	-1.05474366160255e-16\\
10.3344481605351	-1.10695558285926e-16\\
10.4347826086957	-1.14649490154662e-16\\
10.5351170568562	-1.17305060238359e-16\\
10.6354515050167	-1.18659897222937e-16\\
10.7357859531773	-1.1874102264871e-16\\
10.8361204013378	-1.1760348538685e-16\\
10.9364548494983	-1.15327264779171e-16\\
11.0367892976589	-1.12012828836714e-16\\
11.1371237458194	-1.0777575625653e-16\\
11.2374581939799	-1.02740818878363e-16\\
11.3377926421405	-9.70359017362376e-17\\
11.438127090301	-9.07861497135636e-17\\
11.5384615384615	-8.41088207056109e-17\\
11.6387959866221	-7.71095057627713e-17\\
11.7391304347826	-6.98806264036783e-17\\
11.8394648829431	-6.25035215335954e-17\\
11.9397993311037	-5.50563355148959e-17\\
12.0401337792642	-4.7631743943868e-17\\
12.1404682274247	-4.03703102271215e-17\\
12.2408026755853	-3.35091421281141e-17\\
12.3411371237458	-2.74095008379665e-17\\
12.4414715719064	-2.2462830034327e-17\\
12.5418060200669	-1.88454881886723e-17\\
12.6421404682274	-1.63903491174684e-17\\
12.742474916388	-1.47548414082866e-17\\
12.8428093645485	-1.36327737938575e-17\\
12.943143812709	-1.28182076876327e-17\\
13.0434782608696	-1.21865295761942e-17\\
13.1438127090301	-1.16645364216255e-17\\
13.2441471571906	-1.12093101626426e-17\\
13.3444816053512	-1.07955401180855e-17\\
13.4448160535117	-1.04082043567855e-17\\
13.5451505016722	-1.00383555760861e-17\\
13.6454849498328	-9.68067375586483e-18\\
13.7458193979933	-9.33202630313441e-18\\
13.8461538461538	-8.99060981599322e-18\\
13.9464882943144	-8.65543273965187e-18\\
14.0468227424749	-8.32600005950594e-18\\
14.1471571906355	-8.00211914967816e-18\\
14.247491638796	-7.68377914207786e-18\\
14.3478260869565	-7.37107538839976e-18\\
14.4481605351171	-7.06416186701492e-18\\
14.5484949832776	-6.76322107937766e-18\\
14.6488294314381	-6.46844499451891e-18\\
14.7491638795987	-6.18002303172971e-18\\
14.8494983277592	-5.89813456474552e-18\\
14.9498327759197	-5.62294434362568e-18\\
15.0501672240803	-5.3545998172461e-18\\
15.1505016722408	-5.09322969488926e-18\\
15.2508361204013	-4.83894332099121e-18\\
15.3511705685619	-4.59183058334578e-18\\
15.4515050167224	-4.35196217279093e-18\\
15.5518394648829	-4.11939006875567e-18\\
15.6521739130435	-3.89414817630205e-18\\
15.752508361204	-3.67636032652413e-18\\
15.8528428093645	-3.46582156642818e-18\\
15.9531772575251	-3.26261299822308e-18\\
16.0535117056856	-3.06670322477081e-18\\
16.1538461538462	-2.89490717546321e-18\\
16.2541806020067	-2.72903827572723e-18\\
16.3545150501672	-2.56906914021278e-18\\
16.4548494983278	-2.41496496653893e-18\\
16.5551839464883	-2.26667936402515e-18\\
16.6555183946488	-2.12415454767679e-18\\
16.7558528428094	-1.9873219827088e-18\\
16.8561872909699	-1.85610326796145e-18\\
16.9565217391304	-1.7304111086366e-18\\
17.056856187291	-1.61015028895882e-18\\
17.1571906354515	-1.49521860232459e-18\\
17.257525083612	-1.38550772158403e-18\\
17.3578595317726	-1.28090399677074e-18\\
17.4581939799331	-1.18128918726409e-18\\
17.5585284280936	-1.08654112797081e-18\\
17.6588628762542	-9.96534336918213e-19\\
17.7591973244147	-9.11140571911911e-19\\
17.8595317725753	-8.30229337500597e-19\\
17.9598662207358	-7.53668351663016e-19\\
18.0602006688963	-6.81323974108202e-19\\
18.1605351170569	-6.13061602030575e-19\\
18.2608695652174	-5.48746033416334e-19\\
18.3612040133779	-4.88241804486672e-19\\
18.4615384615385	-4.31413502100736e-19\\
18.561872909699	-3.7812605114825e-19\\
18.6622073578595	-3.28244984682705e-19\\
18.7625418060201	-2.81636692237898e-19\\
18.8628762541806	-2.38168653224288e-19\\
18.9632107023411	-1.97709651143424e-19\\
19.0635451505017	-1.60129976109724e-19\\
19.1638795986622	-1.25301610622299e-19\\
19.2642140468227	-9.3098402063449e-20\\
19.3645484949833	-6.33962226972833e-20\\
19.4648829431438	-3.60731146236603e-20\\
19.5652173913043	-1.10094252778276e-20\\
19.6655518394649	1.191207415012e-20\\
19.7658862876254	3.28060764220574e-20\\
19.866220735786	5.17846439757021e-20\\
19.9665551839465	6.89571192353621e-20\\
20.066889632107	8.4430050285751e-20\\
20.1672240802676	9.83071233539369e-20\\
20.2675585284281	1.1068910687476e-19\\
20.3678929765886	1.21673802392958e-19\\
20.4682274247492	1.31356005629659e-19\\
20.5685618729097	1.39827474249586e-19\\
20.6688963210702	1.4717690455582e-19\\
20.7692307692308	1.53489912402441e-19\\
20.8695652173913	1.58849025629506e-19\\
20.9698996655518	1.63333676469483e-19\\
21.0702341137124	1.67020207106139e-19\\
21.1705685618729	1.69981873335808e-19\\
21.2709030100334	1.72288860155372e-19\\
21.371237458194	1.74008298040304e-19\\
21.4715719063545	1.75204284809333e-19\\
21.5719063545151	1.75937913025358e-19\\
21.6722408026756	1.76267299840288e-19\\
21.7725752508361	1.76247622024334e-19\\
21.8729096989967	1.75931152431219e-19\\
21.9732441471572	1.75367302709182e-19\\
22.0735785953177	1.74602666250199e-19\\
22.1739130434783	1.7368106433493e-19\\
22.2742474916388	1.72643597562855e-19\\
22.3745819397993	1.71528694853018e-19\\
22.4749163879599	1.70372169271115e-19\\
22.5752508361204	1.6920727243332e-19\\
22.6755852842809	1.68064752693625e-19\\
22.7759197324415	1.66972913720894e-19\\
22.876254180602	1.65957676106005e-19\\
22.9765886287625	1.65042637649225e-19\\
23.0769230769231	1.6424913780359e-19\\
23.1772575250836	1.63596321077081e-19\\
23.2775919732441	1.63101202708721e-19\\
23.3779264214047	1.62778734299117e-19\\
23.4782608695652	1.62641870474877e-19\\
23.5785953177258	1.62701636581037e-19\\
23.6789297658863	1.62967196520281e-19\\
23.7792642140468	1.6344592100728e-19\\
23.8795986622074	1.64143457652768e-19\\
23.9799331103679	1.65063798056492e-19\\
24.0802675585284	1.66209350376334e-19\\
24.180602006689	1.67581006341445e-19\\
24.2809364548495	1.69178213554777e-19\\
24.38127090301	1.70999043751789e-19\\
24.4816053511706	1.73040265298168e-19\\
24.5819397993311	1.75297411860905e-19\\
24.6822742474916	1.77764852489793e-19\\
24.7826086956522	1.80435863381066e-19\\
24.8829431438127	1.83302696511735e-19\\
24.9832775919732	1.8635665042835e-19\\
25.0836120401338	1.89588138974972e-19\\
25.1839464882943	1.92986761603398e-19\\
25.2842809364548	1.96541371112087e-19\\
25.3846153846154	2.00240143639283e-19\\
25.4849498327759	2.04070645044247e-19\\
25.5852842809365	2.08019898874054e-19\\
25.685618729097	2.12074453818706e-19\\
25.7859531772575	2.1622044792334e-19\\
25.8862876254181	2.20443675607986e-19\\
25.9866220735786	2.24729649871064e-19\\
26.0869565217391	2.2906366695956e-19\\
26.1872909698997	2.33430867811645e-19\\
26.2876254180602	2.3781629771928e-19\\
26.3879598662207	2.42204968001105e-19\\
26.4882943143813	2.46581911962557e-19\\
26.5886287625418	2.5093224201259e-19\\
26.6889632107023	2.55241205369751e-19\\
26.7892976588629	2.59494234400584e-19\\
26.8896321070234	2.6367700206002e-19\\
26.9899665551839	2.67775466880988e-19\\
27.0903010033445	2.71775922593943e-19\\
27.190635451505	2.7566504215542e-19\\
27.2909698996656	2.79429920712064e-19\\
27.3913043478261	2.83058115966188e-19\\
27.4916387959866	2.8653768530152e-19\\
27.5919732441472	2.89857222069305e-19\\
27.6923076923077	2.93005887214081e-19\\
27.7926421404682	2.95973439941193e-19\\
27.8929765886288	2.98750264353537e-19\\
27.9933110367893	3.01327394000716e-19\\
28.0936454849498	3.03696533155894e-19\\
28.1939799331104	3.0585007523726e-19\\
28.2943143812709	3.07781118688849e-19\\
28.3946488294314	3.09483479840321e-19\\
28.494983277592	3.10951701017305e-19\\
28.5953177257525	3.12181059430869e-19\\
28.695652173913	3.13167569498802e-19\\
28.7959866220736	3.13906653912115e-19\\
28.8963210702341	3.14395841288218e-19\\
28.9966555183947	3.14635800828746e-19\\
29.0969899665552	3.14624371103951e-19\\
29.1973244147157	3.14361178031584e-19\\
29.2976588628763	3.13846583524366e-19\\
29.3979933110368	3.13081637255028e-19\\
29.4983277591973	3.12068058332264e-19\\
29.5986622073579	3.10808215401495e-19\\
29.6989966555184	3.0930510521768e-19\\
29.7993311036789	3.07562328305433e-19\\
29.8996655518395	3.05584065067197e-19\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	1.04769217531816e-22\\
0.20066889632107	7.90303124536539e-23\\
0.301003344481605	6.82890770074685e-23\\
0.40133779264214	6.04832551645338e-23\\
0.501672240802676	3.01299755827109e-22\\
0.602006688963211	2.75445206728683e-22\\
0.702341137123746	2.53664081721233e-22\\
0.802675585284281	2.34699874522268e-22\\
0.903010033444816	2.17615245774375e-22\\
1.00334448160535	2.01830710187711e-22\\
1.10367892976589	-7.75100734146306e-19\\
1.20401337792642	-1.57430660703572e-18\\
1.30434782608696	-1.97202895750338e-18\\
1.40468227424749	-2.57193295050044e-18\\
1.50501672240803	-3.24895170995565e-18\\
1.60535117056856	-4.17507054593025e-18\\
1.7056856187291	-5.48996498500491e-18\\
1.80602006688963	-7.0137260450537e-18\\
1.90635451505017	-8.68691986033174e-18\\
2.0066889632107	-1.04338138716965e-17\\
2.10702341137124	-1.23598227484965e-17\\
2.20735785953177	-1.43187647512872e-17\\
2.30769230769231	-1.62977682963816e-17\\
2.40802675585284	-1.82919416633107e-17\\
2.50836120401338	-2.03090011024141e-17\\
2.60869565217391	-2.23576335089782e-17\\
2.70903010033445	-2.44378454213706e-17\\
2.80936454849498	-2.65491037954366e-17\\
2.90969899665552	-2.86999923614646e-17\\
3.01003344481605	-3.08992426865505e-17\\
3.11036789297659	-3.31442649802499e-17\\
3.21070234113712	-3.54295689390964e-17\\
3.31103678929766	-3.77597044035207e-17\\
3.41137123745819	-4.01409296414375e-17\\
3.51170568561873	-4.25644095160801e-17\\
3.61204013377926	-4.50181223027893e-17\\
3.7123745819398	-4.74997526381994e-17\\
3.81270903010033	-5.00115125767367e-17\\
3.91304347826087	-5.25405823655608e-17\\
4.0133779264214	-5.50299695931798e-17\\
4.11371237458194	-5.73423771443138e-17\\
4.21404682274247	-5.95059814909267e-17\\
4.31438127090301	-6.15567504285607e-17\\
4.41471571906354	-6.34524638824821e-17\\
4.51505016722408	-6.51474076547896e-17\\
4.61538461538461	-6.6597415638597e-17\\
4.71571906354515	-6.77383018382998e-17\\
4.81605351170569	-6.84888329415785e-17\\
4.91638795986622	-6.87748436266812e-17\\
5.01672240802676	-6.8530812458692e-17\\
5.11705685618729	-6.76826306350944e-17\\
5.21739130434783	-6.61512326353832e-17\\
5.31772575250836	-6.38706447309725e-17\\
5.4180602006689	-6.07819060740855e-17\\
5.51839464882943	-5.68156036761222e-17\\
5.61872909698997	-5.1901927425739e-17\\
5.7190635451505	-4.59920058615192e-17\\
5.81939799331104	-3.90494895912217e-17\\
5.91973244147157	-3.10451080474553e-17\\
6.02006688963211	-2.19784722618946e-17\\
6.12040133779264	-1.18969385875511e-17\\
6.22073578595318	-8.72551759632684e-19\\
6.32107023411371	1.10108185020591e-17\\
6.42140468227425	2.36235742399159e-17\\
6.52173913043478	3.67717014462052e-17\\
6.62207357859532	5.02408064302948e-17\\
6.72240802675585	6.38252581414615e-17\\
6.82274247491639	7.7290248964085e-17\\
6.92307692307692	9.03505467560501e-17\\
7.02341137123746	1.02725512308764e-16\\
7.12374581939799	1.14182366490387e-16\\
7.22408026755853	1.24502846745177e-16\\
7.32441471571906	1.33458471178915e-16\\
7.4247491638796	1.40856585745011e-16\\
7.52508361204013	1.46579171854876e-16\\
7.62541806020067	1.50551382909016e-16\\
7.7257525083612	1.52709909670306e-16\\
7.82608695652174	1.53027228354115e-16\\
7.92642140468227	1.51536001218327e-16\\
8.02675585284281	1.48304331604573e-16\\
8.12709030100334	1.43410539397612e-16\\
8.22742474916388	1.36955654961731e-16\\
8.32775919732441	1.29072511643425e-16\\
8.42809364548495	1.19902229819362e-16\\
8.52842809364548	1.09577670974255e-16\\
8.62876254180602	9.82354651353567e-17\\
8.72909698996656	8.601624126663e-17\\
8.82943143812709	7.30310300393077e-17\\
8.92976588628763	5.93292907614671e-17\\
9.03010033444816	4.48760118898616e-17\\
9.1304347826087	2.95659865909434e-17\\
9.23076923076923	1.43780490718789e-17\\
9.33110367892977	4.17215427837798e-18\\
9.4314381270903	-2.01267257406754e-18\\
9.53177257525084	-7.36596175825515e-18\\
9.63210702341137	-1.23374212911473e-17\\
9.73244147157191	-1.69651826140843e-17\\
9.83277591973244	-2.12470656744414e-17\\
9.93311036789298	-2.51688662579773e-17\\
10.0334448160535	-2.8711331135358e-17\\
10.133779264214	-3.185399005416e-17\\
10.2341137123746	-3.45778395939595e-17\\
10.3344481605351	-3.68673261420625e-17\\
10.4347826086957	-3.87117954258849e-17\\
10.5351170568562	-4.01064896702129e-17\\
10.6354515050167	-4.10531317304676e-17\\
10.7357859531773	-4.15601205791622e-17\\
10.8361204013378	-4.16423688314828e-17\\
10.9364548494983	-4.13208227530568e-17\\
11.0367892976589	-4.06217045467106e-17\\
11.1371237458194	-3.95755102962645e-17\\
11.2374581939799	-3.82157966425207e-17\\
11.3377926421405	-3.65778018840418e-17\\
11.438127090301	-3.46969813121034e-17\\
11.5384615384615	-3.26076045822617e-17\\
11.6387959866221	-3.03416655777828e-17\\
11.7391304347826	-2.79284819279132e-17\\
11.8394648829431	-2.5395542543206e-17\\
11.9397993311037	-2.27715342305134e-17\\
12.0401337792642	-2.00932185208958e-17\\
12.1404682274247	-1.74185464911707e-17\\
12.2408026755853	-1.48459704404229e-17\\
12.3411371237458	-1.25255029515099e-17\\
12.4414715719064	-1.06209326591124e-17\\
12.5418060200669	-9.21285433718843e-18\\
12.6421404682274	-8.24335841380917e-18\\
12.742474916388	-7.58385081398156e-18\\
12.8428093645485	-7.11798694011875e-18\\
12.943143812709	-6.7675730419541e-18\\
13.0434782608696	-6.485520659672e-18\\
13.1438127090301	-6.24435051366607e-18\\
13.2441471571906	-6.02807555886988e-18\\
13.3444816053512	-5.82734974949514e-18\\
13.4448160535117	-5.63668219726114e-18\\
13.5451505016722	-5.45284195400488e-18\\
13.6454849498328	-5.27393717912767e-18\\
13.7458193979933	-5.09887735419263e-18\\
13.8461538461538	-4.92705470506102e-18\\
13.9464882943144	-4.75815308480774e-18\\
14.0468227424749	-4.59182629055007e-18\\
14.1471571906355	-4.42846685058625e-18\\
14.247491638796	-4.26788348829729e-18\\
14.3478260869565	-4.11013519390877e-18\\
14.4481605351171	-3.95530019451407e-18\\
14.5484949832776	-3.80346386364932e-18\\
14.6488294314381	-3.65471216973764e-18\\
14.7491638795987	-3.50912762712009e-18\\
14.8494983277592	-3.36678683096509e-18\\
14.9498327759197	-3.22775900475256e-18\\
15.0501672240803	-3.09210519735926e-18\\
15.1505016722408	-2.95987790191301e-18\\
15.2508361204013	-2.83112094605938e-18\\
15.3511705685619	-2.70586955801665e-18\\
15.4515050167224	-2.58415054868763e-18\\
15.5518394648829	-2.46598256630828e-18\\
15.6521739130435	-2.35137639660358e-18\\
15.752508361204	-2.2403352939051e-18\\
15.8528428093645	-2.13285532752872e-18\\
15.9531772575251	-2.02892573788159e-18\\
16.0535117056856	-1.92852929582178e-18\\
16.1538461538462	-1.8399430920115e-18\\
16.2541806020067	-1.75427840676071e-18\\
16.3545150501672	-1.67150949610026e-18\\
16.4548494983278	-1.59161152416444e-18\\
16.5551839464883	-1.51455595532959e-18\\
16.6555183946488	-1.44031031209855e-18\\
16.7558528428094	-1.36883819268794e-18\\
16.8561872909699	-1.30009946995339e-18\\
16.9565217391304	-1.23405058051476e-18\\
17.056856187291	-1.1706448469395e-18\\
17.1571906354515	-1.10983280739949e-18\\
17.257525083612	-1.05156253297327e-18\\
17.3578595317726	-9.95779929049676e-19\\
17.4581939799331	-9.42429014897739e-19\\
17.5585284280936	-8.9145218301118e-19\\
17.6588628762542	-8.4279043750042e-19\\
17.7591973244147	-7.96383616431712e-19\\
17.8595317725753	-7.52170593905419e-19\\
17.9598662207358	-7.10089469722682e-19\\
18.0602006688963	-6.70077745819314e-19\\
18.1605351170569	-6.32072487883252e-19\\
18.2608695652174	-5.96010479508628e-19\\
18.3612040133779	-5.61828362452542e-19\\
18.4615384615385	-5.29462771373295e-19\\
18.561872909699	-4.98850456391121e-19\\
18.6622073578595	-4.69928400576651e-19\\
18.7625418060201	-4.42633928964577e-19\\
18.8628762541806	-4.16904809578981e-19\\
18.9632107023411	-3.92679349698385e-19\\
19.0635451505017	-3.69896483092298e-19\\
19.1638795986622	-3.48495854664613e-19\\
19.2642140468227	-3.28417896540659e-19\\
19.3645484949833	-3.0960389869285e-19\\
19.4648829431438	-2.91996077011426e-19\\
19.5652173913043	-2.75537633456499e-19\\
19.6655518394649	-2.60172811744677e-19\\
19.7658862876254	-2.45846950323038e-19\\
19.866220735786	-2.32506528321592e-19\\
19.9665551839465	-2.20099208649273e-19\\
20.066889632107	-2.08573876546573e-19\\
20.1672240802676	-1.97880674518577e-19\\
20.2675585284281	-1.87971032130233e-19\\
20.3678929765886	-1.78797693845323e-19\\
20.4682274247492	-1.70314741611257e-19\\
20.5685618729097	-1.62477615402979e-19\\
20.6688963210702	-1.55243128930332e-19\\
20.7692307692308	-1.48569483156558e-19\\
20.8695652173913	-1.42416277951004e-19\\
20.9698996655518	-1.36744517003876e-19\\
21.0702341137124	-1.31516614051199e-19\\
21.1705685618729	-1.26696395176876e-19\\
21.2709030100334	-1.22249096491212e-19\\
21.371237458194	-1.18141362962502e-19\\
21.4715719063545	-1.14341242102088e-19\\
21.5719063545151	-1.10818177475318e-19\\
21.6722408026756	-1.07542998580678e-19\\
21.7725752508361	-1.0448791043455e-19\\
21.8729096989967	-1.01626480273745e-19\\
21.9732441471572	-9.89336228629202e-20\\
22.0735785953177	-9.63855849045776e-20\\
22.1739130434783	-9.39599259530892e-20\\
22.2742474916388	-9.16355018555857e-20\\
22.3745819397993	-8.93924424252556e-20\\
22.4749163879599	-8.72121307396243e-20\\
22.5752508361204	-8.50771809117117e-20\\
22.6755852842809	-8.29714138646779e-20\\
22.7759197324415	-8.08798336507194e-20\\
22.876254180602	-7.8788601222111e-20\\
22.9765886287625	-7.66850084425348e-20\\
23.0769230769231	-7.45574514226772e-20\\
23.1772575250836	-7.23954024591887e-20\\
23.2775919732441	-7.01893814346874e-20\\
23.3779264214047	-6.79309272141001e-20\\
23.4782608695652	-6.56125681844304e-20\\
23.5785953177258	-6.32277912580868e-20\\
23.6789297658863	-6.07710123566818e-20\\
23.7792642140468	-5.82375450577816e-20\\
23.8795986622074	-5.56235692326802e-20\\
23.9799331103679	-5.29260986867382e-20\\
24.0802675585284	-5.01429497952498e-20\\
24.180602006689	-4.72727091955857e-20\\
24.2809364548495	-4.43147004444462e-20\\
24.38127090301	-4.12689513340212e-20\\
24.4816053511706	-3.81361616603593e-20\\
24.5819397993311	-3.49176684661208e-20\\
24.6822742474916	-3.16154145941603e-20\\
24.7826086956522	-2.82319134842224e-20\\
24.8829431438127	-2.47702163886047e-20\\
24.9832775919732	-2.12338791505271e-20\\
25.0836120401338	-1.76269283407038e-20\\
25.1839464882943	-1.39538274524869e-20\\
25.2842809364548	-1.02194446104615e-20\\
25.3846153846154	-6.42901771671418e-21\\
25.4849498327759	-2.58812280940478e-21\\
25.5852842809365	1.29735961356919e-21\\
25.685618729097	5.22127691364229e-21\\
25.7859531772575	9.17723685617265e-21\\
25.8862876254181	1.31586389346477e-20\\
25.9866220735786	1.71587075204567e-20\\
26.0869565217391	2.11705206630739e-20\\
26.1872909698997	2.51870427986707e-20\\
26.2876254180602	2.92011542599189e-20\\
26.3879598662207	3.32056794298901e-20\\
26.4882943143813	3.7193417762789e-20\\
26.5886287625418	4.11571701112906e-20\\
26.6889632107023	4.50897671061246e-20\\
26.7892976588629	4.89840954714881e-20\\
26.8896321070234	5.28331230548214e-20\\
26.9899665551839	5.66299249494419e-20\\
27.0903010033445	6.03677053775821e-20\\
27.190635451505	6.4039822388311e-20\\
27.2909698996656	6.76170019277673e-20\\
27.3913043478261	7.11384358765888e-20\\
27.4916387959866	7.4575423613424e-20\\
27.5919732441472	7.79221200349726e-20\\
27.6923076923077	8.11729503826978e-20\\
27.7926421404682	8.43226047238384e-20\\
27.8929765886288	8.73660532291675e-20\\
27.9933110367893	9.02985588238431e-20\\
28.0936454849498	9.31156895585855e-20\\
28.1939799331104	9.58133285341465e-20\\
28.2943143812709	9.83876831666585e-20\\
28.3946488294314	1.008352925408e-19\\
28.494983277592	1.03153033365896e-19\\
28.5953177257525	1.05338125512706e-19\\
28.695652173913	1.07388135136551e-19\\
28.7959866220736	1.09300976783968e-19\\
28.8963210702341	1.11074913923191e-19\\
28.9966555183947	1.12708559325182e-19\\
29.0969899665552	1.14200871845737e-19\\
29.1973244147157	1.15551154609331e-19\\
29.2976588628763	1.16759050478813e-19\\
29.3979933110368	1.17824536056121e-19\\
29.4983277591973	1.18747916264013e-19\\
29.5986622073579	1.19529815849502e-19\\
29.6989966555184	1.20171171363949e-19\\
29.7993311036789	1.20673221429708e-19\\
29.8996655518395	1.21037497569257e-19\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	1.04769217531816e-22\\
0.20066889632107	7.90303124536539e-23\\
0.301003344481605	6.82890770074685e-23\\
0.40133779264214	6.04832551645338e-23\\
0.501672240802676	3.01299755827109e-22\\
0.602006688963211	2.75445206728683e-22\\
0.702341137123746	2.53664081721233e-22\\
0.802675585284281	2.34699874522268e-22\\
0.903010033444816	2.17615245774375e-22\\
1.00334448160535	2.01830710187711e-22\\
1.10367892976589	-4.65792041655655e-19\\
1.20401337792642	-9.43782841493067e-19\\
1.30434782608696	-1.17846505296689e-18\\
1.40468227424749	-1.53442663170143e-18\\
1.50501672240803	-1.93503978578275e-18\\
1.60535117056856	-2.48337938836387e-18\\
1.7056856187291	-3.26214958084054e-18\\
1.80602006688963	-4.16147010597001e-18\\
1.90635451505017	-5.14392394872017e-18\\
2.0066889632107	-6.16164502859857e-18\\
2.10702341137124	-7.2754355372648e-18\\
2.20735785953177	-8.39495600278589e-18\\
2.30769230769231	-9.51047071970488e-18\\
2.40802675585284	-1.06171532680046e-17\\
2.50836120401338	-1.17175142918062e-17\\
2.60869565217391	-1.28143740790612e-17\\
2.70903010033445	-1.39056185502635e-17\\
2.80936454849498	-1.49891134561313e-17\\
2.90969899665552	-1.60677622656946e-17\\
3.01003344481605	-1.71441708562172e-17\\
3.11036789297659	-1.82148876105855e-17\\
3.21070234113712	-1.92753749060405e-17\\
3.31103678929766	-2.03263582032412e-17\\
3.41137123745819	-2.13692824929074e-17\\
3.51170568561873	-2.23977184344308e-17\\
3.61204013377926	-2.34046083198171e-17\\
3.7123745819398	-2.43881657734921e-17\\
3.81270903010033	-2.53496474165301e-17\\
3.91304347826087	-2.62832291128813e-17\\
4.0133779264214	-2.71523960012649e-17\\
4.11371237458194	-2.78533044123682e-17\\
4.21404682274247	-2.84146311526506e-17\\
4.31438127090301	-2.88782826127388e-17\\
4.41471571906354	-2.92304368719119e-17\\
4.51505016722408	-2.94534911439049e-17\\
4.61538461538461	-2.9529522573953e-17\\
4.71571906354515	-2.94333279674374e-17\\
4.81605351170569	-2.91355242043691e-17\\
4.91638795986622	-2.86111430350662e-17\\
5.01672240802676	-2.78399173856319e-17\\
5.11705685618729	-2.68010889362263e-17\\
5.21739130434783	-2.54773985704692e-17\\
5.31772575250836	-2.3859012472247e-17\\
5.4180602006689	-2.19383312035326e-17\\
5.51839464882943	-1.97043443591518e-17\\
5.61872909698997	-1.71479783865496e-17\\
5.7190635451505	-1.42676599273046e-17\\
5.81939799331104	-1.10645573791476e-17\\
5.91973244147157	-7.54028544773676e-18\\
6.02006688963211	-3.70941154857664e-18\\
6.12040133779264	4.00356835336789e-19\\
6.22073578595318	4.75643621586738e-18\\
6.32107023411371	9.32583293636203e-18\\
6.42140468227425	1.40617932982201e-17\\
6.52173913043478	1.88990211392968e-17\\
6.62207357859532	2.37703104942976e-17\\
6.72240802675585	2.86149884301067e-17\\
6.82274247491639	3.33640953854353e-17\\
6.92307692307692	3.79327547414924e-17\\
7.02341137123746	4.22381559337285e-17\\
7.12374581939799	4.62127365704896e-17\\
7.22408026755853	4.97923843538201e-17\\
7.32441471571906	5.29071243780399e-17\\
7.4247491638796	5.54977116976642e-17\\
7.52508361204013	5.75273482415406e-17\\
7.62541806020067	5.89707907337076e-17\\
7.7257525083612	5.98026564428301e-17\\
7.82608695652174	6.00056955379539e-17\\
7.92642140468227	5.95813507452468e-17\\
8.02675585284281	5.85430624042759e-17\\
8.12709030100334	5.69071351787634e-17\\
8.22742474916388	5.46970347972712e-17\\
8.32775919732441	5.19486998863189e-17\\
8.42809364548495	4.87038943948756e-17\\
8.52842809364548	4.50035822493989e-17\\
8.62876254180602	4.08915039430077e-17\\
8.72909698996656	3.64153154026389e-17\\
8.82943143812709	3.16151908688946e-17\\
8.92976588628763	2.65110652450367e-17\\
9.03010033444816	2.10931693069383e-17\\
9.1304347826087	1.53270933346949e-17\\
9.23076923076923	9.57332168673516e-18\\
9.33110367892977	5.60778187395803e-18\\
9.4314381270903	3.10286221415351e-18\\
9.53177257525084	9.12698785132894e-19\\
9.63210702341137	-1.12444958024047e-18\\
9.73244147157191	-3.02310005053228e-18\\
9.83277591973244	-4.78377888117289e-18\\
9.93311036789298	-6.40316835229185e-18\\
10.0334448160535	-7.87646350425171e-18\\
10.133779264214	-9.19857712578231e-18\\
10.2341137123746	-1.03649209475079e-17\\
10.3344481605351	-1.13719389150687e-17\\
10.4347826086957	-1.22174684322861e-17\\
10.5351170568562	-1.29009727836883e-17\\
10.6354515050167	-1.34236695390749e-17\\
10.7357859531773	-1.37885695957812e-17\\
10.8361204013378	-1.40004382593986e-17\\
10.9364548494983	-1.40656880174149e-17\\
11.0367892976589	-1.39922083146233e-17\\
11.1371237458194	-1.37891325269025e-17\\
11.2374581939799	-1.3466540892454e-17\\
11.3377926421405	-1.30351030197798e-17\\
11.438127090301	-1.25056776238759e-17\\
11.5384615384615	-1.18889143078068e-17\\
11.6387959866221	-1.11949426549116e-17\\
11.7391304347826	-1.04332836148162e-17\\
11.8394648829431	-9.61318768097441e-18\\
11.9397993311037	-8.74474319056419e-18\\
12.0401337792642	-7.84137058923405e-18\\
12.1404682274247	-6.92458412435281e-18\\
12.2408026755853	-6.03102504819079e-18\\
12.3411371237458	-5.21652687928729e-18\\
12.4414715719064	-4.54253384293402e-18\\
12.5418060200669	-4.04027384170972e-18\\
12.6421404682274	-3.69107508283437e-18\\
12.742474916388	-3.45009650805891e-18\\
12.8428093645485	-3.27670190608492e-18\\
12.943143812709	-3.14288253994444e-18\\
13.0434782608696	-3.03247374625705e-18\\
13.1438127090301	-2.93590872307545e-18\\
13.2441471571906	-2.84766159954478e-18\\
13.3444816053512	-2.76453155864313e-18\\
13.4448160535117	-2.68466082063258e-18\\
13.5451505016722	-2.60697570943182e-18\\
13.6454849498328	-2.53086655359742e-18\\
13.7458193979933	-2.45599870000831e-18\\
13.8461538461538	-2.38219787749554e-18\\
13.9464882943144	-2.30938443955409e-18\\
14.0468227424749	-2.23753604524835e-18\\
14.1471571906355	-2.16666453186534e-18\\
14.247491638796	-2.09680116374165e-18\\
14.3478260869565	-2.02798740452814e-18\\
14.4481605351171	-1.96026921826113e-18\\
14.5484949832776	-1.8936935686151e-18\\
14.6488294314381	-1.82830627604898e-18\\
14.7491638795987	-1.76415072075569e-18\\
14.8494983277592	-1.70126707615722e-18\\
14.9498327759197	-1.63969187972168e-18\\
15.0501672240803	-1.57945781665392e-18\\
15.1505016722408	-1.52059364199986e-18\\
15.2508361204013	-1.46312418974751e-18\\
15.3511705685619	-1.40707043736725e-18\\
15.4515050167224	-1.35244960930753e-18\\
15.5518394648829	-1.29927529903285e-18\\
15.6521739130435	-1.24755760845007e-18\\
15.752508361204	-1.19730329245541e-18\\
15.8528428093645	-1.14851591060983e-18\\
15.9531772575251	-1.10119597799604e-18\\
16.0535117056856	-1.05534111885031e-18\\
16.1538461538462	-1.01464226945104e-18\\
16.2541806020067	-9.75183084591896e-19\\
16.3545150501672	-9.36946900938675e-19\\
16.4548494983278	-8.99924483598442e-19\\
16.5551839464883	-8.64105353691154e-19\\
16.6555183946488	-8.29477579359384e-19\\
16.7558528428094	-7.96027706246831e-19\\
16.8561872909699	-7.63740785855314e-19\\
16.9565217391304	-7.32600455528436e-19\\
17.056856187291	-7.02589042809667e-19\\
17.1571906354515	-6.73687680336515e-19\\
17.257525083612	-6.45876419919516e-19\\
17.3578595317726	-6.19134346741442e-19\\
17.4581939799331	-5.93439683901254e-19\\
17.5585284280936	-5.68769894623708e-19\\
17.6588628762542	-5.45101775041093e-19\\
17.7591973244147	-5.224115413914e-19\\
17.8595317725753	-5.00674914389817e-19\\
17.9598662207358	-4.79867193498176e-19\\
18.0602006688963	-4.59963330458962e-19\\
18.1605351170569	-4.40937996502891e-19\\
18.2608695652174	-4.22765645376283e-19\\
18.3612040133779	-4.05420575195559e-19\\
18.4615384615385	-3.88876982769293e-19\\
18.561872909699	-3.73109018344281e-19\\
18.6622073578595	-3.58090835486958e-19\\
18.7625418060201	-3.43796639282836e-19\\
18.8628762541806	-3.30200730037743e-19\\
18.9632107023411	-3.17277547069381e-19\\
19.0635451505017	-3.05001707203964e-19\\
19.1638795986622	-2.93348043540965e-19\\
19.2642140468227	-2.82291640253903e-19\\
19.3645484949833	-2.71807864924606e-19\\
19.4648829431438	-2.61872400905202e-19\\
19.5652173913043	-2.52461275028815e-19\\
19.6655518394649	-2.43550884609711e-19\\
19.7658862876254	-2.35118023390926e-19\\
19.866220735786	-2.27139903976224e-19\\
19.9665551839465	-2.19594178561043e-19\\
20.066889632107	-2.1245895938546e-19\\
20.1672240802676	-2.05712836477694e-19\\
20.2675585284281	-1.99334893168634e-19\\
20.3678929765886	-1.93304721073518e-19\\
20.4682274247492	-1.87602433710331e-19\\
20.5685618729097	-1.82208677276574e-19\\
20.6688963210702	-1.77104641141934e-19\\
20.7692307692308	-1.72272066564048e-19\\
20.8695652173913	-1.67693254872294e-19\\
20.9698996655518	-1.63351072259986e-19\\
21.0702341137124	-1.5922895658711e-19\\
21.1705685618729	-1.55310919417252e-19\\
21.2709030100334	-1.51581550434769e-19\\
21.371237458194	-1.48026018144932e-19\\
21.4715719063545	-1.44630070806003e-19\\
21.5719063545151	-1.41380036097868e-19\\
21.6722408026756	-1.38262820341736e-19\\
21.7725752508361	-1.35265905880002e-19\\
21.8729096989967	-1.32377348570152e-19\\
21.9732441471572	-1.29585773430438e-19\\
22.0735785953177	-1.2688037146906e-19\\
22.1739130434783	-1.24250892829489e-19\\
22.2742474916388	-1.21687643056762e-19\\
22.3745819397993	-1.19181474193327e-19\\
22.4749163879599	-1.16723779631477e-19\\
22.5752508361204	-1.14306485723077e-19\\
22.6755852842809	-1.11922043684634e-19\\
22.7759197324415	-1.09563419749701e-19\\
22.876254180602	-1.07224088779163e-19\\
22.9765886287625	-1.04898020883655e-19\\
23.0769230769231	-1.02579674297107e-19\\
23.1772575250836	-1.00263983240022e-19\\
23.2775919732441	-9.79463478489958e-20\\
23.3779264214047	-9.56226223406166e-20\\
23.4782608695652	-9.32891026087182e-20\\
23.5785953177258	-9.09425167781609e-20\\
23.6789297658863	-8.85800104027296e-20\\
23.7792642140468	-8.61991342708961e-20\\
23.8795986622074	-8.37978328559894e-20\\
23.9799331103679	-8.13744308221512e-20\\
24.0802675585284	-7.89276177554336e-20\\
24.180602006689	-7.64564377875878e-20\\
24.2809364548495	-7.39602735925205e-20\\
24.38127090301	-7.14388327357675e-20\\
24.4816053511706	-6.88921348656834e-20\\
24.5819397993311	-6.63204954821769e-20\\
24.6822742474916	-6.37245135569055e-20\\
24.7826086956522	-6.11050554916885e-20\\
24.8829431438127	-5.8463241507917e-20\\
24.9832775919732	-5.58004301800336e-20\\
25.0836120401338	-5.32138251984696e-20\\
25.1839464882943	-5.05126754155039e-20\\
25.2842809364548	-4.77958355503988e-20\\
25.3846153846154	-4.50655568538894e-20\\
25.4849498327759	-4.23241633667797e-20\\
25.5852842809365	-3.95741349193131e-20\\
25.685618729097	-3.68180878084608e-20\\
25.7859531772575	-3.40587587891863e-20\\
25.8862876254181	-3.12989915547059e-20\\
25.9866220735786	-2.85417218510617e-20\\
26.0869565217391	-2.57899634085891e-20\\
26.1872909698997	-2.30467949483622e-20\\
26.2876254180602	-2.03153451068831e-20\\
26.3879598662207	-1.75987798537092e-20\\
26.4882943143813	-1.49002887869231e-20\\
26.5886287625418	-1.22230726068471e-20\\
26.6889632107023	-9.57033034974376e-21\\
26.7892976588629	-6.94524648801903e-21\\
26.8896321070234	-4.35098033869878e-21\\
26.9899665551839	-1.79065335456496e-21\\
27.0903010033445	7.32661681406109e-22\\
27.190635451505	3.21595064437571e-21\\
27.2909698996656	5.65626930769252e-21\\
27.3913043478261	8.05075252921899e-21\\
27.4916387959866	1.03966233884392e-20\\
27.5919732441472	1.26912018542313e-20\\
27.6923076923077	1.49319131592568e-20\\
27.7926421404682	1.71162954947841e-20\\
27.8929765886288	1.92420066148412e-20\\
27.9933110367893	2.13068304914697e-20\\
28.0936454849498	2.33086832543307e-20\\
28.1939799331104	2.52456181636797e-20\\
28.2943143812709	2.71158307687974e-20\\
28.3946488294314	2.89176624274248e-20\\
28.494983277592	3.0649603777641e-20\\
28.5953177257525	3.23102978805074e-20\\
28.695652173913	3.38985419672403e-20\\
28.7959866220736	3.54132893085487e-20\\
28.8963210702341	3.68536506061235e-20\\
28.9966555183947	3.82188930922901e-20\\
29.0969899665552	3.95084423768115e-20\\
29.1973244147157	4.07218795243938e-20\\
29.2976588628763	4.18589416773571e-20\\
29.3979933110368	4.29195197560758e-20\\
29.4983277591973	4.39036553650437e-20\\
29.5986622073579	4.48115386671965e-20\\
29.6989966555184	4.56435066561482e-20\\
29.7993311036789	4.64000367837587e-20\\
29.8996655518395	4.70817454136477e-20\\
};
%\addlegendentry{1 mm}

\end{axis}

\begin{axis}[%
width=2.5cm,
height=3cm,
at={(4.5cm,4.5cm)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (kHz)},
ymin=-110,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={PSD (dB/Hz)},
axis background/.style={fill=white},
title style={font=\normalsize},
title={{\bf MMG} ($x_\mathrm{l}^{\parallel}$-component)},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-85.6300717674771\\
0.0334448160535117	-44.6018613830223\\
0.0668896321070234	-32.7732528137512\\
0.100334448160535	-27.1420956896812\\
0.133779264214047	-24.1227023327591\\
0.167224080267559	-22.7828840291394\\
0.20066889632107	-22.763235860723\\
0.234113712374582	-23.8276622780442\\
0.267558528428094	-25.6878113298796\\
0.301003344481605	-27.8154157361945\\
0.334448160535117	-29.4627465465939\\
0.367892976588629	-30.3931867787958\\
0.40133779264214	-31.1556012689166\\
0.434782608695652	-32.2531244863286\\
0.468227424749164	-33.8361882570687\\
0.501672240802676	-35.8585755602393\\
0.535117056856187	-38.1919208974591\\
0.568561872909699	-40.651791086813\\
0.602006688963211	-42.9771009294815\\
0.635451505016722	-44.8569022547906\\
0.668896321070234	-46.1783449471188\\
0.702341137123746	-47.2315273436333\\
0.735785953177258	-48.4429640435424\\
0.769230769230769	-50.1108345497026\\
0.802675585284281	-52.4099239617282\\
0.836120401337793	-55.3933834964845\\
0.869565217391304	-58.9007335397439\\
0.903010033444816	-62.493349756403\\
0.936454849498328	-65.5601955487084\\
0.96989966555184	-67.517737388764\\
1.00334448160535	-68.0447298009719\\
1.03678929765886	-67.6596797729848\\
1.07023411371237	-67.3397061762968\\
1.10367892976589	-67.7458071354189\\
1.1371237458194	-68.9956052828589\\
1.17056856187291	-70.7505297103993\\
1.20401337792642	-72.8770927811886\\
1.23745819397993	-75.7134438171592\\
1.27090301003344	-78.9096147672991\\
1.30434782608696	-80.7098726573575\\
1.33779264214047	-81.5731022327502\\
1.37123745819398	-81.893379918351\\
1.40468227424749	-80.4950362700133\\
1.438127090301	-79.776564635597\\
1.47157190635452	-80.3520723066057\\
1.50501672240803	-80.7956764866376\\
1.53846153846154	-81.0583779104206\\
1.57190635451505	-81.9190395567818\\
1.60535117056856	-82.6071814390828\\
1.63879598662207	-82.6405676250656\\
1.67224080267559	-82.9155037461571\\
1.7056856187291	-83.2749683333349\\
1.73913043478261	-83.3894594091992\\
1.77257525083612	-83.8626570617865\\
1.80602006688963	-84.3211843144956\\
1.83946488294314	-84.5138679923735\\
1.87290969899666	-85.3198477237466\\
1.90635451505017	-86.1496610218871\\
1.93979933110368	-85.9228605827011\\
1.97324414715719	-86.1819409372372\\
2.0066889632107	-87.2946740796073\\
2.04013377926421	-87.2751001081643\\
2.07357859531773	-87.1808958849526\\
2.10702341137124	-88.4850795757941\\
2.14046822742475	-88.8720490047493\\
2.17391304347826	-88.0984277392176\\
2.20735785953177	-88.7203794033324\\
2.24080267558528	-89.66668877504\\
2.2742474916388	-89.1976467828209\\
2.30769230769231	-89.4858418159798\\
2.34113712374582	-90.7512632972079\\
2.37458193979933	-90.566639296808\\
2.40802675585284	-90.371558878138\\
2.44147157190635	-91.5341663309171\\
2.47491638795987	-92.1995542959539\\
2.50836120401338	-92.4517704642259\\
2.54180602006689	-94.0602597051326\\
2.5752508361204	-94.9850036930085\\
2.60869565217391	-94.2049566288647\\
2.64214046822743	-94.1701651398007\\
2.67558528428094	-93.4676471189422\\
2.70903010033445	-92.3431757271163\\
2.74247491638796	-92.5323898282116\\
2.77591973244147	-92.9899675335228\\
2.80936454849498	-92.8267762841517\\
2.8428093645485	-93.8621518631585\\
2.87625418060201	-96.0119475360473\\
2.90969899665552	-96.0661819302123\\
2.94314381270903	-96.4652638512095\\
2.97658862876254	-99.1044714414685\\
3.01003344481605	-98.1911714696431\\
3.04347826086957	-96.7487446956374\\
3.07692307692308	-98.3774789395351\\
3.11036789297659	-98.3967329799371\\
3.1438127090301	-96.4322973063437\\
3.17725752508361	-97.2641250185946\\
3.21070234113712	-99.2585169655061\\
3.24414715719064	-98.101318847679\\
3.27759197324415	-98.1580153380361\\
3.31103678929766	-100.481619245651\\
3.34448160535117	-100.218599325622\\
3.37792642140468	-99.6172061540567\\
3.41137123745819	-101.398841862361\\
3.44481605351171	-101.474499111243\\
3.47826086956522	-100.584418511833\\
3.51170568561873	-101.903709353738\\
3.54515050167224	-102.0009269185\\
3.57859531772575	-101.050032847865\\
3.61204013377926	-102.645156890606\\
3.64548494983278	-103.40544475762\\
3.67892976588629	-101.790635360643\\
3.7123745819398	-103.202992055183\\
3.74581939799331	-105.292045443205\\
3.77926421404682	-102.706831836117\\
3.81270903010033	-103.169743603869\\
3.84615384615385	-107.032698272544\\
3.87959866220736	-104.309293093754\\
3.91304347826087	-103.044016734765\\
3.94648829431438	-106.832661976719\\
3.97993311036789	-106.896193670779\\
4.0133779264214	-103.921879846576\\
4.04682274247492	-106.271677618992\\
4.08026755852843	-109.452519057381\\
4.11371237458194	-105.430427681724\\
4.14715719063545	-106.124709354572\\
4.18060200668896	-110.334193948467\\
4.21404682274248	-107.169959204429\\
4.24749163879599	-106.642097941284\\
4.2809364548495	-110.517135141256\\
4.31438127090301	-108.530631610154\\
4.34782608695652	-107.106943478683\\
4.38127090301003	-111.02732070319\\
4.41471571906355	-110.564432726858\\
4.44816053511706	-107.734668428764\\
4.48160535117057	-110.8815704079\\
4.51505016722408	-113.247756813177\\
4.54849498327759	-108.516623980598\\
4.5819397993311	-110.14472040506\\
4.61538461538462	-116.15059404268\\
4.64882943143813	-109.742202417944\\
4.68227424749164	-109.398269006347\\
4.71571906354515	-116.077607853643\\
4.74916387959866	-111.661397405912\\
4.78260869565217	-109.168029460842\\
4.81605351170569	-114.308557354877\\
4.8494983277592	-114.647499578753\\
4.88294314381271	-109.39592468239\\
4.91638795986622	-111.92031964297\\
4.94983277591973	-119.267875732761\\
4.98327759197324	-110.413495231377\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-89.3100613225302\\
0.0334448160535117	-46.8271138475177\\
0.0668896321070234	-35.9573000805158\\
0.100334448160535	-31.235591268316\\
0.133779264214047	-29.2055175803372\\
0.167224080267559	-28.8706038985161\\
0.20066889632107	-29.8382410433808\\
0.234113712374582	-31.8530971963913\\
0.267558528428094	-34.6518004502839\\
0.301003344481605	-37.7681467273698\\
0.334448160535117	-40.4957446703815\\
0.367892976588629	-42.6487288611619\\
0.40133779264214	-44.8914396442196\\
0.434782608695652	-47.8407488284875\\
0.468227424749164	-51.7808044190657\\
0.501672240802676	-56.5672618300183\\
0.535117056856187	-60.4646252809648\\
0.568561872909699	-61.8323699977237\\
0.602006688963211	-62.5283021752176\\
0.635451505016722	-63.1346335872297\\
0.668896321070234	-63.3934829596305\\
0.702341137123746	-63.6631077818626\\
0.735785953177258	-64.3790911608993\\
0.769230769230769	-65.7137161342829\\
0.802675585284281	-67.7692530932742\\
0.836120401337793	-70.174400482102\\
0.869565217391304	-72.1906449927084\\
0.903010033444816	-73.9252406845003\\
0.936454849498328	-75.1462502764318\\
0.96989966555184	-75.1126084474718\\
1.00334448160535	-74.6401889887286\\
1.03678929765886	-74.5914162305052\\
1.07023411371237	-74.6383608064123\\
1.10367892976589	-74.6820903600703\\
1.1371237458194	-75.3182140596834\\
1.17056856187291	-76.4246909359756\\
1.20401337792642	-77.3906955371083\\
1.23745819397993	-78.1699622641059\\
1.27090301003344	-78.8334974389096\\
1.30434782608696	-79.2488349879336\\
1.33779264214047	-79.4034796735198\\
1.37123745819398	-79.372813320763\\
1.40468227424749	-79.5244455750868\\
1.438127090301	-80.1805753738125\\
1.47157190635452	-80.8167944884972\\
1.50501672240803	-81.1586510033392\\
1.53846153846154	-81.9579265898632\\
1.57190635451505	-82.9671144448035\\
1.60535117056856	-83.024828542102\\
1.63879598662207	-82.9312547191449\\
1.67224080267559	-83.6239872463192\\
1.7056856187291	-83.9879986764292\\
1.73913043478261	-83.6904894979566\\
1.77257525083612	-84.2630065596278\\
1.80602006688963	-85.3386206217429\\
1.83946488294314	-85.4466886576476\\
1.87290969899666	-85.5896639795711\\
1.90635451505017	-86.4774638361176\\
1.93979933110368	-86.9007483338321\\
1.97324414715719	-86.7177154571801\\
2.0066889632107	-87.0598659514291\\
2.04013377926421	-87.6825160739938\\
2.07357859531773	-88.0120937292284\\
2.10702341137124	-88.3968807840908\\
2.14046822742475	-88.866388512512\\
2.17391304347826	-89.309007314299\\
2.20735785953177	-89.7692893929304\\
2.24080267558528	-89.8392529890016\\
2.2742474916388	-89.8420889821723\\
2.30769230769231	-90.4576488219187\\
2.34113712374582	-90.8882146701106\\
2.37458193979933	-90.6835190837117\\
2.40802675585284	-91.1671062122634\\
2.44147157190635	-92.082574956037\\
2.47491638795987	-92.0967003930053\\
2.50836120401338	-92.5243779489566\\
2.54180602006689	-94.0195315097447\\
2.5752508361204	-94.1189573127109\\
2.60869565217391	-93.4496559181984\\
2.64214046822743	-94.2043209659406\\
2.67558528428094	-94.5829664296731\\
2.70903010033445	-93.6915702650529\\
2.74247491638796	-94.0920800572476\\
2.77591973244147	-95.4228355230306\\
2.80936454849498	-95.2242236665404\\
2.8428093645485	-95.0887053138888\\
2.87625418060201	-96.3169316859392\\
2.90969899665552	-96.8909173469449\\
2.94314381270903	-96.4856177743425\\
2.97658862876254	-96.9708944284876\\
3.01003344481605	-97.6392098704132\\
3.04347826086957	-97.6926665768903\\
3.07692307692308	-97.9490220931457\\
3.11036789297659	-98.1735527878866\\
3.1438127090301	-98.4550419665762\\
3.17725752508361	-99.2630004426653\\
3.21070234113712	-99.2486364774668\\
3.24414715719064	-98.8909186888621\\
3.27759197324415	-100.039755731783\\
3.31103678929766	-100.859511567413\\
3.34448160535117	-99.7091483311413\\
3.37792642140468	-100.235241984724\\
3.41137123745819	-102.27489111222\\
3.44481605351171	-101.258826051761\\
3.47826086956522	-100.557728709413\\
3.51170568561873	-102.647595065861\\
3.54515050167224	-103.181795872288\\
3.57859531772575	-101.500812146933\\
3.61204013377926	-102.562465528827\\
3.64548494983278	-104.545800849285\\
3.67892976588629	-103.045990318128\\
3.7123745819398	-102.963244627033\\
3.74581939799331	-105.000484212652\\
3.77926421404682	-104.729666298268\\
3.81270903010033	-104.012946471362\\
3.84615384615385	-105.265876373042\\
3.87959866220736	-105.761042410958\\
3.91304347826087	-105.359480229759\\
3.94648829431438	-106.166613819759\\
3.97993311036789	-106.294145620917\\
4.0133779264214	-106.183218151951\\
4.04682274247492	-107.626314260492\\
4.08026755852843	-107.412050665768\\
4.11371237458194	-106.399485749805\\
4.14715719063545	-108.295416330634\\
4.18060200668896	-109.625845320354\\
4.21404682274248	-107.093216695765\\
4.24749163879599	-107.848030269325\\
4.2809364548495	-111.49910600589\\
4.31438127090301	-108.983973267514\\
4.34782608695652	-107.865861438304\\
4.38127090301003	-111.264853373834\\
4.41471571906355	-111.423768604187\\
4.44816053511706	-108.838530018275\\
4.48160535117057	-110.788934145703\\
4.51505016722408	-113.162673488662\\
4.54849498327759	-110.126868813917\\
4.5819397993311	-110.85992768974\\
4.61538461538462	-114.337071720593\\
4.64882943143813	-111.440729453112\\
4.68227424749164	-110.864135882668\\
4.71571906354515	-114.705746876542\\
4.74916387959866	-113.342622108044\\
4.78260869565217	-111.080739971716\\
4.81605351170569	-113.731797060965\\
4.8494983277592	-115.225080483648\\
4.88294314381271	-111.966469003683\\
4.91638795986622	-112.99085746595\\
4.94983277591973	-115.653884251941\\
4.98327759197324	-112.735108049372\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-104.331380005564\\
0.0334448160535117	-51.2137208844598\\
0.0668896321070234	-41.4473681582299\\
0.100334448160535	-37.4248762483076\\
0.133779264214047	-36.1145919376175\\
0.167224080267559	-36.5562817520361\\
0.20066889632107	-38.333257333303\\
0.234113712374582	-41.0987400020708\\
0.267558528428094	-44.5231659914903\\
0.301003344481605	-48.2218992940938\\
0.334448160535117	-51.6610530783247\\
0.367892976588629	-54.7770971642428\\
0.40133779264214	-58.2176602846544\\
0.434782608695652	-62.4520088719564\\
0.468227424749164	-68.3817917510501\\
0.501672240802676	-77.3675684684645\\
0.535117056856187	-74.1819276123724\\
0.568561872909699	-72.2313520788548\\
0.602006688963211	-72.8596581471327\\
0.635451505016722	-73.6434482149057\\
0.668896321070234	-73.6348896168076\\
0.702341137123746	-73.4359653606064\\
0.735785953177258	-73.5596193714434\\
0.769230769230769	-74.1588081583027\\
0.802675585284281	-75.283193672702\\
0.836120401337793	-76.4277762463111\\
0.869565217391304	-77.4666732551745\\
0.903010033444816	-79.0171553620523\\
0.936454849498328	-80.5221402186661\\
0.96989966555184	-80.7061666407151\\
1.00334448160535	-80.4305126319477\\
1.03678929765886	-80.903235416448\\
1.07023411371237	-81.3707694478823\\
1.10367892976589	-81.0629080281536\\
1.1371237458194	-81.411866589702\\
1.17056856187291	-82.8538041225483\\
1.20401337792642	-84.0159350379444\\
1.23745819397993	-84.3462932562044\\
1.27090301003344	-84.9369833343187\\
1.30434782608696	-85.8399609741824\\
1.33779264214047	-85.9019304438671\\
1.37123745819398	-85.367663715478\\
1.40468227424749	-85.7572376765555\\
1.438127090301	-86.9586443000709\\
1.47157190635452	-87.1829264384873\\
1.50501672240803	-87.0886790022367\\
1.53846153846154	-88.2950228863505\\
1.57190635451505	-89.6941097910877\\
1.60535117056856	-89.2106707825963\\
1.63879598662207	-88.9887711459178\\
1.67224080267559	-90.2356062978041\\
1.7056856187291	-90.5919610855941\\
1.73913043478261	-89.6698312153238\\
1.77257525083612	-90.3779541391924\\
1.80602006688963	-92.2145022698054\\
1.83946488294314	-91.9949323990776\\
1.87290969899666	-91.5292354229883\\
1.90635451505017	-92.7342873599085\\
1.93979933110368	-93.7927879202615\\
1.97324414715719	-93.0675187010206\\
2.0066889632107	-93.0345043688776\\
2.04013377926421	-94.2641767397766\\
2.07357859531773	-94.7717207491972\\
2.10702341137124	-94.3346972229065\\
2.14046822742475	-94.805648018279\\
2.17391304347826	-96.125882485041\\
2.20735785953177	-96.4418287816017\\
2.24080267558528	-95.8171677488808\\
2.2742474916388	-96.1154881037927\\
2.30769230769231	-97.202386310501\\
2.34113712374582	-97.1312242190041\\
2.37458193979933	-96.768809087021\\
2.40802675585284	-97.8359865915277\\
2.44147157190635	-98.7596636232832\\
2.47491638795987	-98.0728565967404\\
2.50836120401338	-98.6244754294815\\
2.54180602006689	-100.710443233758\\
2.5752508361204	-100.259191572687\\
2.60869565217391	-99.2158700898156\\
2.64214046822743	-100.544626931428\\
2.67558528428094	-101.413018003486\\
2.70903010033445	-99.8767951325413\\
2.74247491638796	-100.268360133048\\
2.77591973244147	-102.648121208638\\
2.80936454849498	-102.157403139053\\
2.8428093645485	-100.974778512809\\
2.87625418060201	-102.334336542914\\
2.90969899665552	-104.068845828612\\
2.94314381270903	-102.829583821998\\
2.97658862876254	-102.477585231464\\
3.01003344481605	-104.10217509137\\
3.04347826086957	-104.951820214648\\
3.07692307692308	-103.778064233158\\
3.11036789297659	-103.729713568115\\
3.1438127090301	-105.56421300897\\
3.17725752508361	-106.482593014276\\
3.21070234113712	-104.768847915742\\
3.24414715719064	-104.786372126395\\
3.27759197324415	-107.405459849029\\
3.31103678929766	-107.329368590636\\
3.34448160535117	-105.249137126706\\
3.37792642140468	-106.608323868469\\
3.41137123745819	-109.870925012862\\
3.44481605351171	-107.108081576892\\
3.47826086956522	-106.125193109939\\
3.51170568561873	-109.453695781489\\
3.54515050167224	-110.422938366408\\
3.57859531772575	-107.234241842766\\
3.61204013377926	-108.23373725949\\
3.64548494983278	-112.033178344313\\
3.67892976588629	-109.612422113461\\
3.7123745819398	-108.408923026778\\
3.74581939799331	-111.132698568622\\
3.77926421404682	-112.587421544291\\
3.81270903010033	-110.050653206068\\
3.84615384615385	-110.289996458654\\
3.87959866220736	-112.758017059327\\
3.91304347826087	-113.062431940566\\
3.94648829431438	-111.585205505909\\
3.97993311036789	-111.715518496225\\
4.0133779264214	-113.782478051008\\
4.04682274247492	-114.663553410944\\
4.08026755852843	-112.385472907483\\
4.11371237458194	-112.480169118594\\
4.14715719063545	-116.404536512982\\
4.18060200668896	-115.621576596024\\
4.21404682274248	-112.386190717988\\
4.24749163879599	-114.117059646325\\
4.2809364548495	-119.573906898811\\
4.31438127090301	-114.899805684019\\
4.34782608695652	-113.584582888139\\
4.38127090301003	-117.837778420821\\
4.41471571906355	-118.441459021696\\
4.44816053511706	-114.86656089532\\
4.48160535117057	-116.60442169357\\
4.51505016722408	-120.275091825218\\
4.54849498327759	-116.805368580021\\
4.5819397993311	-116.87883276629\\
4.61538461538462	-120.457624000045\\
4.64882943143813	-118.250564161117\\
4.68227424749164	-117.180524348861\\
4.71571906354515	-120.700997760551\\
4.74916387959866	-120.491671473205\\
4.78260869565217	-117.534256264531\\
4.81605351170569	-119.136662123342\\
4.8494983277592	-122.027463001207\\
4.88294314381271	-119.447319418989\\
4.91638795986622	-119.106720171773\\
4.94983277591973	-120.742033016242\\
4.98327759197324	-120.087136691162\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-107.447734757072\\
0.0334448160535117	-56.4123891230787\\
0.0668896321070234	-47.6418814778319\\
0.100334448160535	-44.2277030921614\\
0.133779264214047	-43.5066405720292\\
0.167224080267559	-44.6137647975087\\
0.20066889632107	-47.1522523586801\\
0.234113712374582	-50.6328617765118\\
0.267558528428094	-54.4919693655184\\
0.301003344481605	-58.4198038096873\\
0.334448160535117	-62.2495275673717\\
0.367892976588629	-66.1027087589992\\
0.40133779264214	-69.8711136690904\\
0.434782608695652	-72.2321273776753\\
0.468227424749164	-74.8090038876212\\
0.501672240802676	-78.025900313406\\
0.535117056856187	-78.1324991445872\\
0.568561872909699	-78.4386082298619\\
0.602006688963211	-80.4123713362131\\
0.635451505016722	-82.2242264645028\\
0.668896321070234	-82.3925305210684\\
0.702341137123746	-81.8903481433224\\
0.735785953177258	-81.7495083506519\\
0.769230769230769	-82.2916624442809\\
0.802675585284281	-83.4548819543165\\
0.836120401337793	-84.4044930997562\\
0.869565217391304	-85.2030506021619\\
0.903010033444816	-86.8560499589834\\
0.936454849498328	-88.5642260675424\\
0.96989966555184	-88.4785938201551\\
1.00334448160535	-88.0521771622308\\
1.03678929765886	-88.9852255667023\\
1.07023411371237	-89.8732938774071\\
1.10367892976589	-88.9057494001553\\
1.1371237458194	-88.9276261498454\\
1.17056856187291	-90.8723253743279\\
1.20401337792642	-92.3965100584843\\
1.23745819397993	-92.1523542958546\\
1.27090301003344	-92.6746735305956\\
1.30434782608696	-94.1826544727611\\
1.33779264214047	-94.0307120614645\\
1.37123745819398	-92.8760836488284\\
1.40468227424749	-93.584447231149\\
1.438127090301	-95.6365547341723\\
1.47157190635452	-95.2080381257444\\
1.50501672240803	-94.5297824281457\\
1.53846153846154	-96.2170234960359\\
1.57190635451505	-98.2801798051676\\
1.60535117056856	-97.014770579359\\
1.63879598662207	-96.6120944266388\\
1.67224080267559	-98.6206019637504\\
1.7056856187291	-98.8954757601496\\
1.73913043478261	-97.0977622601468\\
1.77257525083612	-98.0035925680238\\
1.80602006688963	-101.054197967854\\
1.83946488294314	-100.197789601013\\
1.87290969899666	-98.9228741955093\\
1.90635451505017	-100.514963381598\\
1.93979933110368	-102.499725035875\\
1.97324414715719	-100.958511417771\\
2.0066889632107	-100.561939666543\\
2.04013377926421	-102.618431478157\\
2.07357859531773	-103.304365183246\\
2.10702341137124	-101.763567211917\\
2.14046822742475	-102.263811035253\\
2.17391304347826	-104.778080186232\\
2.20735785953177	-104.877156000797\\
2.24080267558528	-103.324126877621\\
2.2742474916388	-103.912779177953\\
2.30769230769231	-105.681432013945\\
2.34113712374582	-104.955477023877\\
2.37458193979933	-104.382158204564\\
2.40802675585284	-106.243554503389\\
2.44147157190635	-107.219805782031\\
2.47491638795987	-105.529152741947\\
2.50836120401338	-106.225679729197\\
2.54180602006689	-109.413856620193\\
2.5752508361204	-108.21664249795\\
2.60869565217391	-106.614593749223\\
2.64214046822743	-108.629628867034\\
2.67558528428094	-110.063004862344\\
2.70903010033445	-107.381975432569\\
2.74247491638796	-107.739937060839\\
2.77591973244147	-111.717908902414\\
2.80936454849498	-110.615838948913\\
2.8428093645485	-108.157987173967\\
2.87625418060201	-109.774628565917\\
2.90969899665552	-113.373215762592\\
2.94314381270903	-110.741076247386\\
2.97658862876254	-109.571526113441\\
3.01003344481605	-112.261491435243\\
3.04347826086957	-114.241211718535\\
3.07692307692308	-110.980909670207\\
3.11036789297659	-110.693724715663\\
3.1438127090301	-114.412876766423\\
3.17725752508361	-115.588387026775\\
3.21070234113712	-111.692707504007\\
3.24414715719064	-111.989399542987\\
3.27759197324415	-116.781380571084\\
3.31103678929766	-115.354607302318\\
3.34448160535117	-112.21021348026\\
3.37792642140468	-114.40975218266\\
3.41137123745819	-120.072537836967\\
3.44481605351171	-114.251174121256\\
3.47826086956522	-112.980309843122\\
3.51170568561873	-117.837504673401\\
3.54515050167224	-119.66897997937\\
3.57859531772575	-114.266660204279\\
3.61204013377926	-115.249079703973\\
3.64548494983278	-121.900934437823\\
3.67892976588629	-117.538700114398\\
3.7123745819398	-115.223709391666\\
3.74581939799331	-118.691200947415\\
3.77926421404682	-123.019329707275\\
3.81270903010033	-117.260643394589\\
3.84615384615385	-116.754618451627\\
3.87959866220736	-121.191117950248\\
3.91304347826087	-122.879956947477\\
3.94648829431438	-118.382444575655\\
3.97993311036789	-118.50409774328\\
4.0133779264214	-123.274718112183\\
4.04682274247492	-123.180283798429\\
4.08026755852843	-118.849756929792\\
4.11371237458194	-119.741381793092\\
4.14715719063545	-127.342428028141\\
4.18060200668896	-122.839694282535\\
4.21404682274248	-118.957337401574\\
4.24749163879599	-121.516802319589\\
4.2809364548495	-131.21317337594\\
4.31438127090301	-122.105032387838\\
4.34782608695652	-120.577899304881\\
4.38127090301003	-126.038724664608\\
4.41471571906355	-127.233507151938\\
4.44816053511706	-122.115465472055\\
4.48160535117057	-123.819861739817\\
4.51505016722408	-129.856334901412\\
4.54849498327759	-124.887735235677\\
4.5819397993311	-124.229050858474\\
4.61538461538462	-128.396493078902\\
4.64882943143813	-126.646225856901\\
4.68227424749164	-124.844139399063\\
4.71571906354515	-128.492651802635\\
4.74916387959866	-129.619214602977\\
4.78260869565217	-125.205111156205\\
4.81605351170569	-125.943676271161\\
4.8494983277592	-130.533104494298\\
4.88294314381271	-128.768391096118\\
4.91638795986622	-126.559332465289\\
4.94983277591973	-127.498012916886\\
4.98327759197324	-129.084267346921\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-105.693990354174\\
0.0334448160535117	-62.2022239989156\\
0.0668896321070234	-54.2427906114673\\
0.100334448160535	-51.3636934636491\\
0.133779264214047	-51.1414082739457\\
0.167224080267559	-52.8305648263172\\
0.20066889632107	-56.1188085305918\\
0.234113712374582	-60.3813209145412\\
0.267558528428094	-64.5550493767974\\
0.301003344481605	-68.3784642947297\\
0.334448160535117	-72.348598323423\\
0.367892976588629	-76.8636467148216\\
0.40133779264214	-80.1412229658656\\
0.434782608695652	-80.1620134927801\\
0.468227424749164	-82.012437787664\\
0.501672240802676	-85.6718875961423\\
0.535117056856187	-85.8899744744568\\
0.568561872909699	-86.2190248220272\\
0.602006688963211	-88.7156395495749\\
0.635451505016722	-91.3506729113001\\
0.668896321070234	-91.5654170875168\\
0.702341137123746	-90.6229110094783\\
0.735785953177258	-90.2592842839365\\
0.769230769230769	-90.923283973112\\
0.802675585284281	-92.4057570059643\\
0.836120401337793	-93.3185587897836\\
0.869565217391304	-93.8613749783766\\
0.903010033444816	-95.6213406522498\\
0.936454849498328	-97.5242621563427\\
0.96989966555184	-96.9942116605817\\
1.00334448160535	-96.392760976601\\
1.03678929765886	-97.9589727492529\\
1.07023411371237	-99.50350962111\\
1.10367892976589	-97.4397197752945\\
1.1371237458194	-97.0711369243\\
1.17056856187291	-99.6365740462933\\
1.20401337792642	-101.782431620414\\
1.23745819397993	-100.750722352326\\
1.27090301003344	-101.186220177278\\
1.30434782608696	-103.467819013165\\
1.33779264214047	-102.902798754971\\
1.37123745819398	-101.020473640137\\
1.40468227424749	-102.128515885664\\
1.438127090301	-105.556967269384\\
1.47157190635452	-103.989206397134\\
1.50501672240803	-102.590770787388\\
1.53846153846154	-104.799554887987\\
1.57190635451505	-107.949149925544\\
1.60535117056856	-105.570140561982\\
1.63879598662207	-104.959506259348\\
1.67224080267559	-107.981735574829\\
1.7056856187291	-107.994824001039\\
1.73913043478261	-105.10581987863\\
1.77257525083612	-106.23986250383\\
1.80602006688963	-111.210322160803\\
1.83946488294314	-109.1805159467\\
1.87290969899666	-106.921559862422\\
1.90635451505017	-108.907534174944\\
1.93979933110368	-112.287551873718\\
1.97324414715719	-109.55763956754\\
2.0066889632107	-108.798532003534\\
2.04013377926421	-111.941822304922\\
2.07357859531773	-112.76632236433\\
2.10702341137124	-109.762692375355\\
2.14046822742475	-110.309415722652\\
2.17391304347826	-114.492467857148\\
2.20735785953177	-114.265385277107\\
2.24080267558528	-111.487212890309\\
2.2742474916388	-112.36610595168\\
2.30769230769231	-115.095945705046\\
2.34113712374582	-113.487644563663\\
2.37458193979933	-112.693094275801\\
2.40802675585284	-115.628780632554\\
2.44147157190635	-116.606389115895\\
2.47491638795987	-113.556128968081\\
2.50836120401338	-114.401308113011\\
2.54180602006689	-119.325357952001\\
2.5752508361204	-117.016046587936\\
2.60869565217391	-114.730383889082\\
2.64214046822743	-117.532619171237\\
2.67558528428094	-119.695286973894\\
2.70903010033445	-115.411461854911\\
2.74247491638796	-115.741061720548\\
2.77591973244147	-122.043358064769\\
2.80936454849498	-119.700220880191\\
2.8428093645485	-115.848513423003\\
2.87625418060201	-117.696099047107\\
2.90969899665552	-124.299444196576\\
2.94314381270903	-119.271827876501\\
2.97658862876254	-117.318835408974\\
3.01003344481605	-121.084224539876\\
3.04347826086957	-124.836197627869\\
3.07692307692308	-118.628610364322\\
3.11036789297659	-118.169320328753\\
3.1438127090301	-123.920770819684\\
3.17725752508361	-125.521471445963\\
3.21070234113712	-119.136804154778\\
3.24414715719064	-119.639960431596\\
3.27759197324415	-127.359811655696\\
3.31103678929766	-123.859717991144\\
3.34448160535117	-119.771952608961\\
3.37792642140468	-122.671745586483\\
3.41137123745819	-133.00294426258\\
3.44481605351171	-121.755973918688\\
3.47826086956522	-120.317589452231\\
3.51170568561873	-126.384979909434\\
3.54515050167224	-129.576804955608\\
3.57859531772575	-121.789879300388\\
3.61204013377926	-122.753860259165\\
3.64548494983278	-133.510447861061\\
3.67892976588629	-125.785221932968\\
3.7123745819398	-122.601672453857\\
3.74581939799331	-126.540181903484\\
3.77926421404682	-135.973086437111\\
3.81270903010033	-124.705918898344\\
3.84615384615385	-123.744057301889\\
3.87959866220736	-129.521920936619\\
3.91304347826087	-133.879534325661\\
3.94648829431438	-125.674720368925\\
3.97993311036789	-125.798531415681\\
4.0133779264214	-133.528941505426\\
4.04682274247492	-131.666079013041\\
4.08026755852843	-125.893825331519\\
4.11371237458194	-127.273380874255\\
4.14715719063545	-140.942513072141\\
4.18060200668896	-130.017444899483\\
4.21404682274248	-126.018391746117\\
4.24749163879599	-129.05877320393\\
4.2809364548495	-152.075175537717\\
4.31438127090301	-129.720433925284\\
4.34782608695652	-128.093474445655\\
4.38127090301003	-134.565692159385\\
4.41471571906355	-136.555232678901\\
4.44816053511706	-129.833828520882\\
4.48160535117057	-131.55044548493\\
4.51505016722408	-141.776142360551\\
4.54849498327759	-133.554897270103\\
4.5819397993311	-132.148778845548\\
4.61538461538462	-137.022550578445\\
4.64882943143813	-135.852129200258\\
4.68227424749164	-133.110736883175\\
4.71571906354515	-137.020974664892\\
4.74916387959866	-139.968974809825\\
4.78260869565217	-133.275852740094\\
4.81605351170569	-133.309449473864\\
4.8494983277592	-139.500945608008\\
4.88294314381271	-139.511461377327\\
4.91638795986622	-134.545148508037\\
4.94983277591973	-134.896198520282\\
4.98327759197324	-138.865148356476\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
0.224899995025673	-160\\
0.224899995025673	-10\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
0.177268880786355	-160\\
0.177268880786355	-10\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
0.157244334802589	-160\\
0.157244334802589	-10\\
};
\addplot [color=mycolor4, dashdotted, forget plot]
  table[row sep=crcr]{%
0.143672931416647	-160\\
0.143672931416647	-10\\
};
\addplot [color=mycolor5, dashdotted, forget plot]
  table[row sep=crcr]{%
0.133018556120894	-160\\
0.133018556120894	-10\\
};
\end{axis}
% -------------------------------------------------------------------- %
% B_field 2
\begin{axis}[%
width=2.5cm,
height=4cm,
at={(9cm,-1cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time (ms)},
ymin=-8e-15,
ymax=6e-15,
ytick={-5e-15, 0, 5e-15},yticklabels={-50,0,50},
%ymin=-0.12,
%ymax=0.06,
%ytick={-1e-1, -0.5e-1, 0, 0.5e-1},yticklabels={-0.1,-0.05,0,0.5},
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
%ylabel={Amplitude ($\SI{}{\micro\volt}$)},
ylabel={Magnetic field (\SI{}{\pico\tesla})},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}, %, different fat layers},
%legend style={legend cell align=left, align=left, draw=white!15!white, {at={(12.7cm,3.6cm)}}}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	5.10300737400401e-23\\
0.20066889632107	3.86330329740244e-23\\
0.301003344481605	3.34916415884425e-23\\
0.40133779264214	2.97576184167572e-23\\
0.501672240802676	-4.02928970688508e-22\\
0.602006688963211	-3.68036171834481e-22\\
0.702341137123746	-3.38849212759724e-22\\
0.802675585284281	-3.13454517938564e-22\\
0.903010033444816	-2.90595630507753e-22\\
1.00334448160535	-2.69489491031605e-22\\
1.10367892976589	-1.55637746155029e-17\\
1.20401337792642	-3.15819278121555e-17\\
1.30434782608696	-3.95086693102186e-17\\
1.40468227424749	-5.14910404023923e-17\\
1.50501672240803	-6.49872640930011e-17\\
1.60535117056856	-8.34341028555391e-17\\
1.7056856187291	-1.09596198841904e-16\\
1.80602006688963	-1.39803307782623e-16\\
1.90635451505017	-1.72785285622254e-16\\
2.0066889632107	-2.06939979906814e-16\\
2.10702341137124	-2.4418555949082e-16\\
2.20735785953177	-2.81522500256252e-16\\
2.30769230769231	-3.18604539609465e-16\\
2.40802675585284	-3.55259274203179e-16\\
2.50836120401338	-3.91566666043358e-16\\
2.60869565217391	-4.27626142313436e-16\\
2.70903010033445	-4.63392575327897e-16\\
2.80936454849498	-4.9883690225601e-16\\
2.90969899665552	-5.34109453038676e-16\\
3.01003344481605	-5.69368245577717e-16\\
3.11036789297659	-6.04596947334886e-16\\
3.21070234113712	-6.39768346638873e-16\\
3.31103678929766	-6.7504278584437e-16\\
3.41137123745819	-7.10622293565044e-16\\
3.51170568561873	-7.46531320343917e-16\\
3.61204013377926	-7.82762504826633e-16\\
3.7123745819398	-8.19554121219879e-16\\
3.81270903010033	-8.57324239230721e-16\\
3.91304347826087	-8.96345717677013e-16\\
4.0133779264214	-9.34612060704151e-16\\
4.11371237458194	-9.64570329801509e-16\\
4.21404682274247	-9.89043585767364e-16\\
4.31438127090301	-1.01229461285793e-15\\
4.41471571906354	-1.03428048357832e-15\\
4.51505016722408	-1.05441342162629e-15\\
4.61538461538461	-1.0719833883542e-15\\
4.71571906354515	-1.08580727283374e-15\\
4.81605351170569	-1.09416950605887e-15\\
4.91638795986622	-1.09516577960004e-15\\
5.01672240802676	-1.08671952961946e-15\\
5.11705685618729	-1.06616255447887e-15\\
5.21739130434783	-1.0301219787421e-15\\
5.31772575250836	-9.74795205975397e-16\\
5.4180602006689	-8.95795696320332e-16\\
5.51839464882943	-7.87658477012766e-16\\
5.61872909698997	-6.44080267246925e-16\\
5.7190635451505	-4.58772012750167e-16\\
5.81939799331104	-2.25716805388595e-16\\
5.91973244147157	6.05611943159729e-17\\
6.02006688963211	4.02961907863445e-16\\
6.12040133779264	7.99065261477815e-16\\
6.22073578595318	1.24023214468535e-15\\
6.32107023411371	1.71080688018749e-15\\
6.42140468227425	2.18484334568945e-15\\
6.52173913043478	2.62509762911393e-15\\
6.62207357859532	2.98943322786987e-15\\
6.72240802675585	3.23814653288051e-15\\
6.82274247491639	3.33780624383719e-15\\
6.92307692307692	3.26949014561015e-15\\
7.02341137123746	3.03762007996706e-15\\
7.12374581939799	2.66681058134215e-15\\
7.22408026755853	2.19442083938057e-15\\
7.32441471571906	1.66687735082084e-15\\
7.4247491638796	1.13132326521624e-15\\
7.52508361204013	6.25222042936511e-16\\
7.62541806020067	1.74513172739954e-16\\
7.7257525083612	-2.04048619429952e-16\\
7.82608695652174	-5.03009752471081e-16\\
7.92642140468227	-7.23603460984111e-16\\
8.02675585284281	-8.72007113855321e-16\\
8.12709030100334	-9.56268216347487e-16\\
8.22742474916388	-9.85691414174009e-16\\
8.32775919732441	-9.70336405361954e-16\\
8.42809364548495	-9.1963684960028e-16\\
8.52842809364548	-8.41713312293434e-16\\
8.62876254180602	-7.43744040073052e-16\\
8.72909698996656	-6.32027221044973e-16\\
8.82943143812709	-5.11337370907708e-16\\
8.92976588628763	-3.84477884330628e-16\\
9.03010033444816	-2.52015149423594e-16\\
9.1304347826087	-1.124724399842e-16\\
9.23076923076923	1.81011927960775e-17\\
9.33110367892977	5.83984399565079e-17\\
9.4314381270903	2.9094375474448e-17\\
9.53177257525084	-1.00442776145321e-17\\
9.63210702341137	-4.67402861007664e-17\\
9.73244147157191	-7.54072068126211e-17\\
9.83277591973244	-9.11917114634611e-17\\
9.93311036789298	-9.01952797166908e-17\\
10.0334448160535	-7.00809322068631e-17\\
10.133779264214	-3.05557705905617e-17\\
10.2341137123746	2.64625433400901e-17\\
10.3344481605351	9.70742899766092e-17\\
10.4347826086957	1.75979653085043e-16\\
10.5351170568562	2.57270513647462e-16\\
10.6354515050167	3.35240175920615e-16\\
10.7357859531773	4.05039365872434e-16\\
10.8361204013378	4.63079029636448e-16\\
10.9364548494983	5.07165838731811e-16\\
11.0367892976589	5.36419955455226e-16\\
11.1371237458194	5.51053010402407e-16\\
11.2374581939799	5.5208304834882e-16\\
11.3377926421405	5.41045601697198e-16\\
11.438127090301	5.19738122555567e-16\\
11.5384615384615	4.9001644383352e-16\\
11.6387959866221	4.53649804589179e-16\\
11.7391304347826	4.12235050651832e-16\\
11.8394648829431	3.67170040889152e-16\\
11.9397993311037	3.1969184430346e-16\\
12.0401337792642	2.70998708363224e-16\\
12.1404682274247	2.22488358107815e-16\\
12.2408026755853	1.76105121574536e-16\\
12.3411371237458	1.34544204780426e-16\\
12.4414715719064	1.00624626547654e-16\\
12.5418060200669	7.5630374539287e-17\\
12.6421404682274	5.84452934290854e-17\\
12.742474916388	4.67454424944888e-17\\
12.8428093645485	3.8456656101963e-17\\
12.943143812709	3.21957958753851e-17\\
13.0434782608696	2.71384041765137e-17\\
13.1438127090301	2.28092996777861e-17\\
13.2441471571906	1.89366751665378e-17\\
13.3444816053512	1.53650422769441e-17\\
13.4448160535117	1.200545809397e-17\\
13.5451505016722	8.8072355398862e-18\\
13.6454849498328	5.74177738327085e-18\\
13.7458193979933	2.79325513328062e-18\\
13.8461538461538	-4.68115239683447e-20\\
13.9464882943144	-2.78272861491297e-18\\
14.0468227424749	-5.4164948367401e-18\\
14.1471571906355	-7.94890146910578e-18\\
14.247491638796	-1.03801785256601e-17\\
14.3478260869565	-1.27103706517197e-17\\
14.4481605351171	-1.49395512624899e-17\\
14.5484949832776	-1.706793959092e-17\\
14.6488294314381	-1.90959594580241e-17\\
14.7491638795987	-2.1024263217995e-17\\
14.8494983277592	-2.28537351244133e-17\\
14.9498327759197	-2.45854827987599e-17\\
15.0501672240803	-2.62208220979531e-17\\
15.1505016722408	-2.77612586287009e-17\\
15.2508361204013	-2.92084678742395e-17\\
15.3511705685619	-3.05642751218709e-17\\
15.4515050167224	-3.18306359012144e-17\\
15.5518394648829	-3.30096173353533e-17\\
15.6521739130435	-3.4103369744859e-17\\
15.752508361204	-3.51141582099967e-17\\
15.8528428093645	-3.60442734824885e-17\\
15.9531772575251	-3.68960617646539e-17\\
16.0535117056856	-3.76719103246604e-17\\
16.1538461538462	-3.83050715128043e-17\\
16.2541806020067	-3.88795914261142e-17\\
16.3545150501672	-3.93971811373997e-17\\
16.4548494983278	-3.98595613607693e-17\\
16.5551839464883	-4.02684767776295e-17\\
16.6555183946488	-4.06256905596054e-17\\
16.7558528428094	-4.09329768535595e-17\\
16.8561872909699	-4.11921129262874e-17\\
16.9565217391304	-4.14048716792431e-17\\
17.056856187291	-4.15730149032818e-17\\
17.1571906354515	-4.16982873902378e-17\\
17.257525083612	-4.17824119378447e-17\\
17.3578595317726	-4.18270851702274e-17\\
17.4581939799331	-4.18339741442008e-17\\
17.5585284280936	-4.18047136020004e-17\\
17.6588628762542	-4.17409038225683e-17\\
17.7591973244147	-4.16441089710367e-17\\
17.8595317725753	-4.15158558632595e-17\\
17.9598662207358	-4.13576330831612e-17\\
18.0602006688963	-4.11708903841469e-17\\
18.1605351170569	-4.09570383084737e-17\\
18.2608695652174	-4.07174479939025e-17\\
18.3612040133779	-4.04534511335717e-17\\
18.4615384615385	-4.01663400659998e-17\\
18.561872909699	-3.98573680032628e-17\\
18.6622073578595	-3.95277493684702e-17\\
18.7625418060201	-3.91786602513799e-17\\
18.8628762541806	-3.88112389370319e-17\\
18.9632107023411	-3.84265865297782e-17\\
19.0635451505017	-3.80257676061641e-17\\
19.1638795986622	-3.76098109224749e-17\\
19.2642140468227	-3.71797101437476e-17\\
19.3645484949833	-3.67364245821138e-17\\
19.4648829431438	-3.62808799595217e-17\\
19.5652173913043	-3.58139691686439e-17\\
19.6655518394649	-3.53365530403471e-17\\
19.7658862876254	-3.48494611174082e-17\\
19.866220735786	-3.43534924221582e-17\\
19.9665551839465	-3.38494162337254e-17\\
20.066889632107	-3.33379728481468e-17\\
20.1672240802676	-3.28198743506715e-17\\
20.2675585284281	-3.22958053682666e-17\\
20.3678929765886	-3.17664238320477e-17\\
20.4682274247492	-3.12323617192619e-17\\
20.5685618729097	-3.06942257938655e-17\\
20.6688963210702	-3.01525983406856e-17\\
20.7692307692308	-2.96080378877379e-17\\
20.8695652173913	-2.90610799242196e-17\\
20.9698996655518	-2.85122375970587e-17\\
21.0702341137124	-2.79620024125649e-17\\
21.1705685618729	-2.74108449214116e-17\\
21.2709030100334	-2.68592153876981e-17\\
21.371237458194	-2.63075444561009e-17\\
21.4715719063545	-2.5756243797777e-17\\
21.5719063545151	-2.52057067590856e-17\\
21.6722408026756	-2.46563089808772e-17\\
21.7725752508361	-2.41084090217212e-17\\
21.8729096989967	-2.35623489544985e-17\\
21.9732441471572	-2.30184549662153e-17\\
22.0735785953177	-2.24770379317787e-17\\
22.1739130434783	-2.19383939780424e-17\\
22.2742474916388	-2.1402805039903e-17\\
22.3745819397993	-2.08705393983031e-17\\
22.4749163879599	-2.03418522034132e-17\\
22.5752508361204	-1.9816985988504e-17\\
22.6755852842809	-1.92961711626562e-17\\
22.7759197324415	-1.87796265013985e-17\\
22.876254180602	-1.82675596055957e-17\\
22.9765886287625	-1.77601673594036e-17\\
23.0769230769231	-1.72576363658771e-17\\
23.1772575250836	-1.67601433761394e-17\\
23.2775919732441	-1.62678556856169e-17\\
23.3779264214047	-1.57809315381648e-17\\
23.4782608695652	-1.52995204939669e-17\\
23.5785953177258	-1.482376379358e-17\\
23.6789297658863	-1.43537947040224e-17\\
23.7792642140468	-1.38897388423767e-17\\
23.8795986622074	-1.34317144960398e-17\\
23.9799331103679	-1.29798329163277e-17\\
24.0802675585284	-1.25341986011472e-17\\
24.180602006689	-1.20949095599143e-17\\
24.2809364548495	-1.16620575655635e-17\\
24.38127090301	-1.12357283867454e-17\\
24.4816053511706	-1.08160020136624e-17\\
24.5819397993311	-1.04029528576964e-17\\
24.6822742474916	-9.99664994454504e-18\\
24.7826086956522	-9.59715708826861e-18\\
24.8829431438127	-9.2045330586159e-18\\
24.9832775919732	-8.81883172582682e-18\\
25.0836120401338	-8.44010219535491e-18\\
25.1839464882943	-8.06838893684456e-18\\
25.2842809364548	-7.70373189301262e-18\\
25.3846153846154	-7.34616657739459e-18\\
25.4849498327759	-6.99572416869114e-18\\
25.5852842809365	-6.65243158924084e-18\\
25.685618729097	-6.31631156946845e-18\\
25.7859531772575	-5.98738271971182e-18\\
25.8862876254181	-5.66565957524824e-18\\
25.9866220735786	-5.35115264443822e-18\\
26.0869565217391	-5.04386845393961e-18\\
26.1872909698997	-4.74380957537218e-18\\
26.2876254180602	-4.45097466024719e-18\\
26.3879598662207	-4.16535846398749e-18\\
26.4882943143813	-3.88695186861949e-18\\
26.5886287625418	-3.61574190137966e-18\\
26.6889632107023	-3.35171175409339e-18\\
26.7892976588629	-3.09484079937048e-18\\
26.8896321070234	-2.84510461135844e-18\\
26.9899665551839	-2.60247497696425e-18\\
27.0903010033445	-2.36691991962506e-18\\
27.190635451505	-2.13840372014375e-18\\
27.2909698996656	-1.91688693759708e-18\\
27.3913043478261	-1.70232643915167e-18\\
27.4916387959866	-1.49467542620696e-18\\
27.5919732441472	-1.29388346927324e-18\\
27.6923076923077	-1.09989655166382e-18\\
27.7926421404682	-9.1265710653485e-19\\
27.8929765886288	-7.32104070422778e-19\\
27.9933110367893	-5.58172931107079e-19\\
28.0936454849498	-3.9079579851609e-19\\
28.1939799331104	-2.29901458972418e-19\\
28.2943143812709	-7.54154574370142e-20\\
28.3946488294314	7.2739835712167e-20\\
28.494983277592	2.14645133339167e-19\\
28.5953177257525	3.50384141861104e-19\\
28.695652173913	4.80043471961192e-19\\
28.7959866220736	6.03712530652394e-19\\
28.8963210702341	7.21483424324318e-19\\
28.9966555183947	8.3345083421684e-19\\
29.0969899665552	9.39711913840942e-19\\
29.1973244147157	1.04036616252092e-18\\
29.2976588628763	1.13551529845456e-18\\
29.3979933110368	1.22526313951884e-18\\
29.4983277591973	1.3097154578756e-18\\
29.5986622073579	1.38945576945069e-18\\
29.6989966555184	1.46362711498355e-18\\
29.7993311036789	1.53282495904927e-18\\
29.8996655518395	1.59716701218037e-18\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	5.10300737400401e-23\\
0.20066889632107	3.86330329740244e-23\\
0.301003344481605	3.34916415884425e-23\\
0.40133779264214	2.97576184167572e-23\\
0.501672240802676	-4.02928970688508e-22\\
0.602006688963211	-3.68036171834481e-22\\
0.702341137123746	-3.38849212759724e-22\\
0.802675585284281	-3.13454517938564e-22\\
0.903010033444816	-2.90595630507753e-22\\
1.00334448160535	-2.69489491031605e-22\\
1.10367892976589	-1.41633689483335e-17\\
1.20401337792642	-2.86646876441489e-17\\
1.30434782608696	-3.57288924121159e-17\\
1.40468227424749	-4.64519025794349e-17\\
1.50501672240803	-5.84974527674456e-17\\
1.60535117056856	-7.49792006134688e-17\\
1.7056856187291	-9.83763749612845e-17\\
1.80602006688963	-1.2529365777376e-16\\
1.90635451505017	-1.54524608294162e-16\\
2.0066889632107	-1.84561721783613e-16\\
2.10702341137124	-2.17062530895473e-16\\
2.20735785953177	-2.49228360658916e-16\\
2.30769230769231	-2.80683308352129e-16\\
2.40802675585284	-3.11208604401359e-16\\
2.50836120401338	-3.40805054298045e-16\\
2.60869565217391	-3.6947724251641e-16\\
2.70903010033445	-3.97096933525412e-16\\
2.80936454849498	-4.23551421556457e-16\\
2.90969899665552	-4.48870095531573e-16\\
3.01003344481605	-4.73066373522833e-16\\
3.11036789297659	-4.9600289015374e-16\\
3.21070234113712	-5.17535790317774e-16\\
3.31103678929766	-5.37658803054558e-16\\
3.41137123745819	-5.5636729667731e-16\\
3.51170568561873	-5.73516233444948e-16\\
3.61204013377926	-5.88960556272457e-16\\
3.7123745819398	-6.02737512524545e-16\\
3.81270903010033	-6.15011009953465e-16\\
3.91304347826087	-6.25870222569914e-16\\
4.0133779264214	-6.33051005533896e-16\\
4.11371237458194	-6.28279464304589e-16\\
4.21404682274247	-6.14306273327745e-16\\
4.31438127090301	-5.95569387500681e-16\\
4.41471571906354	-5.72136716300102e-16\\
4.51505016722408	-5.4348854441468e-16\\
4.61538461538461	-5.08926328857156e-16\\
4.71571906354515	-4.67553072316702e-16\\
4.81605351170569	-4.18401177127147e-16\\
4.91638795986622	-3.60513675360486e-16\\
5.01672240802676	-2.92870084976518e-16\\
5.11705685618729	-2.14445665156867e-16\\
5.21739130434783	-1.24450124742342e-16\\
5.31772575250836	-2.23094767819724e-17\\
5.4180602006689	9.26273881223196e-17\\
5.51839464882943	2.21005045550674e-16\\
5.61872909698997	3.62930408162235e-16\\
5.7190635451505	5.17817595790449e-16\\
5.81939799331104	6.84712070142807e-16\\
5.91973244147157	8.62036404727404e-16\\
6.02006688963211	1.04665973693467e-15\\
6.12040133779264	1.23374977429556e-15\\
6.22073578595318	1.41762440963642e-15\\
6.32107023411371	1.59184700953064e-15\\
6.42140468227425	1.74848932126174e-15\\
6.52173913043478	1.87869003893788e-15\\
6.62207357859532	1.97452285322275e-15\\
6.72240802675585	2.02965822368151e-15\\
6.82274247491639	2.03906241908495e-15\\
6.92307692307692	2.00000012150835e-15\\
7.02341137123746	1.91328638356e-15\\
7.12374581939799	1.78263408208402e-15\\
7.22408026755853	1.61372600065131e-15\\
7.32441471571906	1.41454231881944e-15\\
7.4247491638796	1.19489730119638e-15\\
7.52508361204013	9.64494626550669e-16\\
7.62541806020067	7.31971234490394e-16\\
7.7257525083612	5.05224732018187e-16\\
7.82608695652174	2.91047485178103e-16\\
7.92642140468227	9.41916247468673e-17\\
8.02675585284281	-8.24903361584864e-17\\
8.12709030100334	-2.37197301015983e-16\\
8.22742474916388	-3.69013001813551e-16\\
8.32775919732441	-4.78198624844568e-16\\
8.42809364548495	-5.65928999812303e-16\\
8.52842809364548	-6.33680194373691e-16\\
8.62876254180602	-6.830498306658e-16\\
8.72909698996656	-7.15850781625452e-16\\
8.82943143812709	-7.33904231289982e-16\\
8.92976588628763	-7.3863769303284e-16\\
9.03010033444816	-7.30845962056255e-16\\
9.1304347826087	-7.107768404656e-16\\
9.23076923076923	-6.83458288823041e-16\\
9.33110367892977	-6.71894399586582e-16\\
9.4314381270903	-6.72858377729566e-16\\
9.53177257525084	-6.71873277849585e-16\\
9.63210702341137	-6.66193628434128e-16\\
9.73244147157191	-6.54855213551217e-16\\
9.83277591973244	-6.37187190889058e-16\\
9.93311036789298	-6.12791123412161e-16\\
10.0334448160535	-5.81595168422531e-16\\
10.133779264214	-5.43893674928829e-16\\
10.2341137123746	-5.00354096326407e-16\\
10.3344481605351	-4.51985215214945e-16\\
10.4347826086957	-4.00068838735847e-16\\
10.5351170568562	-3.46063929760549e-16\\
10.6354515050167	-2.91496731715985e-16\\
10.7357859531773	-2.37851968360073e-16\\
10.8361204013378	-1.86478466693222e-16\\
10.9364548494983	-1.38518411604555e-16\\
11.0367892976589	-9.48644041088647e-17\\
11.1371237458194	-5.61438864910145e-17\\
11.2374581939799	-2.27270563078902e-17\\
11.3377926421405	5.24757856811651e-18\\
11.438127090301	2.78364304387991e-17\\
11.5384615384615	4.52489482073602e-17\\
11.6387959866221	5.78060897981628e-17\\
11.7391304347826	6.59040349026255e-17\\
11.8394648829431	6.99877584108588e-17\\
11.9397993311037	7.05398656739161e-17\\
12.0401337792642	6.80928748962243e-17\\
12.1404682274247	6.32761962267907e-17\\
12.2408026755853	5.6897810046466e-17\\
12.3411371237458	4.99934679339919e-17\\
12.4414715719064	4.36538071473843e-17\\
12.5418060200669	3.85637558991029e-17\\
12.6421404682274	3.4739283710847e-17\\
12.742474916388	3.18154104412005e-17\\
12.8428093645485	2.94279816375281e-17\\
12.943143812709	2.73409359460832e-17\\
13.0434782608696	2.54249714123149e-17\\
13.1438127090301	2.36145763834984e-17\\
13.2441471571906	2.18783936000364e-17\\
13.3444816053512	2.02025211621784e-17\\
13.4448160535117	1.85816691211463e-17\\
13.5451505016722	1.70145873314051e-17\\
13.6454849498328	1.55017418417551e-17\\
13.7458193979933	1.40441614587281e-17\\
13.8461538461538	1.26428893151545e-17\\
13.9464882943144	1.12987434473807e-17\\
14.0468227424749	1.00122315875425e-17\\
14.1471571906355	8.78354006785147e-18\\
14.247491638796	7.61255580760046e-18\\
14.3478260869565	6.49890081094954e-18\\
14.4481605351171	5.44196912563554e-18\\
14.5484949832776	4.44096182850289e-18\\
14.6488294314381	3.49491828585872e-18\\
14.7491638795987	2.60274333856168e-18\\
14.8494983277592	1.76323062834895e-18\\
14.9498327759197	9.75082544662337e-19\\
15.0501672240803	2.36927302804227e-19\\
15.1505016722408	-4.5266637637908e-19\\
15.2508361204013	-1.09517655785679e-18\\
15.3511705685619	-1.6921170409507e-18\\
15.4515050167224	-2.24502766151738e-18\\
15.5518394648829	-2.7554657458643e-18\\
15.6521739130435	-3.22499854290129e-18\\
15.752508361204	-3.65519648154644e-18\\
15.8528428093645	-4.04741667339609e-18\\
15.9531772575251	-4.40366156143501e-18\\
16.0535117056856	-4.72524818090012e-18\\
16.1538461538462	-4.99502452987556e-18\\
16.2541806020067	-5.23702332706723e-18\\
16.3545150501672	-5.45259942296415e-18\\
16.4548494983278	-5.64301201100668e-18\\
16.5551839464883	-5.80947364234891e-18\\
16.6555183946488	-5.95315880207977e-18\\
16.7558528428094	-6.07520814611502e-18\\
16.8561872909699	-6.17673043642141e-18\\
16.9565217391304	-6.25880322256095e-18\\
17.056856187291	-6.32247285800863e-18\\
17.1571906354515	-6.36875426359657e-18\\
17.257525083612	-6.39863058533491e-18\\
17.3578595317726	-6.41305291487619e-18\\
17.4581939799331	-6.41294008842215e-18\\
17.5585284280936	-6.39917862150393e-18\\
17.6588628762542	-6.37262276257824e-18\\
17.7591973244147	-6.33409467984581e-18\\
17.8595317725753	-6.28438475055129e-18\\
17.9598662207358	-6.22425195621307e-18\\
18.0602006688963	-6.15442433650596e-18\\
18.1605351170569	-6.07559950535278e-18\\
18.2608695652174	-5.98844520334388e-18\\
18.3612040133779	-5.89359986912143e-18\\
18.4615384615385	-5.79167324453387e-18\\
18.561872909699	-5.68324700999926e-18\\
18.6622073578595	-5.56887546598681e-18\\
18.7625418060201	-5.44908626028723e-18\\
18.8628762541806	-5.32438117036009e-18\\
18.9632107023411	-5.19523692675979e-18\\
19.0635451505017	-5.06210606341632e-18\\
19.1638795986622	-4.92541779276561e-18\\
19.2642140468227	-4.78557887661685e-18\\
19.3645484949833	-4.64297449667397e-18\\
19.4648829431438	-4.49796911289159e-18\\
19.5652173913043	-4.35090730243119e-18\\
19.6655518394649	-4.20211458906891e-18\\
19.7658862876254	-4.05189824588414e-18\\
19.866220735786	-3.90054809074879e-18\\
19.9665551839465	-3.74833725341013e-18\\
20.066889632107	-3.59552293066291e-18\\
20.1672240802676	-3.44234712081063e-18\\
20.2675585284281	-3.28903733857375e-18\\
20.3678929765886	-3.13580731689549e-18\\
20.4682274247492	-2.98285767566905e-18\\
20.5685618729097	-2.83037658615327e-18\\
20.6688963210702	-2.67854040378447e-18\\
20.7692307692308	-2.52751428505917e-18\\
20.8695652173913	-2.37745278155439e-18\\
20.9698996655518	-2.22850041411935e-18\\
21.0702341137124	-2.08079222506365e-18\\
21.1705685618729	-1.93445430978493e-18\\
21.2709030100334	-1.78960432277328e-18\\
21.371237458194	-1.64635197374941e-18\\
21.4715719063545	-1.50479948952396e-18\\
21.5719063545151	-1.36504206222044e-18\\
21.6722408026756	-1.22716827713494e-18\\
21.7725752508361	-1.0912605182487e-18\\
21.8729096989967	-9.57395353899715e-19\\
21.9732441471572	-8.25643903729557e-19\\
22.0735785953177	-6.96072185069431e-19\\
22.1739130434783	-5.68741445640115e-19\\
22.2742474916388	-4.43708463840226e-19\\
22.3745819397993	-3.21025851836337e-19\\
22.4749163879599	-2.00742316568563e-19\\
22.5752508361204	-8.29029267492343e-20\\
22.6755852842809	3.24506546983837e-20\\
22.7759197324415	1.45279945815031e-19\\
22.876254180602	2.55549442917761e-19\\
22.9765886287625	3.63226428128534e-19\\
23.0769230769231	4.68280793653978e-19\\
23.1772575250836	5.70684882162854e-19\\
23.2775919732441	6.70413349056414e-19\\
23.3779264214047	7.67443020994193e-19\\
23.4782608695652	8.61752784151107e-19\\
23.5785953177258	9.53323481977642e-19\\
23.6789297658863	1.04213782017929e-18\\
23.7792642140468	1.12818028947358e-18\\
23.8795986622074	1.21143709977348e-18\\
23.9799331103679	1.29189612250462e-18\\
24.0802675585284	1.36954684552718e-18\\
24.180602006689	1.44438034084123e-18\\
24.2809364548495	1.5163892348423e-18\\
24.38127090301	1.58556769750949e-18\\
24.4816053511706	1.6519114298759e-18\\
24.5819397993311	1.7154176670264e-18\\
24.6822742474916	1.77608518738767e-18\\
24.7826086956522	1.83391432219986e-18\\
24.8829431438127	1.88890698219989e-18\\
24.9832775919732	1.94106667694205e-18\\
25.0836120401338	1.99039855123079e-18\\
25.1839464882943	2.03690941390573e-18\\
25.2842809364548	2.0806077810874e-18\\
25.3846153846154	2.12150391551656e-18\\
25.4849498327759	2.1596098628452e-18\\
25.5852842809365	2.19493950550557e-18\\
25.685618729097	2.22750860166794e-18\\
25.7859531772575	2.25733482683566e-18\\
25.8862876254181	2.28443782396899e-18\\
25.9866220735786	2.30883923934501e-18\\
26.0869565217391	2.33056276595304e-18\\
26.1872909698997	2.34963417829179e-18\\
26.2876254180602	2.36608136777504e-18\\
26.3879598662207	2.37993436846591e-18\\
26.4882943143813	2.39122538484893e-18\\
26.5886287625418	2.39998881295245e-18\\
26.6889632107023	2.40626124641713e-18\\
26.7892976588629	2.41008149424314e-18\\
26.8896321070234	2.41149057358993e-18\\
26.9899665551839	2.41053170569745e-18\\
27.0903010033445	2.40725030525282e-18\\
27.190635451505	2.40169395605125e-18\\
27.2909698996656	2.39391238314804e-18\\
27.3913043478261	2.38395741494976e-18\\
27.4916387959866	2.37188293982514e-18\\
27.5919732441472	2.35774485030507e-18\\
27.6923076923077	2.34160098238887e-18\\
27.7926421404682	2.32351104507476e-18\\
27.8929765886288	2.3035365423288e-18\\
27.9933110367893	2.28174068845388e-18\\
28.0936454849498	2.25818831141117e-18\\
28.1939799331104	2.2329457552985e-18\\
28.2943143812709	2.20608077084075e-18\\
28.3946488294314	2.17766239857774e-18\\
28.494983277592	2.14776085152627e-18\\
28.5953177257525	2.11644738676828e-18\\
28.695652173913	2.08379417156838e-18\\
28.7959866220736	2.0498741538907e-18\\
28.8963210702341	2.01476091327237e-18\\
28.9966555183947	1.97852852107682e-18\\
29.0969899665552	1.94125139923281e-18\\
29.1973244147157	1.90300416232338e-18\\
29.2976588628763	1.86386147570995e-18\\
29.3979933110368	1.82389790173818e-18\\
29.4983277591973	1.78353217260321e-18\\
29.5986622073579	1.74214051742955e-18\\
29.6989966555184	1.70014385360776e-18\\
29.7993311036789	1.65762020180069e-18\\
29.8996655518395	1.61464152232136e-18\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	5.10300737400401e-23\\
0.20066889632107	3.86330329740244e-23\\
0.301003344481605	3.34916415884425e-23\\
0.40133779264214	2.97576184167572e-23\\
0.501672240802676	-4.02928970688508e-22\\
0.602006688963211	-3.68036171834481e-22\\
0.702341137123746	-3.38849212759724e-22\\
0.802675585284281	-3.13454517938564e-22\\
0.903010033444816	-2.90595630507753e-22\\
1.00334448160535	-2.69489491031605e-22\\
1.10367892976589	-9.31367926086307e-18\\
1.20401337792642	-1.88188444105602e-17\\
1.30434782608696	-2.34040417786274e-17\\
1.40468227424749	-3.03827204492319e-17\\
1.50501672240803	-3.82076701717388e-17\\
1.60535117056856	-4.89171579002112e-17\\
1.7056856187291	-6.41209682285948e-17\\
1.80602006688963	-8.15548538383518e-17\\
1.90635451505017	-1.00391661804743e-16\\
2.0066889632107	-1.19605447169543e-16\\
2.10702341137124	-1.40209972442858e-16\\
2.20735785953177	-1.60328540543192e-16\\
2.30769230769231	-1.79673136933264e-16\\
2.40802675585284	-1.98060879508649e-16\\
2.50836120401338	-2.15449818854952e-16\\
2.60869565217391	-2.31794665047274e-16\\
2.70903010033445	-2.46968117251118e-16\\
2.80936454849498	-2.60860446731628e-16\\
2.90969899665552	-2.73445062555126e-16\\
3.01003344481605	-2.84677559015013e-16\\
3.11036789297659	-2.94429081612346e-16\\
3.21070234113712	-3.02579452892024e-16\\
3.31103678929766	-3.09083774279009e-16\\
3.41137123745819	-3.13888828339046e-16\\
3.51170568561873	-3.16880705630656e-16\\
3.61204013377926	-3.17976769824126e-16\\
3.7123745819398	-3.17206953427541e-16\\
3.81270903010033	-3.14695674275432e-16\\
3.91304347826087	-3.10581280966081e-16\\
4.0133779264214	-3.03057453209268e-16\\
4.11371237458194	-2.85167979053342e-16\\
4.21404682274247	-2.59327814122797e-16\\
4.31438127090301	-2.29508106286175e-16\\
4.41471571906354	-1.96077977526929e-16\\
4.51505016722408	-1.58904056093088e-16\\
4.61538461538461	-1.17714046503439e-16\\
4.71571906354515	-7.22191501121355e-17\\
4.81605351170569	-2.22289229089851e-17\\
4.91638795986622	3.24145137167067e-17\\
5.01672240802676	9.19022286260634e-17\\
5.11705685618729	1.56281692385098e-16\\
5.21739130434783	2.25273497514657e-16\\
5.31772575250836	2.98432592344596e-16\\
5.4180602006689	3.75386885754504e-16\\
5.51839464882943	4.55683245116712e-16\\
5.61872909698997	5.38494156855393e-16\\
5.7190635451505	6.22737162196593e-16\\
5.81939799331104	7.07365047894763e-16\\
5.91973244147157	7.91178586667895e-16\\
6.02006688963211	8.72443209768519e-16\\
6.12040133779264	9.4905308080552e-16\\
6.22073578595318	1.01900616922056e-15\\
6.32107023411371	1.08034611256867e-15\\
6.42140468227425	1.1308280168665e-15\\
6.52173913043478	1.1681612237108e-15\\
6.62207357859532	1.19057230031149e-15\\
6.72240802675585	1.19680573459329e-15\\
6.82274247491639	1.18585588151282e-15\\
6.92307692307692	1.15718496654639e-15\\
7.02341137123746	1.11104820769835e-15\\
7.12374581939799	1.04828875609318e-15\\
7.22408026755853	9.70127952360151e-16\\
7.32441471571906	8.78449773224922e-16\\
7.4247491638796	7.75878923012327e-16\\
7.52508361204013	6.65244036815554e-16\\
7.62541806020067	5.4922313708064e-16\\
7.7257525083612	4.30489959676913e-16\\
7.82608695652174	3.11695971767856e-16\\
7.92642140468227	1.95087864278919e-16\\
8.02675585284281	8.2385377634497e-17\\
8.12709030100334	-2.49457713944555e-17\\
8.22742474916388	-1.25598406554868e-16\\
8.32775919732441	-2.18660954280111e-16\\
8.42809364548495	-3.03701162061676e-16\\
8.52842809364548	-3.80528330966e-16\\
8.62876254180602	-4.49042292110904e-16\\
8.72909698996656	-5.09340569293737e-16\\
8.82943143812709	-5.61803566110514e-16\\
8.92976588628763	-6.06996453202032e-16\\
9.03010033444816	-6.45620991704746e-16\\
9.1304347826087	-6.78511644559399e-16\\
9.23076923076923	-7.04348066675848e-16\\
9.33110367892977	-7.14313870082043e-16\\
9.4314381270903	-7.11974095575745e-16\\
9.53177257525084	-7.04654864172059e-16\\
9.63210702341137	-6.93433535357055e-16\\
9.73244147157191	-6.78477296912829e-16\\
9.83277591973244	-6.5990451410887e-16\\
9.93311036789298	-6.37866667193164e-16\\
10.0334448160535	-6.12573487578058e-16\\
10.133779264214	-5.84304876505186e-16\\
10.2341137123746	-5.53413936894574e-16\\
10.3344481605351	-5.20322192490582e-16\\
10.4347826086957	-4.85508059595813e-16\\
10.5351170568562	-4.49490057949429e-16\\
10.6354515050167	-4.12806629151186e-16\\
10.7357859531773	-3.75994628495781e-16\\
10.8361204013378	-3.39568485067629e-16\\
10.9364548494983	-3.04001704550651e-16\\
11.0367892976589	-2.69711926266875e-16\\
11.1371237458194	-2.37050222727746e-16\\
11.2374581939799	-2.06294788941263e-16\\
11.3377926421405	-1.77648711719422e-16\\
11.438127090301	-1.51241271306281e-16\\
11.5384615384615	-1.27132234340437e-16\\
11.6387959866221	-1.05318746325696e-16\\
11.7391304347826	-8.57446574957145e-17\\
11.8394648829431	-6.83125183282885e-17\\
11.9397993311037	-5.28993291604311e-17\\
12.0401337792642	-3.93786701584935e-17\\
12.1404682274247	-2.76532038455404e-17\\
12.2408026755853	-1.76966283377571e-17\\
12.3411371237458	-9.57608962446361e-18\\
12.4414715719064	-3.37765531257395e-18\\
12.5418060200669	9.81444554735037e-19\\
12.6421404682274	3.83970813379413e-18\\
12.742474916388	5.63699379459127e-18\\
12.8428093645485	6.74337959781204e-18\\
12.943143812709	7.41325494087191e-18\\
13.0434782608696	7.80909948376274e-18\\
13.1438127090301	8.0330771281681e-18\\
13.2441471571906	8.14974004137073e-18\\
13.3444816053512	8.20030243280451e-18\\
13.4448160535117	8.21136076913159e-18\\
13.5451505016722	8.20023120617858e-18\\
13.6454849498328	8.17825299837898e-18\\
13.7458193979933	8.15286224645075e-18\\
13.8461538461538	8.12891215612014e-18\\
13.9464882943144	8.10952509438063e-18\\
14.0468227424749	8.09665024166325e-18\\
14.1471571906355	8.09143350321617e-18\\
14.247491638796	8.09446600175057e-18\\
14.3478260869565	8.10595306233249e-18\\
14.4481605351171	8.1258304830939e-18\\
14.5484949832776	8.15384551785455e-18\\
14.6488294314381	8.18961394747457e-18\\
14.7491638795987	8.23266079701073e-18\\
14.8494983277592	8.28244971857181e-18\\
14.9498327759197	8.33840447882344e-18\\
15.0501672240803	8.39992483793744e-18\\
15.1505016722408	8.46639844625003e-18\\
15.2508361204013	8.53720985107831e-18\\
15.3511705685619	8.61174737966126e-18\\
15.4515050167224	8.68940847247574e-18\\
15.5518394648829	8.76960382798361e-18\\
15.6521739130435	8.85176064469109e-18\\
15.752508361204	8.9354920086545e-18\\
15.8528428093645	9.0199151407218e-18\\
15.9531772575251	9.10470069388959e-18\\
16.0535117056856	9.18936485786376e-18\\
16.1538461538462	9.2579692470035e-18\\
16.2541806020067	9.32708337403135e-18\\
16.3545150501672	9.39616976909358e-18\\
16.4548494983278	9.46477109434671e-18\\
16.5551839464883	9.53247825921109e-18\\
16.6555183946488	9.59892211499046e-18\\
16.7558528428094	9.66376794826479e-18\\
16.8561872909699	9.72671161491626e-18\\
16.9565217391304	9.78747671567372e-18\\
17.056856187291	9.84581245546717e-18\\
17.1571906354515	9.9014919293768e-18\\
17.257525083612	9.95431071041548e-18\\
17.3578595317726	1.00040856149417e-17\\
17.4581939799331	1.00506536139623e-17\\
17.5585284280936	1.00938708161732e-17\\
17.6588628762542	1.01336115236515e-17\\
17.7591973244147	1.01697673340454e-17\\
17.8595317725753	1.0202246264443e-17\\
17.9598662207358	1.0230971916819e-17\\
18.0602006688963	1.02558826571731e-17\\
18.1605351170569	1.02769308172087e-17\\
18.2608695652174	1.02940819195393e-17\\
18.3612040133779	1.03073139174772e-17\\
18.4615384615385	1.03166164601039e-17\\
18.561872909699	1.03219901728487e-17\\
18.6622073578595	1.03234459671411e-17\\
18.7625418060201	1.03210043493712e-17\\
18.8628762541806	1.03146947702884e-17\\
18.9632107023411	1.03045549724632e-17\\
19.0635451505017	1.02906303578997e-17\\
19.1638795986622	1.02729733728679e-17\\
19.2642140468227	1.02516429002131e-17\\
19.3645484949833	1.02267036720564e-17\\
19.4648829431438	1.0198225691164e-17\\
19.5652173913043	1.01662836814404e-17\\
19.6655518394649	1.01309565458426e-17\\
19.7658862876254	1.00923268498251e-17\\
19.866220735786	1.0050480329857e-17\\
19.9665551839465	1.00055054193241e-17\\
20.066889632107	9.95749280135952e-18\\
20.1672240802676	9.90653498370933e-18\\
20.2675585284281	9.85272589538553e-18\\
20.3678929765886	9.79616050762321e-18\\
20.4682274247492	9.7369344805392e-18\\
20.5685618729097	9.67514382714159e-18\\
20.6688963210702	9.61088459824075e-18\\
20.7692307692308	9.54425259638822e-18\\
20.8695652173913	9.47534310250579e-18\\
20.9698996655518	9.40425062278757e-18\\
21.0702341137124	9.33106866358131e-18\\
21.1705685618729	9.25588951488859e-18\\
21.2709030100334	9.17880405707828e-18\\
21.371237458194	9.099901586591e-18\\
21.4715719063545	9.01926965744957e-18\\
21.5719063545151	8.93699393965777e-18\\
21.6722408026756	8.85315809272219e-18\\
21.7725752508361	8.76784365801339e-18\\
21.8729096989967	8.68112996327611e-18\\
21.9732441471572	8.59309404115573e-18\\
22.0735785953177	8.5038105670006e-18\\
22.1739130434783	8.4133518038326e-18\\
22.2742474916388	8.32178756522366e-18\\
22.3745819397993	8.22918518210548e-18\\
22.4749163879599	8.13560949652794e-18\\
22.5752508361204	8.04112284947727e-18\\
22.6755852842809	7.94578509355088e-18\\
22.7759197324415	7.84965360573063e-18\\
22.876254180602	7.75278331706389e-18\\
22.9765886287625	7.65522674595125e-18\\
23.0769230769231	7.55703404321432e-18\\
23.1772575250836	7.45825304658708e-18\\
23.2775919732441	7.35892933940439e-18\\
23.3779264214047	7.25910631650388e-18\\
23.4782608695652	7.15882526091573e-18\\
23.5785953177258	7.05812542199142e-18\\
23.6789297658863	6.95704410399459e-18\\
23.7792642140468	6.85561675281224e-18\\
23.8795986622074	6.75387705577422e-18\\
23.9799331103679	6.65185704023414e-18\\
24.0802675585284	6.54958717264186e-18\\
24.180602006689	6.44709647409548e-18\\
24.2809364548495	6.34441262229829e-18\\
24.38127090301	6.24156206655029e-18\\
24.4816053511706	6.13857014120081e-18\\
24.5819397993311	6.03546117752419e-18\\
24.6822742474916	5.93225862368226e-18\\
24.7826086956522	5.82898515569808e-18\\
24.8829431438127	5.72566279630621e-18\\
24.9832775919732	5.62231302705719e-18\\
25.0836120401338	5.51895690495696e-18\\
25.1839464882943	5.41561516767838e-18\\
25.2842809364548	5.3123083524985e-18\\
25.3846153846154	5.20905689344113e-18\\
25.4849498327759	5.10588123305912e-18\\
25.5852842809365	5.00280191233802e-18\\
25.685618729097	4.89983967919769e-18\\
25.7859531772575	4.79701557055124e-18\\
25.8862876254181	4.69435099836522e-18\\
25.9866220735786	4.59186783917751e-18\\
26.0869565217391	4.48958849904994e-18\\
26.1872909698997	4.38753598891966e-18\\
26.2876254180602	4.28573398601094e-18\\
26.3879598662207	4.18420688789165e-18\\
26.4882943143813	4.08297986350547e-18\\
26.5886287625418	3.98207889476976e-18\\
26.6889632107023	3.88153080751915e-18\\
26.7892976588629	3.78136330261326e-18\\
26.8896321070234	3.68160496772741e-18\\
26.9899665551839	3.58228529444479e-18\\
27.0903010033445	3.4834346749349e-18\\
27.190635451505	3.38508439933362e-18\\
27.2909698996656	3.2872666414145e-18\\
27.3913043478261	3.1900144361956e-18\\
27.4916387959866	3.09336164684977e-18\\
27.5919732441472	2.99734293394737e-18\\
27.6923076923077	2.90199370289511e-18\\
27.7926421404682	2.80735005302491e-18\\
27.8929765886288	2.71344872254762e-18\\
27.9933110367893	2.62032701437828e-18\\
28.0936454849498	2.52802272700785e-18\\
28.1939799331104	2.43657407595919e-18\\
28.2943143812709	2.34601960279703e-18\\
28.3946488294314	2.25639809525601e-18\\
28.494983277592	2.16774848210319e-18\\
28.5953177257525	2.08010973814622e-18\\
28.695652173913	1.99352078671716e-18\\
28.7959866220736	1.90826639557659e-18\\
28.8963210702341	1.82389410812846e-18\\
28.9966555183947	1.74067945621727e-18\\
29.0969899665552	1.65866721755415e-18\\
29.1973244147157	1.57789461039627e-18\\
29.2976588628763	1.49839792312092e-18\\
29.3979933110368	1.42021261615236e-18\\
29.4983277591973	1.34337321013758e-18\\
29.5986622073579	1.26791317813946e-18\\
29.6989966555184	1.19386484850665e-18\\
29.7993311036789	1.12125928718489e-18\\
29.8996655518395	1.05012621315592e-18\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	5.10300737400401e-23\\
0.20066889632107	3.86330329740244e-23\\
0.301003344481605	3.34916415884425e-23\\
0.40133779264214	2.97576184167572e-23\\
0.501672240802676	-4.02928970688508e-22\\
0.602006688963211	-3.68036171834481e-22\\
0.702341137123746	-3.38849212759724e-22\\
0.802675585284281	-3.13454517938564e-22\\
0.903010033444816	-2.90595630507753e-22\\
1.00334448160535	-2.69489491031605e-22\\
1.10367892976589	-3.7459914578568e-18\\
1.20401337792642	-7.55310736509081e-18\\
1.30434782608696	-9.36568511506729e-18\\
1.40468227424749	-1.213396069457e-17\\
1.50501672240803	-1.52285585388799e-17\\
1.60535117056856	-1.94628394075859e-17\\
1.7056856187291	-2.54705952714246e-17\\
1.80602006688963	-3.23207199053125e-17\\
1.90635451505017	-3.96560672634402e-17\\
2.0066889632107	-4.70384448698725e-17\\
2.10702341137124	-5.48177179429973e-17\\
2.20735785953177	-6.22135257393958e-17\\
2.30769230769231	-6.90793174804511e-17\\
2.40802675585284	-7.53131871232885e-17\\
2.50836120401338	-8.08669606806495e-17\\
2.60869565217391	-8.5687941134388e-17\\
2.70903010033445	-8.96953815654617e-17\\
2.80936454849498	-9.28208441167396e-17\\
2.90969899665552	-9.50233317003315e-17\\
3.01003344481605	-9.62502525625836e-17\\
3.11036789297659	-9.642653964621e-17\\
3.21070234113712	-9.54903223882372e-17\\
3.31103678929766	-9.33999824956232e-17\\
3.41137123745819	-9.01055406978939e-17\\
3.51170568561873	-8.55561113951254e-17\\
3.61204013377926	-7.97373304543239e-17\\
3.7123745819398	-7.26790708180657e-17\\
3.81270903010033	-6.44660050012293e-17\\
3.91304347826087	-5.52354156849518e-17\\
4.0133779264214	-4.3887141674499e-17\\
4.11371237458194	-2.59596716190031e-17\\
4.21404682274247	-3.04625104556351e-18\\
4.31438127090301	2.21886568745562e-17\\
4.41471571906354	4.93585396659298e-17\\
4.51505016722408	7.84161838720863e-17\\
4.61538461538461	1.09409706979601e-16\\
4.71571906354515	1.42341791739263e-16\\
4.81605351170569	1.77104844675627e-16\\
4.91638795986622	2.13593249918874e-16\\
5.01672240802676	2.51751928293576e-16\\
5.11705685618729	2.91416657687058e-16\\
5.21739130434783	3.32210869089247e-16\\
5.31772575250836	3.73704948421864e-16\\
5.4180602006689	4.15557627660386e-16\\
5.51839464882943	4.57375862698134e-16\\
5.61872909698997	4.98563107842757e-16\\
5.7190635451505	5.38459011907459e-16\\
5.81939799331104	5.76513495728537e-16\\
5.91973244147157	6.1215351164974e-16\\
6.02006688963211	6.44597449469783e-16\\
6.12040133779264	6.72986885050527e-16\\
6.22073578595318	6.96617084438903e-16\\
6.32107023411371	7.14859701419786e-16\\
6.42140468227425	7.26991510073093e-16\\
6.52173913043478	7.32308089730585e-16\\
6.62207357859532	7.30341021506758e-16\\
6.72240802675585	7.20807254915874e-16\\
6.82274247491639	7.03465935596651e-16\\
6.92307692307692	6.78194089502854e-16\\
7.02341137123746	6.45104731969235e-16\\
7.12374581939799	6.04455955933343e-16\\
7.22408026755853	5.56586170031427e-16\\
7.32441471571906	5.02086113820917e-16\\
7.4247491638796	4.41881366078e-16\\
7.52508361204013	3.7700973460156e-16\\
7.62541806020067	3.08454471014814e-16\\
7.7257525083612	2.37229273492964e-16\\
7.82608695652174	1.6441916368111e-16\\
7.92642140468227	9.10130847515277e-17\\
8.02675585284281	1.78105090224871e-17\\
8.12709030100334	-5.44468357801811e-17\\
8.22742474916388	-1.24989916411474e-16\\
8.32775919732441	-1.93161540661271e-16\\
8.42809364548495	-2.58537760286573e-16\\
8.52842809364548	-3.20826063255349e-16\\
8.62876254180602	-3.7974456354544e-16\\
8.72909698996656	-4.35105759818346e-16\\
8.82943143812709	-4.86981177616961e-16\\
8.92976588628763	-5.35741673994032e-16\\
9.03010033444816	-5.82104703231951e-16\\
9.1304347826087	-6.27097345679728e-16\\
9.23076923076923	-6.67099439386774e-16\\
9.33110367892977	-6.8193078409895e-16\\
9.4314381270903	-6.76922041518443e-16\\
9.53177257525084	-6.66594897439857e-16\\
9.63210702341137	-6.53204327776365e-16\\
9.73244147157191	-6.37181734860128e-16\\
9.83277591973244	-6.18791672907803e-16\\
9.93311036789298	-5.98261955016169e-16\\
10.0334448160535	-5.75812411943529e-16\\
10.133779264214	-5.51667322303142e-16\\
10.2341137123746	-5.26061105548705e-16\\
10.3344481605351	-4.99239792879252e-16\\
10.4347826086957	-4.7145954183768e-16\\
10.5351170568562	-4.42983088231466e-16\\
10.6354515050167	-4.14074860462482e-16\\
10.7357859531773	-3.84995381060116e-16\\
10.8361204013378	-3.55995482567288e-16\\
10.9364548494983	-3.27310747080525e-16\\
11.0367892976589	-2.99156454159869e-16\\
11.1371237458194	-2.71723195769316e-16\\
11.2374581939799	-2.45173189569626e-16\\
11.3377926421405	-2.1963725061375e-16\\
11.438127090301	-1.95212470364057e-16\\
11.5384615384615	-1.71960947240935e-16\\
11.6387959866221	-1.499103499233e-16\\
11.7391304347826	-1.29057612331528e-16\\
11.8394648829431	-1.09377833743353e-16\\
11.9397993311037	-9.08420906286416e-17\\
12.0401337792642	-7.34510603411782e-17\\
12.1404682274247	-5.72943834536911e-17\\
12.2408026755853	-4.26351926934053e-17\\
12.3411371237458	-2.99575984010921e-17\\
12.4414715719064	-1.98057107672237e-17\\
12.5418060200669	-1.23639425133159e-17\\
12.6421404682274	-7.24098091552683e-18\\
12.742474916388	-3.76498485456091e-18\\
12.8428093645485	-1.34545771108314e-18\\
12.943143812709	4.19044691593655e-19\\
13.0434782608696	1.77709630413099e-18\\
13.1438127090301	2.87918454978174e-18\\
13.2441471571906	3.81671452181848e-18\\
13.3444816053512	4.64581197044465e-18\\
13.4448160535117	5.40135589011234e-18\\
13.5451505016722	6.10525544350219e-18\\
13.6454849498328	6.77138670439641e-18\\
13.7458193979933	7.40857972572241e-18\\
13.8461538461538	8.02245373537246e-18\\
13.9464882943144	8.61656145762447e-18\\
14.0468227424749	9.19300900416818e-18\\
14.1471571906355	9.75336997283784e-18\\
14.247491638796	1.02982520130636e-17\\
14.3478260869565	1.0828028135893e-17\\
14.4481605351171	1.13428233404293e-17\\
14.5484949832776	1.18426028576165e-17\\
14.6488294314381	1.23272323095085e-17\\
14.7491638795987	1.27965188611686e-17\\
14.8494983277592	1.32502395674152e-17\\
14.9498327759197	1.36881610203202e-17\\
15.0501672240803	1.41100530052225e-17\\
15.1505016722408	1.45156979820012e-17\\
15.2508361204013	1.4904897655219e-17\\
15.3511705685619	1.52774774529819e-17\\
15.4515050167224	1.5633289523134e-17\\
15.5518394648829	1.59722146410447e-17\\
15.6521739130435	1.62941633238849e-17\\
15.752508361204	1.65990763507765e-17\\
15.8528428093645	1.6886924854958e-17\\
15.9531772575251	1.71577100577818e-17\\
16.0535117056856	1.7411462762475e-17\\
16.1538461538462	1.76208335315957e-17\\
16.2541806020067	1.78172076308781e-17\\
16.3545150501672	1.8000503779353e-17\\
16.4548494983278	1.81706905925556e-17\\
16.5551839464883	1.83277776417169e-17\\
16.6555183946488	1.84718097581143e-17\\
16.7558528428094	1.86028625677518e-17\\
16.8561872909699	1.87210388421032e-17\\
16.9565217391304	1.88264654635663e-17\\
17.056856187291	1.89192908399462e-17\\
17.1571906354515	1.89996826751675e-17\\
17.257525083612	1.90678260057119e-17\\
17.3578595317726	1.91239214559403e-17\\
17.4581939799331	1.91681836623933e-17\\
17.5585284280936	1.92008398512231e-17\\
17.6588628762542	1.9222128513512e-17\\
17.7591973244147	1.92322981918217e-17\\
17.8595317725753	1.92316063494274e-17\\
17.9598662207358	1.92203183012265e-17\\
18.0602006688963	1.91987062172314e-17\\
18.1605351170569	1.91670481800083e-17\\
18.2608695652174	1.91256272920716e-17\\
18.3612040133779	1.90747308298169e-17\\
18.4615384615385	1.90146494398845e-17\\
18.561872909699	1.89456763836835e-17\\
18.6622073578595	1.88681068054775e-17\\
18.7625418060201	1.87822370569912e-17\\
18.8628762541806	1.86883640404259e-17\\
18.9632107023411	1.8586784601911e-17\\
19.0635451505017	1.84777949409374e-17\\
19.1638795986622	1.83616900738002e-17\\
19.2642140468227	1.82387633085195e-17\\
19.3645484949833	1.81093057691935e-17\\
19.4648829431438	1.79736059372699e-17\\
19.5652173913043	1.78319492303039e-17\\
19.6655518394649	1.76846176085705e-17\\
19.7658862876254	1.75318892100471e-17\\
19.866220735786	1.73740380121523e-17\\
19.9665551839465	1.72113335219315e-17\\
20.066889632107	1.70440404931071e-17\\
20.1672240802676	1.68724186634973e-17\\
20.2675585284281	1.66967225289007e-17\\
20.3678929765886	1.65172011271113e-17\\
20.4682274247492	1.63340978560922e-17\\
20.5685618729097	1.6147650309418e-17\\
20.6688963210702	1.59580901362031e-17\\
20.7692307692308	1.57656429226229e-17\\
20.8695652173913	1.55705280925367e-17\\
20.9698996655518	1.53729588236991e-17\\
21.0702341137124	1.51731419964841e-17\\
21.1705685618729	1.49712781463594e-17\\
21.2709030100334	1.47675614367697e-17\\
21.371237458194	1.45621796599231e-17\\
21.4715719063545	1.43553142345726e-17\\
21.5719063545151	1.41471402355785e-17\\
21.6722408026756	1.39378264324259e-17\\
21.7725752508361	1.37275353271151e-17\\
21.8729096989967	1.35164232353658e-17\\
21.9732441471572	1.33046403431033e-17\\
22.0735785953177	1.30923308053226e-17\\
22.1739130434783	1.28796328328327e-17\\
22.2742474916388	1.26666788029353e-17\\
22.3745819397993	1.24535953709951e-17\\
22.4749163879599	1.22405035903349e-17\\
22.5752508361204	1.20275190458006e-17\\
22.6755852842809	1.18147519879494e-17\\
22.7759197324415	1.16023074731087e-17\\
22.876254180602	1.13902855148971e-17\\
22.9765886287625	1.11787812310409e-17\\
23.0769230769231	1.09678850076497e-17\\
23.1772575250836	1.07576826528978e-17\\
23.2775919732441	1.05482555642456e-17\\
23.3779264214047	1.03396808915577e-17\\
23.4782608695652	1.01320317090592e-17\\
23.5785953177258	9.92537718274394e-18\\
23.6789297658863	9.71978274044879e-18\\
23.7792642140468	9.51531024568822e-18\\
23.8795986622074	9.31201816615485e-18\\
23.9799331103679	9.10996174832222e-18\\
24.0802675585284	8.90919318535773e-18\\
24.180602006689	8.70976178381917e-18\\
24.2809364548495	8.51171413857016e-18\\
24.38127090301	8.31509428984836e-18\\
24.4816053511706	8.11994389143812e-18\\
24.5819397993311	7.92630236780684e-18\\
24.6822742474916	7.73420707299405e-18\\
24.7826086956522	7.54369344255055e-18\\
24.8829431438127	7.35479514041833e-18\\
24.9832775919732	7.1675442072382e-18\\
25.0836120401338	6.98197120142708e-18\\
25.1839464882943	6.79810532875187e-18\\
25.2842809364548	6.61597457356433e-18\\
25.3846153846154	6.43560583022376e-18\\
25.4849498327759	6.25702501184063e-18\\
25.5852842809365	6.08025716583195e-18\\
25.685618729097	5.90532658208385e-18\\
25.7859531772575	5.73225688953104e-18\\
25.8862876254181	5.56107114967388e-18\\
25.9866220735786	5.39179194094266e-18\\
26.0869565217391	5.22444143773839e-18\\
26.1872909698997	5.05904147942873e-18\\
26.2876254180602	4.89561363990288e-18\\
26.3879598662207	4.73417927205835e-18\\
26.4882943143813	4.57475956907436e-18\\
26.5886287625418	4.41737559676742e-18\\
26.6889632107023	4.26204832849224e-18\\
26.7892976588629	4.10879867225444e-18\\
26.8896321070234	3.95764748716638e-18\\
26.9899665551839	3.80861559531203e-18\\
27.0903010033445	3.66172378268178e-18\\
27.190635451505	3.51699279790772e-18\\
27.2909698996656	3.3745095794772e-18\\
27.3913043478261	3.23416981066182e-18\\
27.4916387959866	3.09604527070764e-18\\
27.5919732441472	2.96016360777822e-18\\
27.6923076923077	2.82654531074923e-18\\
27.7926421404682	2.6952104292984e-18\\
27.8929765886288	2.5661787530322e-18\\
27.9933110367893	2.43946976581474e-18\\
28.0936454849498	2.31510258834347e-18\\
28.1939799331104	2.19309591194424e-18\\
28.2943143812709	2.07346794045877e-18\\
28.3946488294314	1.95623631317853e-18\\
28.494983277592	1.8414180384875e-18\\
28.5953177257525	1.72902941706095e-18\\
28.695652173913	1.6190859652967e-18\\
28.7959866220736	1.51160233917648e-18\\
28.8963210702341	1.40659225545976e-18\\
28.9966555183947	1.30406841422697e-18\\
29.0969899665552	1.20404241656159e-18\\
29.1973244147157	1.10652469290622e-18\\
29.2976588628763	1.01152441936127e-18\\
29.3979933110368	9.1904945180158e-19\\
29.4983277591973	8.2910624732072e-19\\
29.5986622073579	7.41699793422351e-19\\
29.6989966555184	6.56833550699837e-19\\
29.7993311036789	5.74509377715919e-19\\
29.8996655518395	4.94727480826918e-19\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	5.10300737400401e-23\\
0.20066889632107	3.86330329740244e-23\\
0.301003344481605	3.34916415884425e-23\\
0.40133779264214	2.97576184167572e-23\\
0.501672240802676	-4.02928970688508e-22\\
0.602006688963211	-3.68036171834481e-22\\
0.702341137123746	-3.38849212759724e-22\\
0.802675585284281	-3.13454517938564e-22\\
0.903010033444816	-2.90595630507753e-22\\
1.00334448160535	-2.69489491031605e-22\\
1.10367892976589	1.37566843591661e-18\\
1.20401337792642	2.8047577736912e-18\\
1.30434782608696	3.53157756690469e-18\\
1.40468227424749	4.62356156238068e-18\\
1.50501672240803	5.86155600850608e-18\\
1.60535117056856	7.55549318825988e-18\\
1.7056856187291	9.96196203398776e-18\\
1.80602006688963	1.27745026816307e-17\\
1.90635451505017	1.59031468047907e-17\\
2.0066889632107	1.92291897264186e-17\\
2.10702341137124	2.29760891162104e-17\\
2.20735785953177	2.69013265836404e-17\\
2.30769230769231	3.10025647318417e-17\\
2.40802675585284	3.52908370825711e-17\\
2.50836120401338	3.98017531593768e-17\\
2.60869565217391	4.45754733139386e-17\\
2.70903010033445	4.96347733607661e-17\\
2.80936454849498	5.4999264649739e-17\\
2.90969899665552	6.07095791125126e-17\\
3.01003344481605	6.68109467126004e-17\\
3.11036789297659	7.33232036988856e-17\\
3.21070234113712	8.02565637468265e-17\\
3.31103678929766	8.76472187940449e-17\\
3.41137123745819	9.55400097220847e-17\\
3.51170568561873	1.03942330324561e-16\\
3.61204013377926	1.1283828508425e-16\\
3.7123745819398	1.22232627631644e-16\\
3.81270903010033	1.32126958732277e-16\\
3.91304347826087	1.42470503121097e-16\\
4.0133779264214	1.5355978517466e-16\\
4.11371237458194	1.66711964030383e-16\\
4.21404682274247	1.81500317687303e-16\\
4.31438127090301	1.97121335306021e-16\\
4.41471571906354	2.13380117338912e-16\\
4.51505016722408	2.30203851689568e-16\\
4.61538461538461	2.47570644954866e-16\\
4.71571906354515	2.65396535312925e-16\\
4.81605351170569	2.83509260674534e-16\\
4.91638795986622	3.01765762707904e-16\\
5.01672240802676	3.20088178079827e-16\\
5.11705685618729	3.38351854239515e-16\\
5.21739130434783	3.56330640866653e-16\\
5.31772575250836	3.73810599532387e-16\\
5.4180602006689	3.90648718276182e-16\\
5.51839464882943	4.06654078326089e-16\\
5.61872909698997	4.2150729207752e-16\\
5.7190635451505	4.34871330683342e-16\\
5.81939799331104	4.46492070243481e-16\\
5.91973244147157	4.56109048092322e-16\\
6.02006688963211	4.63364674892958e-16\\
6.12040133779264	4.67890424847447e-16\\
6.22073578595318	4.69419610370616e-16\\
6.32107023411371	4.67727397113108e-16\\
6.42140468227425	4.62544760377763e-16\\
6.52173913043478	4.53622621267326e-16\\
6.62207357859532	4.40825419939876e-16\\
6.72240802675585	4.24087815235839e-16\\
6.82274247491639	4.03348402343321e-16\\
6.92307692307692	3.78596977991569e-16\\
7.02341137123746	3.49925132183418e-16\\
7.12374581939799	3.17469711742913e-16\\
7.22408026755853	2.81380586551792e-16\\
7.32441471571906	2.41908889145371e-16\\
7.4247491638796	1.99442043428215e-16\\
7.52508361204013	1.54398394852944e-16\\
7.62541806020067	1.07161400470439e-16\\
7.7257525083612	5.81536985559728e-17\\
7.82608695652174	7.87447270289606e-18\\
7.92642140468227	-4.32068382222687e-17\\
8.02675585284281	-9.47194757022032e-17\\
8.12709030100334	-1.46300690438295e-16\\
8.22742474916388	-1.9752009135072e-16\\
8.32775919732441	-2.47974668814184e-16\\
8.42809364548495	-2.9740050303926e-16\\
8.52842809364548	-3.45612411578458e-16\\
8.62876254180602	-3.92399741667053e-16\\
8.72909698996656	-4.37592153192073e-16\\
8.82943143812709	-4.81234574573764e-16\\
8.92976588628763	-5.236718976663e-16\\
9.03010033444816	-5.65628639636702e-16\\
9.1304347826087	-6.08162013907114e-16\\
9.23076923076923	-6.47075997369155e-16\\
9.33110367892977	-6.59439489278493e-16\\
9.4314381270903	-6.50802042871774e-16\\
9.53177257525084	-6.37251736358118e-16\\
9.63210702341137	-6.21293014273541e-16\\
9.73244147157191	-6.03402131482563e-16\\
9.83277591973244	-5.83858646962818e-16\\
9.93311036789298	-5.62885977234668e-16\\
10.0334448160535	-5.4068149661167e-16\\
10.133779264214	-5.17429662481827e-16\\
10.2341137123746	-4.93308780138497e-16\\
10.3344481605351	-4.68494185772275e-16\\
10.4347826086957	-4.431591618261e-16\\
10.5351170568562	-4.17474402594193e-16\\
10.6354515050167	-3.91606593799165e-16\\
10.7357859531773	-3.65716513145817e-16\\
10.8361204013378	-3.39956936070475e-16\\
10.9364548494983	-3.14470518873448e-16\\
11.0367892976589	-2.89387733788059e-16\\
11.1371237458194	-2.64824845688049e-16\\
11.2374581939799	-2.40881850146706e-16\\
11.3377926421405	-2.17640291900716e-16\\
11.438127090301	-1.95161047425889e-16\\
11.5384615384615	-1.73482532985872e-16\\
11.6387959866221	-1.52620332563172e-16\\
11.7391304347826	-1.32569864099461e-16\\
11.8394648829431	-1.13314602493138e-16\\
11.9397993311037	-9.48442285457905e-17\\
12.0401337792642	-7.71906864284641e-17\\
12.1404682274247	-6.04935858632625e-17\\
12.2408026755853	-4.50945988959273e-17\\
12.3411371237458	-3.15908892727232e-17\\
12.4414715719064	-2.06533574808473e-17\\
12.5418060200669	-1.25525759679046e-17\\
12.6421404682274	-6.90661478880348e-18\\
12.742474916388	-3.00790944709493e-18\\
12.8428093645485	-2.28091248280184e-19\\
12.943143812709	1.85975653774789e-18\\
13.0434782608696	3.51796622637241e-18\\
13.1438127090301	4.90424235289414e-18\\
13.2441471571906	6.11356606857329e-18\\
13.3444816053512	7.2037540554821e-18\\
13.4448160535117	8.21042551705404e-18\\
13.5451505016722	9.15576495897933e-18\\
13.6454849498328	1.00537063345143e-17\\
13.7458193979933	1.09130456964755e-17\\
13.8461538461538	1.17393448943037e-17\\
13.9464882943144	1.25361104116714e-17\\
14.0468227424749	1.33055293092928e-17\\
14.1471571906355	1.40489361936244e-17\\
14.247491638796	1.47671144853037e-17\\
14.3478260869565	1.54604930832927e-17\\
14.4481605351171	1.61292760188202e-17\\
14.5484949832776	1.6773528675821e-17\\
14.6488294314381	1.73932356140506e-17\\
14.7491638795987	1.79883395632607e-17\\
14.8494983277592	1.85587678513895e-17\\
14.9498327759197	1.91044503227076e-17\\
15.0501672240803	1.96253314287068e-17\\
15.1505016722408	2.01213783247726e-17\\
15.2508361204013	2.05925861515635e-17\\
15.3511705685619	2.10389813573629e-17\\
15.4515050167224	2.14606236168909e-17\\
15.5518394648829	2.18576067490382e-17\\
15.6521739130435	2.22300589101684e-17\\
15.752508361204	2.25781422575226e-17\\
15.8528428093645	2.29020522367452e-17\\
15.9531772575251	2.32020165748897e-17\\
16.0535117056856	2.34782940742202e-17\\
16.1538461538462	2.37037374094671e-17\\
16.2541806020067	2.39108612884343e-17\\
16.3545150501672	2.4099790092488e-17\\
16.4548494983278	2.42706842423191e-17\\
16.5551839464883	2.44237391877829e-17\\
16.6555183946488	2.45591814573931e-17\\
16.7558528428094	2.46772650720096e-17\\
16.8561872909699	2.47782683177721e-17\\
16.9565217391304	2.48624908856294e-17\\
17.056856187291	2.49302512935576e-17\\
17.1571906354515	2.49818845927631e-17\\
17.257525083612	2.50177403002904e-17\\
17.3578595317726	2.50381805336366e-17\\
17.4581939799331	2.50435783119012e-17\\
17.5585284280936	2.50343160142338e-17\\
17.6588628762542	2.50107839545388e-17\\
17.7591973244147	2.49733790765408e-17\\
17.8595317725753	2.49225037397022e-17\\
17.9598662207358	2.48585645888621e-17\\
18.0602006688963	2.47819715050963e-17\\
18.1605351170569	2.46931366243572e-17\\
18.2608695652174	2.4592473415804e-17\\
18.3612040133779	2.44803958202773e-17\\
18.4615384615385	2.43573174416577e-17\\
18.561872909699	2.42236507893697e-17\\
18.6622073578595	2.4079806563925e-17\\
18.7625418060201	2.39261929976226e-17\\
18.8628762541806	2.37632152258014e-17\\
18.9632107023411	2.35912747104569e-17\\
19.0635451505017	2.34107686963268e-17\\
19.1638795986622	2.32220897115385e-17\\
19.2642140468227	2.30256250989886e-17\\
19.3645484949833	2.28217565896332e-17\\
19.4648829431438	2.26108599069589e-17\\
19.5652173913043	2.23933044082743e-17\\
19.6655518394649	2.21694527568085e-17\\
19.7658862876254	2.19396606255332e-17\\
19.866220735786	2.17042764336394e-17\\
19.9665551839465	2.1463641112393e-17\\
20.066889632107	2.12180878948274e-17\\
20.1672240802676	2.09679421439341e-17\\
20.2675585284281	2.07135211960999e-17\\
20.3678929765886	2.04551342368201e-17\\
20.4682274247492	2.01930821987834e-17\\
20.5685618729097	1.99276576856777e-17\\
20.6688963210702	1.96591449144759e-17\\
20.7692307692308	1.93878196852373e-17\\
20.8695652173913	1.91139493669903e-17\\
20.9698996655518	1.88377929001065e-17\\
21.0702341137124	1.8559600825577e-17\\
21.1705685618729	1.82796153288874e-17\\
21.2709030100334	1.79980702893791e-17\\
21.371237458194	1.77151913664908e-17\\
21.4715719063545	1.74311960769324e-17\\
21.5719063545151	1.71462939052175e-17\\
21.6722408026756	1.68606864120814e-17\\
21.7725752508361	1.65745673625454e-17\\
21.8729096989967	1.62881228640972e-17\\
21.9732441471572	1.60015315095673e-17\\
22.0735785953177	1.57149645351312e-17\\
22.1739130434783	1.54285859810131e-17\\
22.2742474916388	1.5142552865966e-17\\
22.3745819397993	1.48570153613115e-17\\
22.4749163879599	1.45721169733318e-17\\
22.5752508361204	1.42879947332843e-17\\
22.6755852842809	1.40047793907748e-17\\
22.7759197324415	1.3722595601971e-17\\
22.876254180602	1.34415621361808e-17\\
22.9765886287625	1.3161792070585e-17\\
23.0769230769231	1.28833929994955e-17\\
23.1772575250836	1.26064672281456e-17\\
23.2775919732441	1.23311119825171e-17\\
23.3779264214047	1.20574196149516e-17\\
23.4782608695652	1.17854777978798e-17\\
23.5785953177258	1.15153697334336e-17\\
23.6789297658863	1.12471743511724e-17\\
23.7792642140468	1.09809665017414e-17\\
23.8795986622074	1.0716817159722e-17\\
23.9799331103679	1.04547936070505e-17\\
24.0802675585284	1.0194959626859e-17\\
24.180602006689	9.93737568411237e-18\\
24.2809364548495	9.6820991099453e-18\\
24.38127090301	9.42918427616376e-18\\
24.4816053511706	9.17868276057898e-18\\
24.5819397993311	8.93064352119388e-18\\
24.6822742474916	8.68511304882972e-18\\
24.7826086956522	8.4421355238651e-18\\
24.8829431438127	8.20175296596373e-18\\
24.9832775919732	7.96400537190347e-18\\
25.0836120401338	7.7287047068718e-18\\
25.1839464882943	7.49634516239813e-18\\
25.2842809364548	7.26672883449357e-18\\
25.3846153846154	7.03988971066633e-18\\
25.4849498327759	6.81585960443359e-18\\
25.5852842809365	6.59466899239663e-18\\
25.685618729097	6.37634712262497e-18\\
25.7859531772575	6.16092210796079e-18\\
25.8862876254181	5.94842099679881e-18\\
25.9866220735786	5.73886984414643e-18\\
26.0869565217391	5.5322937782959e-18\\
26.1872909698997	5.32871705042897e-18\\
26.2876254180602	5.12816308399472e-18\\
26.3879598662207	4.93065451339152e-18\\
26.4882943143813	4.73621322032074e-18\\
26.5886287625418	4.54486035214096e-18\\
26.6889632107023	4.3566163472002e-18\\
26.7892976588629	4.1715009423018e-18\\
26.8896321070234	3.98953318016164e-18\\
26.9899665551839	3.81073140444897e-18\\
27.0903010033445	3.63511325610402e-18\\
27.190635451505	3.46269565565802e-18\\
27.2909698996656	3.29349478752161e-18\\
27.3913043478261	3.12752607259057e-18\\
27.4916387959866	2.9648041374652e-18\\
27.5919732441472	2.80534278691206e-18\\
27.6923076923077	2.64915495606027e-18\\
27.7926421404682	2.49625267390152e-18\\
27.8929765886288	2.34664701373071e-18\\
27.9933110367893	2.20034804569983e-18\\
28.0936454849498	2.0573647865945e-18\\
28.1939799331104	1.91770513997021e-18\\
28.2943143812709	1.78137584480969e-18\\
28.3946488294314	1.64838241725338e-18\\
28.494983277592	1.51872908984479e-18\\
28.5953177257525	1.39241875732513e-18\\
28.695652173913	1.26945290906525e-18\\
28.7959866220736	1.1498315828859e-18\\
28.8963210702341	1.03355329491425e-18\\
28.9966555183947	9.20614992568331e-19\\
29.0969899665552	8.11011991928978e-19\\
29.1973244147157	7.04737934957332e-19\\
29.2976588628763	6.01784730770024e-19\\
29.3979933110368	5.02142511839238e-19\\
29.4983277591973	4.0579959428985e-19\\
29.5986622073579	3.12742430411757e-19\\
29.6989966555184	2.22955578413013e-19\\
29.7993311036789	1.36421671308991e-19\\
29.8996655518395	5.31213852153612e-20\\
};
\end{axis}

\begin{axis}[%
width=2.5cm,
height=3cm,
at={(9cm,4.5cm)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (kHz)},
ymin=-110,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={PSD (dB/Hz)},
axis background/.style={fill=white},
title style={font=\normalsize},
title={{\bf MMG} ($x_\mathrm{t}^{\parallel}$-component)},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-63.7569451273467\\
0.0334448160535117	-32.4133686429353\\
0.0668896321070234	-28.5303486017043\\
0.100334448160535	-28.9128890394953\\
0.133779264214047	-26.6388333263661\\
0.167224080267559	-24.1901587599631\\
0.20066889632107	-23.4143863144486\\
0.234113712374582	-24.0184156668722\\
0.267558528428094	-25.3968191798582\\
0.301003344481605	-26.8987892195437\\
0.334448160535117	-27.9163263681651\\
0.367892976588629	-28.3529129238099\\
0.40133779264214	-28.8140144643702\\
0.434782608695652	-29.7833414447474\\
0.468227424749164	-31.3416858231728\\
0.501672240802676	-33.4646515756137\\
0.535117056856187	-36.1488167945226\\
0.568561872909699	-39.2193068866312\\
0.602006688963211	-42.1800059158284\\
0.635451505016722	-44.4760502633839\\
0.668896321070234	-45.8594977820355\\
0.702341137123746	-46.4593509618092\\
0.735785953177258	-46.7434391554611\\
0.769230769230769	-47.215964182904\\
0.802675585284281	-48.2234945273098\\
0.836120401337793	-50.0042340346106\\
0.869565217391304	-52.6131161672091\\
0.903010033444816	-55.7699846114709\\
0.936454849498328	-59.1169139528327\\
0.96989966555184	-63.1531920231767\\
1.00334448160535	-70.5913994653144\\
1.03678929765886	-83.1165381919493\\
1.07023411371237	-71.0408730695073\\
1.10367892976589	-69.0927058560555\\
1.1371237458194	-66.9328051487632\\
1.17056856187291	-65.0393959656339\\
1.20401337792642	-65.1137984273448\\
1.23745819397993	-66.7064752398999\\
1.27090301003344	-68.0510945483097\\
1.30434782608696	-68.4014939742978\\
1.33779264214047	-69.7020861373979\\
1.37123745819398	-72.4499029781901\\
1.40468227424749	-71.879223518906\\
1.438127090301	-70.3393014947329\\
1.47157190635452	-71.8524227901091\\
1.50501672240803	-75.1219342971272\\
1.53846153846154	-73.8396582572198\\
1.57190635451505	-72.6520317452364\\
1.60535117056856	-74.0375716905275\\
1.63879598662207	-74.944734903773\\
1.67224080267559	-73.4729686556859\\
1.7056856187291	-74.0143745859315\\
1.73913043478261	-77.2550918059775\\
1.77257525083612	-76.2052992150614\\
1.80602006688963	-74.073135184098\\
1.83946488294314	-75.3959313627025\\
1.87290969899666	-79.0424836463746\\
1.90635451505017	-78.3006816583644\\
1.93979933110368	-76.9781972286298\\
1.97324414715719	-78.4837160608795\\
2.0066889632107	-79.4325054213789\\
2.04013377926421	-77.716880244205\\
2.07357859531773	-78.1406168735354\\
2.10702341137124	-81.393675814187\\
2.14046822742475	-81.2415439354522\\
2.17391304347826	-78.7674028971357\\
2.20735785953177	-79.2028276879533\\
2.24080267558528	-81.9239625106974\\
2.2742474916388	-82.3084089406356\\
2.30769230769231	-81.1228967169936\\
2.34113712374582	-82.2282084613176\\
2.37458193979933	-83.0156939424355\\
2.40802675585284	-81.268314892458\\
2.44147157190635	-81.5449302503153\\
2.47491638795987	-84.8689543087031\\
2.50836120401338	-84.862815700722\\
2.54180602006689	-82.4194835199824\\
2.5752508361204	-83.4422955325877\\
2.60869565217391	-86.6718018427797\\
2.64214046822743	-85.4284352298393\\
2.67558528428094	-85.0895828944787\\
2.70903010033445	-88.9960526738559\\
2.74247491638796	-87.2440511153962\\
2.77591973244147	-83.7403801302775\\
2.80936454849498	-84.7123984446855\\
2.8428093645485	-89.2294115258459\\
2.87625418060201	-87.291042673212\\
2.90969899665552	-85.0032465990912\\
2.94314381270903	-86.8946528927607\\
2.97658862876254	-90.214266142065\\
3.01003344481605	-87.557490412832\\
3.04347826086957	-87.0554142674072\\
3.07692307692308	-91.5553261336803\\
3.11036789297659	-92.8959680935593\\
3.1438127090301	-87.6022548207972\\
3.17725752508361	-87.4961629733703\\
3.21070234113712	-92.5217435845752\\
3.24414715719064	-92.8930224879555\\
3.27759197324415	-88.5459076851495\\
3.31103678929766	-89.6240781198653\\
3.34448160535117	-94.9208250876544\\
3.37792642140468	-90.9576604765067\\
3.41137123745819	-89.0157759412015\\
3.44481605351171	-93.116155061035\\
3.47826086956522	-98.3884506829215\\
3.51170568561873	-90.5344920602749\\
3.54515050167224	-90.1838634621973\\
3.57859531772575	-96.2905694686181\\
3.61204013377926	-95.9687499151389\\
3.64548494983278	-91.5887922142298\\
3.67892976588629	-93.8250529611322\\
3.7123745819398	-100.009295408709\\
3.74581939799331	-93.3908883911362\\
3.77926421404682	-92.013591851685\\
3.81270903010033	-96.6779420090566\\
3.84615384615385	-101.721374110583\\
3.87959866220736	-94.1859271208809\\
3.91304347826087	-93.6254118900554\\
3.94648829431438	-98.5498573517128\\
3.97993311036789	-100.482781782354\\
4.0133779264214	-95.4330935661452\\
4.04682274247492	-96.082710500397\\
4.08026755852843	-103.301030626766\\
4.11371237458194	-98.8623830613045\\
4.14715719063545	-94.9179672953827\\
4.18060200668896	-96.9587627969801\\
4.21404682274248	-109.458511645166\\
4.24749163879599	-98.941172023214\\
4.2809364548495	-96.0809575884862\\
4.31438127090301	-99.7501794536482\\
4.34782608695652	-106.264158982657\\
4.38127090301003	-99.0042533407152\\
4.41471571906355	-99.2279633639543\\
4.44816053511706	-106.441853315153\\
4.48160535117057	-102.130628642705\\
4.51505016722408	-99.1243774037348\\
4.54849498327759	-102.142196797667\\
4.5819397993311	-106.515552123015\\
4.61538461538462	-102.393015572479\\
4.64882943143813	-103.082981822928\\
4.68227424749164	-105.823767689897\\
4.71571906354515	-102.290102946753\\
4.74916387959866	-101.751705395814\\
4.78260869565217	-106.696137066549\\
4.81605351170569	-107.512642636881\\
4.8494983277592	-102.605873174192\\
4.88294314381271	-102.667887978117\\
4.91638795986622	-105.900474941087\\
4.94983277591973	-106.492795203511\\
4.98327759197324	-104.325351858476\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-75.8025624742155\\
0.0334448160535117	-42.9479621226025\\
0.0668896321070234	-32.4432814708106\\
0.100334448160535	-27.0650327118257\\
0.133779264214047	-24.5708606846852\\
0.167224080267559	-24.2538310429422\\
0.20066889632107	-25.6190496231732\\
0.234113712374582	-28.2188010782409\\
0.267558528428094	-31.3950613709433\\
0.301003344481605	-34.2734573139599\\
0.334448160535117	-36.2720140730616\\
0.367892976588629	-37.645165855546\\
0.40133779264214	-39.2368744118348\\
0.434782608695652	-41.475881949381\\
0.468227424749164	-44.0801512668112\\
0.501672240802676	-46.8598349817841\\
0.535117056856187	-50.3097719207053\\
0.568561872909699	-54.778896217823\\
0.602006688963211	-59.7345867116874\\
0.635451505016722	-63.9310531249315\\
0.668896321070234	-66.2251360202008\\
0.702341137123746	-66.6254898660074\\
0.735785953177258	-66.1676522158178\\
0.769230769230769	-65.452584607659\\
0.802675585284281	-65.2860758064043\\
0.836120401337793	-66.6745162074563\\
0.869565217391304	-69.7696715692377\\
0.903010033444816	-72.9621973403793\\
0.936454849498328	-75.4168670933106\\
0.96989966555184	-80.8640851257974\\
1.00334448160535	-81.6187041264939\\
1.03678929765886	-74.3429481266752\\
1.07023411371237	-73.0666224397598\\
1.10367892976589	-77.1754721375332\\
1.1371237458194	-87.0504312737554\\
1.17056856187291	-77.9053737265916\\
1.20401337792642	-76.8421083650338\\
1.23745819397993	-79.9691921397188\\
1.27090301003344	-81.7063529921731\\
1.30434782608696	-79.9023192605685\\
1.33779264214047	-81.9162596550682\\
1.37123745819398	-89.8347630454728\\
1.40468227424749	-80.4435444355688\\
1.438127090301	-77.5536686455888\\
1.47157190635452	-80.0950431172998\\
1.50501672240803	-92.589310413443\\
1.53846153846154	-84.9936293025286\\
1.57190635451505	-81.9433338924293\\
1.60535117056856	-85.2426653678641\\
1.63879598662207	-87.7611782845694\\
1.67224080267559	-82.928386573042\\
1.7056856187291	-83.8561116488643\\
1.73913043478261	-98.4728575142362\\
1.77257525083612	-85.6597921290827\\
1.80602006688963	-81.6300360745028\\
1.83946488294314	-83.6899020253996\\
1.87290969899666	-94.8281325500999\\
1.90635451505017	-90.2612231712424\\
1.93979933110368	-86.6433129646399\\
1.97324414715719	-90.3600003723038\\
2.0066889632107	-91.9707388036586\\
2.04013377926421	-86.6132883971815\\
2.07357859531773	-87.2642951407166\\
2.10702341137124	-97.5143350047134\\
2.14046822742475	-92.327469713898\\
2.17391304347826	-86.6957801168195\\
2.20735785953177	-87.4164356708045\\
2.24080267558528	-93.9183040798013\\
2.2742474916388	-96.4572520945968\\
2.30769230769231	-91.8698134179394\\
2.34113712374582	-94.9089039161778\\
2.37458193979933	-95.2457818469298\\
2.40802675585284	-89.6245468881418\\
2.44147157190635	-89.8008568393437\\
2.47491638795987	-98.101727757266\\
2.50836120401338	-97.0214480036591\\
2.54180602006689	-90.7347430241384\\
2.5752508361204	-92.3006394189815\\
2.60869565217391	-102.784976261507\\
2.64214046822743	-95.7522680757964\\
2.67558528428094	-94.2483954640969\\
2.70903010033445	-105.6995909811\\
2.74247491638796	-95.6842115271496\\
2.77591973244147	-90.7032495571178\\
2.80936454849498	-92.1637012812776\\
2.8428093645485	-103.329974775614\\
2.87625418060201	-97.6039120616195\\
2.90969899665552	-93.4210170139146\\
2.94314381270903	-96.8260570705321\\
2.97658862876254	-109.383829121333\\
3.01003344481605	-95.9027361531128\\
3.04347826086957	-94.7019308839871\\
3.07692307692308	-101.199485385143\\
3.11036789297659	-100.886631917458\\
3.1438127090301	-93.9598561291426\\
3.17725752508361	-93.8972148393702\\
3.21070234113712	-100.385125561879\\
3.24414715719064	-102.934424747211\\
3.27759197324415	-96.1902787449707\\
3.31103678929766	-97.817255021374\\
3.34448160535117	-116.989618259427\\
3.37792642140468	-98.3871544230295\\
3.41137123745819	-95.601081277129\\
3.44481605351171	-99.4538329588765\\
3.47826086956522	-102.553569838692\\
3.51170568561873	-96.1481107074996\\
3.54515050167224	-96.0762344164778\\
3.57859531772575	-102.895566528782\\
3.61204013377926	-104.107321359285\\
3.64548494983278	-98.7182869405408\\
3.67892976588629	-101.600855452654\\
3.7123745819398	-110.844915508348\\
3.74581939799331	-99.6807353118427\\
3.77926421404682	-98.132367640997\\
3.81270903010033	-102.404705326614\\
3.84615384615385	-106.258278270372\\
3.87959866220736	-100.253432620538\\
3.91304347826087	-100.008102777396\\
3.94648829431438	-106.12091505193\\
3.97993311036789	-110.840984413719\\
4.0133779264214	-102.775986987545\\
4.04682274247492	-103.338876446509\\
4.08026755852843	-111.936799664625\\
4.11371237458194	-104.571285936656\\
4.14715719063545	-100.55634852674\\
4.18060200668896	-101.997375195651\\
4.21404682274248	-107.381868100048\\
4.24749163879599	-103.558490365535\\
4.2809364548495	-101.684570185109\\
4.31438127090301	-105.53778187922\\
4.34782608695652	-114.646510441175\\
4.38127090301003	-105.881450235517\\
4.41471571906355	-106.147526091115\\
4.44816053511706	-115.2397310521\\
4.48160535117057	-108.361281165677\\
4.51505016722408	-105.34709086365\\
4.54849498327759	-109.189532989228\\
4.5819397993311	-126.523048283317\\
4.61538461538462	-111.558475274447\\
4.64882943143813	-113.413532392668\\
4.68227424749164	-121.571305338637\\
4.71571906354515	-109.583694674157\\
4.74916387959866	-108.488964683588\\
4.78260869565217	-114.327077583792\\
4.81605351170569	-115.282430896061\\
4.8494983277592	-109.544942405738\\
4.88294314381271	-110.165906631089\\
4.91638795986622	-116.858519709899\\
4.94983277591973	-121.980379110435\\
4.98327759197324	-114.840379890725\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-80.9045730644924\\
0.0334448160535117	-42.2006110435201\\
0.0668896321070234	-32.4089876936536\\
0.100334448160535	-28.1756823806478\\
0.133779264214047	-26.7388763234642\\
0.167224080267559	-27.4400176231358\\
0.20066889632107	-29.9730048384134\\
0.234113712374582	-34.0458780271132\\
0.267558528428094	-38.981508708634\\
0.301003344481605	-43.4306472024606\\
0.334448160535117	-46.5501213825399\\
0.367892976588629	-49.2160538185579\\
0.40133779264214	-52.8096683598513\\
0.434782608695652	-57.6775097350624\\
0.468227424749164	-61.5672663595607\\
0.501672240802676	-62.2910228469807\\
0.535117056856187	-62.5207481207343\\
0.568561872909699	-64.1954595927346\\
0.602006688963211	-67.776090099964\\
0.635451505016722	-73.2797952521792\\
0.668896321070234	-81.0786883494489\\
0.702341137123746	-79.1513340032723\\
0.735785953177258	-74.9292192081744\\
0.769230769230769	-74.3483044380428\\
0.802675585284281	-77.49411849573\\
0.836120401337793	-85.5960421340397\\
0.869565217391304	-86.2349873588565\\
0.903010033444816	-84.6237843813867\\
0.936454849498328	-83.1918723381858\\
0.96989966555184	-80.0352092601506\\
1.00334448160535	-79.1492341097983\\
1.03678929765886	-82.9910473276769\\
1.07023411371237	-94.1195767672863\\
1.10367892976589	-80.8218116666591\\
1.1371237458194	-78.7815840405682\\
1.17056856187291	-81.7846453301716\\
1.20401337792642	-91.1629283603983\\
1.23745819397993	-90.7580892008147\\
1.27090301003344	-89.020758696937\\
1.30434782608696	-92.4167468633561\\
1.33779264214047	-86.5081108981206\\
1.37123745819398	-83.1255995852583\\
1.40468227424749	-84.8245922552234\\
1.438127090301	-95.5030056894989\\
1.47157190635452	-88.0465708249187\\
1.50501672240803	-84.2917162511235\\
1.53846153846154	-86.3529626443567\\
1.57190635451505	-95.9123409773396\\
1.60535117056856	-93.8315349676529\\
1.63879598662207	-91.2936994611592\\
1.67224080267559	-101.68707652345\\
1.7056856187291	-91.2263835418798\\
1.73913043478261	-86.1539416751057\\
1.77257525083612	-87.1789448415622\\
1.80602006688963	-94.9600606202436\\
1.83946488294314	-93.238599700762\\
1.87290969899666	-89.0041282627793\\
1.90635451505017	-90.9684647276052\\
1.93979933110368	-99.7477781553779\\
1.97324414715719	-95.6882668287004\\
2.0066889632107	-94.1482846457979\\
2.04013377926421	-104.597905183634\\
2.07357859531773	-96.2889985255171\\
2.10702341137124	-90.5235645474684\\
2.14046822742475	-90.8139472532066\\
2.17391304347826	-96.7431046217538\\
2.20735785953177	-103.033197025221\\
2.24080267558528	-95.2754136878479\\
2.2742474916388	-95.6021327657808\\
2.30769230769231	-100.620831382211\\
2.34113712374582	-98.1547441087488\\
2.37458193979933	-96.83738146873\\
2.40802675585284	-103.742691172841\\
2.44147157190635	-101.010332260228\\
2.47491638795987	-94.792960104037\\
2.50836120401338	-95.39062701472\\
2.54180602006689	-103.857563097902\\
2.5752508361204	-103.799603328202\\
2.60869565217391	-98.6518989611564\\
2.64214046822743	-103.671114900122\\
2.67558528428094	-104.099160341692\\
2.70903010033445	-96.4283896590269\\
2.74247491638796	-96.3950710088414\\
2.77591973244147	-102.181119440059\\
2.80936454849498	-100.216420299178\\
2.8428093645485	-96.3605876214968\\
2.87625418060201	-98.041968106215\\
2.90969899665552	-108.980430646297\\
2.94314381270903	-104.745613744518\\
2.97658862876254	-101.06512393287\\
3.01003344481605	-106.883081862483\\
3.04347826086957	-106.354912852018\\
3.07692307692308	-98.7073944775196\\
3.11036789297659	-98.0246807249099\\
3.1438127090301	-102.073145274588\\
3.17725752508361	-103.724654470431\\
3.21070234113712	-99.3015756682733\\
3.24414715719064	-99.701126120179\\
3.27759197324415	-106.975917860368\\
3.31103678929766	-107.608716799218\\
3.34448160535117	-101.994712548073\\
3.37792642140468	-104.432986431489\\
3.41137123745819	-107.204575853721\\
3.44481605351171	-100.493715855887\\
3.47826086956522	-99.2438414537023\\
3.51170568561873	-102.629236935184\\
3.54515050167224	-105.37554858348\\
3.57859531772575	-102.021404665447\\
3.61204013377926	-103.20005236765\\
3.64548494983278	-112.689632390267\\
3.67892976588629	-106.941341785772\\
3.7123745819398	-103.497433858009\\
3.74581939799331	-106.15350349577\\
3.77926421404682	-107.894377807099\\
3.81270903010033	-103.251276457831\\
3.84615384615385	-102.639534577881\\
3.87959866220736	-106.350289868619\\
3.91304347826087	-110.878588840437\\
3.94648829431438	-106.83863688616\\
3.97993311036789	-107.015388838882\\
4.0133779264214	-114.220767012409\\
4.04682274247492	-112.102757987133\\
4.08026755852843	-106.48392652061\\
4.11371237458194	-106.951572021607\\
4.14715719063545	-109.961169880274\\
4.18060200668896	-106.680617770436\\
4.21404682274248	-104.491207660073\\
4.24749163879599	-106.359899777079\\
4.2809364548495	-111.354865956971\\
4.31438127090301	-109.730178547758\\
4.34782608695652	-109.094329229092\\
4.38127090301003	-115.375446980247\\
4.41471571906355	-114.973342657997\\
4.44816053511706	-109.654416269495\\
4.48160535117057	-110.980576114612\\
4.51505016722408	-116.383065546816\\
4.54849498327759	-113.009623602129\\
4.5819397993311	-112.407465104987\\
4.61538461538462	-119.316439249576\\
4.64882943143813	-122.025523283205\\
4.68227424749164	-116.274866116094\\
4.71571906354515	-120.255735881717\\
4.74916387959866	-117.633755014055\\
4.78260869565217	-112.266562529912\\
4.81605351170569	-112.339305192846\\
4.8494983277592	-117.476534463785\\
4.88294314381271	-123.80845416889\\
4.91638795986622	-118.127919995104\\
4.94983277591973	-118.406739751468\\
4.98327759197324	-123.808533230813\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-72.8311234620002\\
0.0334448160535117	-38.7298861895115\\
0.0668896321070234	-32.0581623296734\\
0.100334448160535	-29.7628316230892\\
0.133779264214047	-29.5016430218728\\
0.167224080267559	-31.0440730042211\\
0.20066889632107	-34.358814289845\\
0.234113712374582	-39.3878465603859\\
0.267558528428094	-45.6921197245366\\
0.301003344481605	-51.8899637117709\\
0.334448160535117	-56.9773851587094\\
0.367892976588629	-63.1497104390695\\
0.40133779264214	-71.9660484028397\\
0.434782608695652	-66.8059610909199\\
0.468227424749164	-66.9447012522789\\
0.501672240802676	-67.284859503402\\
0.535117056856187	-65.122211683182\\
0.568561872909699	-65.3139016256179\\
0.602006688963211	-67.9428994534895\\
0.635451505016722	-71.7334047379898\\
0.668896321070234	-73.8005669836542\\
0.702341137123746	-72.0804544978828\\
0.735785953177258	-70.2222959268474\\
0.769230769230769	-70.078158328738\\
0.802675585284281	-71.8441819343453\\
0.836120401337793	-74.5055930933434\\
0.869565217391304	-75.9491619638773\\
0.903010033444816	-76.478968481379\\
0.936454849498328	-76.5183172608993\\
0.96989966555184	-76.0764903505639\\
1.00334448160535	-76.5111094825498\\
1.03678929765886	-79.1290698382304\\
1.07023411371237	-80.8009535428245\\
1.10367892976589	-77.5912748319997\\
1.1371237458194	-76.5699199894351\\
1.17056856187291	-78.4186425569743\\
1.20401337792642	-81.5623392163725\\
1.23745819397993	-82.6469684906848\\
1.27090301003344	-82.6945956363354\\
1.30434782608696	-82.7329707304232\\
1.33779264214047	-81.4936127565447\\
1.37123745819398	-80.7486049391359\\
1.40468227424749	-82.639825358301\\
1.438127090301	-86.8442347005356\\
1.47157190635452	-84.640552770841\\
1.50501672240803	-82.4935033540495\\
1.53846153846154	-83.6157448515807\\
1.57190635451505	-86.4623530671404\\
1.60535117056856	-86.9639624032674\\
1.63879598662207	-86.8891083090156\\
1.67224080267559	-88.1081339276984\\
1.7056856187291	-86.4355780756151\\
1.73913043478261	-84.6793344697786\\
1.77257525083612	-86.2447704000887\\
1.80602006688963	-91.5917731030814\\
1.83946488294314	-90.4255875310189\\
1.87290969899666	-87.4893621517537\\
1.90635451505017	-88.0837896429136\\
1.93979933110368	-90.0298765331618\\
1.97324414715719	-90.1117416617116\\
2.0066889632107	-90.6236481646423\\
2.04013377926421	-92.8415240686002\\
2.07357859531773	-91.2894275271006\\
2.10702341137124	-89.0173380702065\\
2.14046822742475	-89.7834806121662\\
2.17391304347826	-93.9686951350015\\
2.20735785953177	-96.0165000631824\\
2.24080267558528	-92.7100603777168\\
2.2742474916388	-92.143277931179\\
2.30769230769231	-93.1440418994962\\
2.34113712374582	-93.2062734697352\\
2.37458193979933	-93.9457797733268\\
2.40802675585284	-97.4687941245256\\
2.44147157190635	-96.7498783478875\\
2.47491638795987	-93.3903085966784\\
2.50836120401338	-93.7869583108523\\
2.54180602006689	-97.6117755161996\\
2.5752508361204	-98.1790262956389\\
2.60869565217391	-96.1738539754524\\
2.64214046822743	-97.2879920991131\\
2.67558528428094	-97.2821894811301\\
2.70903010033445	-95.2219722709059\\
2.74247491638796	-96.3505514811396\\
2.77591973244147	-102.696703706739\\
2.80936454849498	-100.195315834083\\
2.8428093645485	-96.2495758940998\\
2.87625418060201	-97.1420390056556\\
2.90969899665552	-101.097826691468\\
2.94314381270903	-100.608369118159\\
2.97658862876254	-99.5076117384141\\
3.01003344481605	-102.113061562846\\
3.04347826086957	-101.897119207268\\
3.07692307692308	-98.4131238811905\\
3.11036789297659	-98.6056096895256\\
3.1438127090301	-104.020586124808\\
3.17725752508361	-106.405580927491\\
3.21070234113712	-100.044649719889\\
3.24414715719064	-99.7772593302946\\
3.27759197324415	-104.011059451671\\
3.31103678929766	-104.513818928225\\
3.34448160535117	-101.859163292104\\
3.37792642140468	-104.753849942632\\
3.41137123745819	-108.395488698357\\
3.44481605351171	-101.590658456814\\
3.47826086956522	-100.655187571573\\
3.51170568561873	-105.957946167226\\
3.54515050167224	-111.338561879407\\
3.57859531772575	-103.351005399688\\
3.61204013377926	-103.600648430846\\
3.64548494983278	-108.665836108675\\
3.67892976588629	-106.10838492273\\
3.7123745819398	-104.297883351463\\
3.74581939799331	-108.785175756603\\
3.77926421404682	-112.565636457624\\
3.81270903010033	-104.826712739201\\
3.84615384615385	-104.034412964334\\
3.87959866220736	-108.500778885794\\
3.91304347826087	-114.97041343861\\
3.94648829431438	-107.946495918702\\
3.97993311036789	-107.269616290584\\
4.0133779264214	-111.140641626092\\
4.04682274247492	-110.66846395098\\
4.08026755852843	-107.409133010385\\
4.11371237458194	-109.24400414552\\
4.14715719063545	-121.292676918656\\
4.18060200668896	-110.069083780977\\
4.21404682274248	-106.496129739513\\
4.24749163879599	-108.937473405163\\
4.2809364548495	-120.920143169995\\
4.31438127090301	-112.268604167004\\
4.34782608695652	-110.130583188827\\
4.38127090301003	-114.780742643358\\
4.41471571906355	-114.011734800151\\
4.44816053511706	-110.258486220209\\
4.48160535117057	-112.60478515567\\
4.51505016722408	-122.883651193211\\
4.54849498327759	-113.806485095782\\
4.5819397993311	-111.975812605525\\
4.61538461538462	-114.706340526897\\
4.64882943143813	-115.399957932244\\
4.68227424749164	-114.740437782987\\
4.71571906354515	-119.480056173509\\
4.74916387959866	-118.117453311171\\
4.78260869565217	-112.812236182214\\
4.81605351170569	-112.919251178426\\
4.8494983277592	-117.612317439441\\
4.88294314381271	-120.829802699894\\
4.91638795986622	-116.824960151237\\
4.94983277591973	-115.898335443559\\
4.98327759197324	-116.264566943898\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-70.1103656301115\\
0.0334448160535117	-36.5388744654471\\
0.0668896321070234	-31.2217485662796\\
0.100334448160535	-30.6279904135773\\
0.133779264214047	-31.9879489701272\\
0.167224080267559	-34.7846182414909\\
0.20066889632107	-38.6894162926697\\
0.234113712374582	-43.5116674358958\\
0.267558528428094	-49.3226355664565\\
0.301003344481605	-55.9260788139663\\
0.334448160535117	-60.8916566425312\\
0.367892976588629	-61.394118484092\\
0.40133779264214	-61.2015873039692\\
0.434782608695652	-62.0432742318496\\
0.468227424749164	-62.7811314338312\\
0.501672240802676	-63.2519558620471\\
0.535117056856187	-64.4376745907592\\
0.568561872909699	-66.3379377099602\\
0.602006688963211	-68.3944689029918\\
0.635451505016722	-70.0787071856166\\
0.668896321070234	-70.9411490135296\\
0.702341137123746	-70.7915496419836\\
0.735785953177258	-70.1594559693315\\
0.769230769230769	-70.0106223308531\\
0.802675585284281	-70.7920487842999\\
0.836120401337793	-72.4248959329438\\
0.869565217391304	-74.2063377124906\\
0.903010033444816	-75.1395216505521\\
0.936454849498328	-75.5183322323377\\
0.96989966555184	-76.1039253870526\\
1.00334448160535	-76.8661596058236\\
1.03678929765886	-77.0940423690143\\
1.07023411371237	-76.9280547591855\\
1.10367892976589	-77.1760840202041\\
1.1371237458194	-77.6001314893387\\
1.17056856187291	-78.0710768350194\\
1.20401337792642	-79.3075178572681\\
1.23745819397993	-81.1422149186774\\
1.27090301003344	-81.719014796153\\
1.30434782608696	-80.9810243119193\\
1.33779264214047	-80.8567234702077\\
1.37123745819398	-81.6282079767626\\
1.40468227424749	-82.2021956705924\\
1.438127090301	-82.4188895163063\\
1.47157190635452	-83.1092626449364\\
1.50501672240803	-83.7071097817739\\
1.53846153846154	-83.7013923602848\\
1.57190635451505	-84.2070484235167\\
1.60535117056856	-85.6784373143766\\
1.63879598662207	-86.4371397766147\\
1.67224080267559	-85.516840315254\\
1.7056856187291	-85.2055326979215\\
1.73913043478261	-86.1095320528881\\
1.77257525083612	-86.869512237341\\
1.80602006688963	-87.0988827342436\\
1.83946488294314	-87.9585421172119\\
1.87290969899666	-88.7569727237706\\
1.90635451505017	-88.2362728757738\\
1.93979933110368	-88.038144064347\\
1.97324414715719	-89.262115522287\\
2.0066889632107	-90.445836297175\\
2.04013377926421	-89.7821860031878\\
2.07357859531773	-89.4622730132148\\
2.10702341137124	-90.2992303818723\\
2.14046822742475	-90.9791193238477\\
2.17391304347826	-91.2135155363544\\
2.20735785953177	-92.1345681392872\\
2.24080267558528	-92.9861147618076\\
2.2742474916388	-92.2971990065696\\
2.30769230769231	-91.8279715652526\\
2.34113712374582	-92.7660860144865\\
2.37458193979933	-94.0141354895499\\
2.40802675585284	-94.0641607202354\\
2.44147157190635	-94.1436508515068\\
2.47491638795987	-94.7378751177134\\
2.50836120401338	-94.7388918477738\\
2.54180602006689	-94.691327831619\\
2.5752508361204	-95.7337453038919\\
2.60869565217391	-96.6577466104996\\
2.64214046822743	-95.7848724062742\\
2.67558528428094	-95.3986450221989\\
2.70903010033445	-96.5813923337836\\
2.74247491638796	-97.6178968888774\\
2.77591973244147	-97.2575766457575\\
2.80936454849498	-97.6285537438441\\
2.8428093645485	-98.6353041493938\\
2.87625418060201	-98.0720363015718\\
2.90969899665552	-97.5605401853873\\
2.94314381270903	-99.0374726508877\\
2.97658862876254	-100.799511097312\\
3.01003344481605	-99.4138932979929\\
3.04347826086957	-98.6851972876643\\
3.07692307692308	-100.119132532134\\
3.11036789297659	-101.292387837989\\
3.1438127090301	-100.490440062665\\
3.17725752508361	-100.851036569984\\
3.21070234113712	-102.464739062441\\
3.24414715719064	-101.820853170973\\
3.27759197324415	-100.714250626736\\
3.31103678929766	-101.920547732759\\
3.34448160535117	-104.30070822832\\
3.37792642140468	-103.277100820416\\
3.41137123745819	-102.210143145747\\
3.44481605351171	-103.401539270162\\
3.47826086956522	-104.62324671389\\
3.51170568561873	-103.764489525411\\
3.54515050167224	-104.09709765161\\
3.57859531772575	-106.102247344779\\
3.61204013377926	-105.48108962347\\
3.64548494983278	-103.938236700515\\
3.67892976588629	-105.018922578889\\
3.7123745819398	-107.763917758499\\
3.74581939799331	-106.793846473626\\
3.77926421404682	-105.569660409709\\
3.81270903010033	-106.992426060825\\
3.84615384615385	-108.238494201582\\
3.87959866220736	-106.773511742328\\
3.91304347826087	-107.009496579209\\
3.94648829431438	-109.82746032687\\
3.97993311036789	-109.521530614823\\
4.0133779264214	-107.243197604881\\
4.04682274247492	-107.90157693458\\
4.08026755852843	-110.976092185692\\
4.11371237458194	-110.694185972912\\
4.14715719063545	-109.094001075119\\
4.18060200668896	-110.11258894063\\
4.21404682274248	-111.729703243168\\
4.24749163879599	-110.507392221226\\
4.2809364548495	-110.233869997561\\
4.31438127090301	-112.448068033878\\
4.34782608695652	-113.515873220878\\
4.38127090301003	-111.448705751582\\
4.41471571906355	-111.256610946007\\
4.44816053511706	-113.116008792083\\
4.48160535117057	-114.061020957341\\
4.51505016722408	-113.370386501116\\
4.54849498327759	-113.752347817626\\
4.5819397993311	-114.218486545366\\
4.61538461538462	-113.579222565015\\
4.64882943143813	-113.889095990799\\
4.68227424749164	-115.650522171743\\
4.71571906354515	-115.80540849528\\
4.74916387959866	-114.608622135609\\
4.78260869565217	-114.940284836428\\
4.81605351170569	-115.839846550454\\
4.8494983277592	-115.2614599958\\
4.88294314381271	-115.302849672911\\
4.91638795986622	-117.126543020692\\
4.94983277591973	-116.830810380894\\
4.98327759197324	-114.608497102445\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
0.246950821835902	-140\\
0.246950821835902	-10\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
0.176651691637568	-140\\
0.176651691637568	-10\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
0.147629438405954	-140\\
0.147629438405954	-10\\
};
\addplot [color=mycolor4, dashdotted, forget plot]
  table[row sep=crcr]{%
0.128658713280783	-140\\
0.128658713280783	-10\\
};
\addplot [color=mycolor5, dashdotted, forget plot]
  table[row sep=crcr]{%
0.109510818419468	-140\\
0.109510818419468	-10\\
};
\end{axis}


% -------------------------------------------------------------------- %
% B_field 3
\begin{axis}[%
width=2.5cm,
height=4cm,
at={(13.5cm,-1cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time (ms)},
ymin=-8e-15,
ymax=6e-15,
ytick={-5e-15, 0, 5e-15},yticklabels={-50,0,50},
%ymin=-0.12,
%ymax=0.06,
%ytick={-1e-1, -0.5e-1, 0, 0.5e-1},yticklabels={-0.1,-0.05,0,0.5},
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
%ylabel={Amplitude ($\SI{}{\micro\volt}$)},
ylabel={Magnetic field (\SI{}{\pico\tesla})},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}, %, different fat layers},
%legend style={legend cell align=left, align=left, draw=white!15!white, {at={(12.7cm,3.6cm)}}}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	-4.03850341432403e-23\\
0.20066889632107	-3.03788901427343e-23\\
0.301003344481605	-2.61850677756453e-23\\
0.40133779264214	-2.31355918555688e-23\\
0.501672240802676	2.05420758710554e-22\\
0.602006688963211	1.87518599198145e-22\\
0.702341137123746	1.72531967769555e-22\\
0.802675585284281	1.59465260742031e-22\\
0.903010033444816	1.47684347027772e-22\\
1.00334448160535	1.36793649725641e-22\\
1.10367892976589	1.20125445474274e-17\\
1.20401337792642	2.46055689849916e-17\\
1.30434782608696	3.11802176241538e-17\\
1.40468227424749	4.09886416423074e-17\\
1.50501672240803	5.21397624895174e-17\\
1.60535117056856	6.73326225794375e-17\\
1.7056856187291	8.88168194875078e-17\\
1.80602006688963	1.13936382296645e-16\\
1.90635451505017	1.41874012292756e-16\\
2.0066889632107	1.71552648523575e-16\\
2.10702341137124	2.04736233623047e-16\\
2.20735785953177	2.39318012596616e-16\\
2.30769230769231	2.75211262846625e-16\\
2.40802675585284	3.12458851131127e-16\\
2.50836120401338	3.51321538184824e-16\\
2.60869565217391	3.9210710691382e-16\\
2.70903010033445	4.3500172216083e-16\\
2.80936454849498	4.80191758957931e-16\\
2.90969899665552	5.28051148319907e-16\\
3.01003344481605	5.7901100859784e-16\\
3.11036789297659	6.33335234407229e-16\\
3.21070234113712	6.91248181201846e-16\\
3.31103678929766	7.53210555096134e-16\\
3.41137123745819	8.19797937526782e-16\\
3.51170568561873	8.91375003852113e-16\\
3.61204013377926	9.68203864357447e-16\\
3.7123745819398	1.05084655243166e-15\\
3.81270903010033	1.14008499183849e-15\\
3.91304347826087	1.23644464855341e-15\\
4.0133779264214	1.3398096266813e-15\\
4.11371237458194	1.44927798170959e-15\\
4.21404682274247	1.5662381768912e-15\\
4.31438127090301	1.69205757385357e-15\\
4.41471571906354	1.82687634433694e-15\\
4.51505016722408	1.97100877649773e-15\\
4.61538461538461	2.12518833101868e-15\\
4.71571906354515	2.28971535379233e-15\\
4.81605351170569	2.46411960254196e-15\\
4.91638795986622	2.64810149972402e-15\\
5.01672240802676	2.84201764977804e-15\\
5.11705685618729	3.0458625451331e-15\\
5.21739130434783	3.2585256026405e-15\\
5.31772575250836	3.47875498118722e-15\\
5.4180602006689	3.70594317765523e-15\\
5.51839464882943	3.93892202649885e-15\\
5.61872909698997	4.17470545473865e-15\\
5.7190635451505	4.40946905739917e-15\\
5.81939799331104	4.63990470976967e-15\\
5.91973244147157	4.86218422899979e-15\\
6.02006688963211	5.07031974616781e-15\\
6.12040133779264	5.25699715362652e-15\\
6.22073578595318	5.415363870905e-15\\
6.32107023411371	5.53838395667105e-15\\
6.42140468227425	5.61732591994229e-15\\
6.52173913043478	5.64277712330265e-15\\
6.62207357859532	5.60678355502506e-15\\
6.72240802675585	5.50273246991034e-15\\
6.82274247491639	5.3245469597189e-15\\
6.92307692307692	5.06806352680043e-15\\
7.02341137123746	4.7326593453998e-15\\
7.12374581939799	4.32059008063677e-15\\
7.22408026755853	3.83624829744535e-15\\
7.32441471571906	3.28718996967612e-15\\
7.4247491638796	2.6842616222703e-15\\
7.52508361204013	2.03940844891212e-15\\
7.62541806020067	1.36440255114252e-15\\
7.7257525083612	6.7170294330102e-16\\
7.82608695652174	-2.57387445323415e-17\\
7.92642140468227	-7.16746976020063e-16\\
8.02675585284281	-1.39287106216419e-15\\
8.12709030100334	-2.04689402607782e-15\\
8.22742474916388	-2.67202980537713e-15\\
8.32775919732441	-3.26329038151262e-15\\
8.42809364548495	-3.81839226439867e-15\\
8.52842809364548	-4.33648539009724e-15\\
8.62876254180602	-4.8169089520567e-15\\
8.72909698996656	-5.2599417537416e-15\\
8.82943143812709	-5.66821751894959e-15\\
8.92976588628763	-6.04698377262768e-15\\
9.03010033444816	-6.40454752826173e-15\\
9.1304347826087	-6.75200005792147e-15\\
9.23076923076923	-7.05672883161484e-15\\
9.33110367892977	-7.128990738676e-15\\
9.4314381270903	-7.01769162693278e-15\\
9.53177257525084	-6.8598345376491e-15\\
9.63210702341137	-6.6765144971617e-15\\
9.73244147157191	-6.47141884515061e-15\\
9.83277591973244	-6.24659262579971e-15\\
9.93311036789298	-6.00371549169909e-15\\
10.0334448160535	-5.74442534774507e-15\\
10.133779264214	-5.47048720043699e-15\\
10.2341137123746	-5.1838907966404e-15\\
10.3344481605351	-4.88689385001994e-15\\
10.4347826086957	-4.58201725094794e-15\\
10.5351170568562	-4.27199795928874e-15\\
10.6354515050167	-3.95970781195795e-15\\
10.7357859531773	-3.64804989888675e-15\\
10.8361204013378	-3.33984627399055e-15\\
10.9364548494983	-3.03773035497139e-15\\
11.0367892976589	-2.7440546134851e-15\\
11.1371237458194	-2.46081992148995e-15\\
11.2374581939799	-2.1896282574014e-15\\
11.3377926421405	-1.9316568631927e-15\\
11.438127090301	-1.68765089831843e-15\\
11.5384615384615	-1.45793364618492e-15\\
11.6387959866221	-1.24243753063497e-15\\
11.7391304347826	-1.04076471708087e-15\\
11.8394648829431	-8.52294307321247e-16\\
11.9397993311037	-6.76369549454855e-16\\
12.0401337792642	-5.12629612420111e-16\\
12.1404682274247	-3.61580266474223e-16\\
12.2408026755853	-2.25400882661067e-16\\
12.3411371237458	-1.08406309225652e-16\\
12.4414715719064	-1.55450646341685e-17\\
12.5418060200669	5.15436645978473e-17\\
12.6421404682274	9.66134536303398e-17\\
12.742474916388	1.26044851032149e-16\\
12.8428093645485	1.4544334803901e-16\\
12.943143812709	1.58625258283344e-16\\
13.0434782608696	1.67956147106529e-16\\
13.1438127090301	1.74871747317402e-16\\
13.2441471571906	1.80246523740202e-16\\
13.3444816053512	1.84619296409334e-16\\
13.4448160535117	1.88326421540643e-16\\
13.5451505016722	1.91580403749675e-16\\
13.6454849498328	1.94516857327843e-16\\
13.7458193979933	1.97222974066122e-16\\
13.8461538461538	1.99755036688549e-16\\
13.9464882943144	2.02149352350274e-16\\
14.0468227424749	2.04429176256883e-16\\
14.1471571906355	2.06609155995055e-16\\
14.247491638796	2.08698221358461e-16\\
14.3478260869565	2.10701486413522e-16\\
14.4481605351171	2.12621515919395e-16\\
14.5484949832776	2.14459177725384e-16\\
14.6488294314381	2.16214222408124e-16\\
14.7491638795987	2.17885681220194e-16\\
14.8494983277592	2.19472141756818e-16\\
14.9498327759197	2.20971940471701e-16\\
15.0501672240803	2.22383298110616e-16\\
15.1505016722408	2.23704415550274e-16\\
15.2508361204013	2.24933541923201e-16\\
15.3511705685619	2.26069023123791e-16\\
15.4515050167224	2.27109336301098e-16\\
15.5518394648829	2.28053114191193e-16\\
15.6521739130435	2.28899540549016e-16\\
15.752508361204	2.29646831908121e-16\\
15.8528428093645	2.30294560323146e-16\\
15.9531772575251	2.30842103141378e-16\\
16.0535117056856	2.31289032590004e-16\\
16.1538461538462	2.31530437347175e-16\\
16.2541806020067	2.31700333698423e-16\\
16.3545150501672	2.31796854064365e-16\\
16.4548494983278	2.31818669124495e-16\\
16.5551839464883	2.31764858210954e-16\\
16.6555183946488	2.31634839491128e-16\\
16.7558528428094	2.31428318686973e-16\\
16.8561872909699	2.3114525015543e-16\\
16.9565217391304	2.307858064802e-16\\
17.056856187291	2.30350354036989e-16\\
17.1571906354515	2.29839432818978e-16\\
17.257525083612	2.29253739378182e-16\\
17.3578595317726	2.28594112073661e-16\\
17.4581939799331	2.27861518055734e-16\\
17.5585284280936	2.270570415987e-16\\
17.6588628762542	2.26181873469007e-16\\
17.7591973244147	2.25237301138675e-16\\
17.8595317725753	2.24224699674543e-16\\
17.9598662207358	2.2314552319486e-16\\
18.0602006688963	2.22001296814851e-16\\
18.1605351170569	2.2079360901837e-16\\
18.2608695652174	2.19524104416766e-16\\
18.3612040133779	2.1819447686345e-16\\
18.4615384615385	2.16806462897497e-16\\
18.561872909699	2.15361835492064e-16\\
18.6622073578595	2.13862398089632e-16\\
18.7625418060201	2.12309978915221e-16\\
18.8628762541806	2.10706425550096e-16\\
18.9632107023411	2.09053599764834e-16\\
19.0635451505017	2.07353372605792e-16\\
19.1638795986622	2.05607619742463e-16\\
19.2642140468227	2.03818217060079e-16\\
19.3645484949833	2.01987036509032e-16\\
19.4648829431438	2.00115942211201e-16\\
19.5652173913043	1.98206786802125e-16\\
19.6655518394649	1.96261408030363e-16\\
19.7658862876254	1.94281625594756e-16\\
19.866220735786	1.92269238217969e-16\\
19.9665551839465	1.90226020963368e-16\\
20.066889632107	1.88153722769519e-16\\
20.1672240802676	1.86054064214677e-16\\
20.2675585284281	1.83928735504672e-16\\
20.3678929765886	1.81779394665241e-16\\
20.4682274247492	1.79607665945992e-16\\
20.5685618729097	1.77415138421834e-16\\
20.6688963210702	1.7520336479068e-16\\
20.7692307692308	1.72973860352813e-16\\
20.8695652173913	1.70728102173887e-16\\
20.9698996655518	1.68467528416559e-16\\
21.0702341137124	1.66193537835483e-16\\
21.1705685618729	1.63907489428946e-16\\
21.2709030100334	1.61610702241185e-16\\
21.371237458194	1.59304455298937e-16\\
21.4715719063545	1.56989987688859e-16\\
21.5719063545151	1.54668498754557e-16\\
21.6722408026756	1.52341148409584e-16\\
21.7725752508361	1.50009057564736e-16\\
21.8729096989967	1.47673308653915e-16\\
21.9732441471572	1.45334946255168e-16\\
22.0735785953177	1.42994977797593e-16\\
22.1739130434783	1.40654374350349e-16\\
22.2742474916388	1.3831407148131e-16\\
22.3745819397993	1.35974970184348e-16\\
22.4749163879599	1.33637937864054e-16\\
22.5752508361204	1.31303809372942e-16\\
22.6755852842809	1.28973388092785e-16\\
22.7759197324415	1.26647447062004e-16\\
22.876254180602	1.24326730127121e-16\\
22.9765886287625	1.22011953133305e-16\\
23.0769230769231	1.19703805122893e-16\\
23.1772575250836	1.17402949566649e-16\\
23.2775919732441	1.1511002559411e-16\\
23.3779264214047	1.12825649235733e-16\\
23.4782608695652	1.10550414664379e-16\\
23.5785953177258	1.08284895434444e-16\\
23.6789297658863	1.0602964571273e-16\\
23.7792642140468	1.03785201498038e-16\\
23.8795986622074	1.01552081819896e-16\\
23.9799331103679	9.93307899216287e-17\\
24.0802675585284	9.71218144169493e-17\\
24.180602006689	9.49256304182484e-17\\
24.2809364548495	9.27427006318172e-17\\
24.38127090301	9.0573476420111e-17\\
24.4816053511706	8.84183988235213e-17\\
24.5819397993311	8.62778995450353e-17\\
24.6822742474916	8.41524018827446e-17\\
24.7826086956522	8.20423216235579e-17\\
24.8829431438127	7.99480678837375e-17\\
24.9832775919732	7.7870043896428e-17\\
25.0836120401338	7.58086477481945e-17\\
25.1839464882943	7.37642730587807e-17\\
25.2842809364548	7.17373096000862e-17\\
25.3846153846154	6.9728143862039e-17\\
25.4849498327759	6.77371595526103e-17\\
25.5852842809365	6.57647380358301e-17\\
25.685618729097	6.38112587136228e-17\\
25.7859531772575	6.18770993354431e-17\\
25.8862876254181	5.99626362475285e-17\\
25.9866220735786	5.80682445818668e-17\\
26.0869565217391	5.61942983720968e-17\\
26.1872909698997	5.43411706115683e-17\\
26.2876254180602	5.25092332459027e-17\\
26.3879598662207	5.0698857100686e-17\\
26.4882943143813	4.89104117469546e-17\\
26.5886287625418	4.71442653080542e-17\\
26.6889632107023	4.54007842011296e-17\\
26.7892976588629	4.3680332823728e-17\\
26.8896321070234	4.19832731837168e-17\\
26.9899665551839	4.03099644723897e-17\\
27.0903010033445	3.86607625890046e-17\\
27.190635451505	3.70360196093267e-17\\
27.2909698996656	3.54360832123399e-17\\
27.3913043478261	3.38612960633766e-17\\
27.4916387959866	3.23119951498369e-17\\
27.5919732441472	3.07885110903744e-17\\
27.6923076923077	2.92911673979742e-17\\
27.7926421404682	2.78202797227469e-17\\
27.8929765886288	2.63761550638314e-17\\
27.9933110367893	2.49590909612734e-17\\
28.0936454849498	2.35693746690938e-17\\
28.1939799331104	2.22072823165242e-17\\
28.2943143812709	2.08730780599684e-17\\
28.3946488294314	1.95670132280487e-17\\
28.494983277592	1.82893254719589e-17\\
28.5953177257525	1.70402379169781e-17\\
28.695652173913	1.58199583257803e-17\\
28.7959866220736	1.46286782754253e-17\\
28.8963210702341	1.34665723496216e-17\\
28.9966555183947	1.23337973627203e-17\\
29.0969899665552	1.1230491602585e-17\\
29.1973244147157	1.01567741105383e-17\\
29.2976588628763	9.11274399668323e-18\\
29.3979933110368	8.0984797946556e-18\\
29.4983277591973	7.11403886300665e-18\\
29.5986622073579	6.15937186851674e-18\\
29.6989966555184	5.23466580380106e-18\\
29.7993311036789	4.33982154318131e-18\\
29.8996655518395	3.47480782735402e-18\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	-4.03850341432403e-23\\
0.20066889632107	-3.03788901427343e-23\\
0.301003344481605	-2.61850677756453e-23\\
0.40133779264214	-2.31355918555688e-23\\
0.501672240802676	2.05420758710554e-22\\
0.602006688963211	1.87518599198145e-22\\
0.702341137123746	1.72531967769555e-22\\
0.802675585284281	1.59465260742031e-22\\
0.903010033444816	1.47684347027772e-22\\
1.00334448160535	1.36793649725641e-22\\
1.10367892976589	7.14514564229659e-18\\
1.20401337792642	1.45573590052921e-17\\
1.30434782608696	1.83115842500353e-17\\
1.40468227424749	2.39531274583586e-17\\
1.50501672240803	3.03345060876096e-17\\
1.60535117056856	3.90492465607321e-17\\
1.7056856187291	5.14021566928165e-17\\
1.80602006688963	6.57628577400506e-17\\
1.90635451505017	8.16040580332146e-17\\
2.0066889632107	9.82460924627351e-17\\
2.10702341137124	1.16685334204397e-16\\
2.20735785953177	1.35605024088838e-16\\
2.30769230769231	1.54907057661917e-16\\
2.40802675585284	1.74567980872476e-16\\
2.50836120401338	1.94685378592827e-16\\
2.60869565217391	2.15372670624096e-16\\
2.70903010033445	2.36666408813654e-16\\
2.80936454849498	2.5859993034085e-16\\
2.90969899665552	2.81301342402947e-16\\
3.01003344481605	3.04912247243215e-16\\
3.11036789297659	3.2947245820805e-16\\
3.21070234113712	3.54996982913095e-16\\
3.31103678929766	3.81611917683753e-16\\
3.41137123745819	4.09477562789532e-16\\
3.51170568561873	4.38631287043534e-16\\
3.61204013377926	4.69057608244938e-16\\
3.7123745819398	5.0087428014711e-16\\
3.81270903010033	5.34274598131578e-16\\
3.91304347826087	5.69313459675122e-16\\
4.0133779264214	6.05674555877875e-16\\
4.11371237458194	6.42452729287175e-16\\
4.21404682274247	6.80132112259093e-16\\
4.31438127090301	7.19229762835868e-16\\
4.41471571906354	7.59575924447696e-16\\
4.51505016722408	8.01039824428257e-16\\
4.61538461538461	8.43605031409665e-16\\
4.71571906354515	8.87058622132094e-16\\
4.81605351170569	9.3093318816304e-16\\
4.91638795986622	9.74856333926794e-16\\
5.01672240802676	1.01867178773737e-15\\
5.11705685618729	1.06211552133852e-15\\
5.21739130434783	1.10466672433584e-15\\
5.31772575250836	1.14586336386108e-15\\
5.4180602006689	1.18545032395528e-15\\
5.51839464882943	1.22301557938902e-15\\
5.61872909698997	1.25775300488629e-15\\
5.7190635451505	1.28878562377139e-15\\
5.81939799331104	1.31545679681613e-15\\
5.91973244147157	1.33706601216793e-15\\
6.02006688963211	1.35260139161878e-15\\
6.12040133779264	1.36099237659988e-15\\
6.22073578595318	1.36142331614657e-15\\
6.32107023411371	1.3531553634834e-15\\
6.42140468227425	1.33528102934875e-15\\
6.52173913043478	1.3069163603993e-15\\
6.62207357859532	1.26747307560303e-15\\
6.72240802675585	1.21654048646974e-15\\
6.82274247491639	1.15372011477751e-15\\
6.92307692307692	1.07880033283534e-15\\
7.02341137123746	9.91931288812885e-16\\
7.12374581939799	8.93470390190783e-16\\
7.22408026755853	7.83863275709645e-16\\
7.32441471571906	6.63820230802487e-16\\
7.4247491638796	5.34390309341509e-16\\
7.52508361204013	3.96702504884018e-16\\
7.62541806020067	2.51846110078039e-16\\
7.7257525083612	1.01118670769662e-16\\
7.82608695652174	-5.38809186527116e-17\\
7.92642140468227	-2.11610434655497e-16\\
8.02675585284281	-3.70816453401296e-16\\
8.12709030100334	-5.30265947383666e-16\\
8.22742474916388	-6.88525655250212e-16\\
8.32775919732441	-8.44268993160242e-16\\
8.42809364548495	-9.96628880734027e-16\\
8.52842809364548	-1.14501451944442e-15\\
8.62876254180602	-1.28879303939032e-15\\
8.72909698996656	-1.42749794588479e-15\\
8.82943143812709	-1.56137907273869e-15\\
8.92976588628763	-1.69168581113041e-15\\
9.03010033444816	-1.82095832836471e-15\\
9.1304347826087	-1.95291114490533e-15\\
9.23076923076923	-2.07427221384745e-15\\
9.33110367892977	-2.11048517058871e-15\\
9.4314381270903	-2.07912346534424e-15\\
9.53177257525084	-2.03233543615917e-15\\
9.63210702341137	-1.97821439811661e-15\\
9.73244147157191	-1.91826730978591e-15\\
9.83277591973244	-1.8533602467165e-15\\
9.93311036789298	-1.78417417437184e-15\\
10.0334448160535	-1.71130363366763e-15\\
10.133779264214	-1.63530092589702e-15\\
10.2341137123746	-1.55669993081024e-15\\
10.3344481605351	-1.47602832428412e-15\\
10.4347826086957	-1.39381223222696e-15\\
10.5351170568562	-1.31057578278041e-15\\
10.6354515050167	-1.22683725119994e-15\\
10.7357859531773	-1.14310305433993e-15\\
10.8361204013378	-1.05986052949326e-15\\
10.9364548494983	-9.7757013772253e-16\\
11.0367892976589	-8.96657463861651e-16\\
11.1371237458194	-8.17505132655972e-16\\
11.2374581939799	-7.40444530895493e-16\\
11.3377926421405	-6.65747198240042e-16\\
11.438127090301	-5.93616240773727e-16\\
11.5384615384615	-5.24179297768833e-16\\
11.6387959866221	-4.57486284336483e-16\\
11.7391304347826	-3.93517142438817e-16\\
11.8394648829431	-3.32207760479984e-16\\
11.9397993311037	-2.73508272162928e-16\\
12.0401337792642	-2.17499826916651e-16\\
12.1404682274247	-1.64607538267615e-16\\
12.2408026755853	-1.15909762646749e-16\\
12.3411371237458	-7.3318033601241e-17\\
12.4414715719064	-3.89953909537839e-17\\
12.5418060200669	-1.38204693399292e-17\\
12.6421404682274	3.43943446631658e-18\\
12.742474916388	1.50703741797891e-17\\
12.8428093645485	2.31028362505469e-17\\
12.943143812709	2.89132228807213e-17\\
13.0434782608696	3.33475294096237e-17\\
13.1438127090301	3.69135068674089e-17\\
13.2441471571906	3.99169664912407e-17\\
13.3444816053512	4.25443045803804e-17\\
13.4448160535117	4.49107068349506e-17\\
13.5451505016722	4.70883099082476e-17\\
13.6454849498328	4.91228376109935e-17\\
13.7458193979933	5.10435716172025e-17\\
13.8461538461538	5.28694190963778e-17\\
13.9464882943144	5.46126608649992e-17\\
14.0468227424749	5.62813002273923e-17\\
14.1471571906355	5.78805552481586e-17\\
14.247491638796	5.94138192526789e-17\\
14.3478260869565	6.08832866973445e-17\\
14.4481605351171	6.22903657090456e-17\\
14.5484949832776	6.36359529049807e-17\\
14.6488294314381	6.49206182351524e-17\\
14.7491638795987	6.6144730370945e-17\\
14.8494983277592	6.73085423491025e-17\\
14.9498327759197	6.84122503786136e-17\\
15.0501672240803	6.94560343373717e-17\\
15.1505016722408	7.04400856412105e-17\\
15.2508361204013	7.1364626320007e-17\\
15.3511705685619	7.22299219196591e-17\\
15.4515050167224	7.30362900216867e-17\\
15.5518394648829	7.37841056204934e-17\\
15.6521739130435	7.44738042261292e-17\\
15.752508361204	7.51058833195747e-17\\
15.8528428093645	7.56812247924277e-17\\
15.9531772575251	7.61997926230209e-17\\
16.0535117056856	7.66626009970633e-17\\
16.1538461538462	7.70118848108175e-17\\
16.2541806020067	7.7319590393196e-17\\
16.3545150501672	7.75857688094401e-17\\
16.4548494983278	7.78106458911371e-17\\
16.5551839464883	7.79945645709534e-17\\
16.6555183946488	7.81379644205446e-17\\
16.7558528428094	7.82413659647138e-17\\
16.8561872909699	7.83053582782688e-17\\
16.9565217391304	7.83305889642173e-17\\
17.056856187291	7.83177559002462e-17\\
17.1571906354515	7.82676003189706e-17\\
17.257525083612	7.81809009132735e-17\\
17.3578595317726	7.80584687362903e-17\\
17.4581939799331	7.79011427341022e-17\\
17.5585284280936	7.77097857675718e-17\\
17.6588628762542	7.74852810525806e-17\\
17.7591973244147	7.72285289200004e-17\\
17.8595317725753	7.69404438519438e-17\\
17.9598662207358	7.66219517560095e-17\\
18.0602006688963	7.62739874337349e-17\\
18.1605351170569	7.58974922353704e-17\\
18.2608695652174	7.54934118759977e-17\\
18.3612040133779	7.50626944006283e-17\\
18.4615384615385	7.46062882931538e-17\\
18.561872909699	7.41251407079851e-17\\
18.6622073578595	7.36201958133922e-17\\
18.7625418060201	7.30923932407506e-17\\
18.8628762541806	7.25426666215976e-17\\
18.9632107023411	7.19719422131569e-17\\
19.0635451505017	7.13811375996795e-17\\
19.1638795986622	7.07711604831689e-17\\
19.2642140468227	7.01429075453212e-17\\
19.3645484949833	6.94972633958001e-17\\
19.4648829431438	6.88350996067975e-17\\
19.5652173913043	6.81572738156891e-17\\
19.6655518394649	6.74646289128846e-17\\
19.7658862876254	6.67579923103721e-17\\
19.866220735786	6.6038175277038e-17\\
19.9665551839465	6.53059723528214e-17\\
20.066889632107	6.45621608292947e-17\\
20.1672240802676	6.38075003002679e-17\\
20.2675585284281	6.30427322761876e-17\\
20.3678929765886	6.22685798647918e-17\\
20.4682274247492	6.14857475080853e-17\\
20.5685618729097	6.06949207814915e-17\\
20.6688963210702	5.98967662457503e-17\\
20.7692307692308	5.90919313590875e-17\\
20.8695652173913	5.82810444302044e-17\\
20.9698996655518	5.74647146308807e-17\\
21.0702341137124	5.66435320476381e-17\\
21.1705685618729	5.58180677799467e-17\\
21.2709030100334	5.49888740808654e-17\\
21.371237458194	5.41564845352661e-17\\
21.4715719063545	5.33214142756788e-17\\
21.5719063545151	5.24841602322159e-17\\
21.6722408026756	5.16452014150603e-17\\
21.7725752508361	5.08049992234162e-17\\
21.8729096989967	4.99639977858525e-17\\
21.9732441471572	4.91226243255183e-17\\
22.0735785953177	4.8281289541877e-17\\
22.1739130434783	4.74403880214131e-17\\
22.2742474916388	4.66002986600063e-17\\
22.3745819397993	4.57613851066864e-17\\
22.4749163879599	4.49239962160081e-17\\
22.5752508361204	4.40884665165547e-17\\
22.6755852842809	4.3255116690867e-17\\
22.7759197324415	4.24242540565078e-17\\
22.876254180602	4.1596173064267e-17\\
22.9765886287625	4.07711557893495e-17\\
23.0769230769231	3.99494724370459e-17\\
23.1772575250836	3.91313818375054e-17\\
23.2775919732441	3.83171319533861e-17\\
23.3779264214047	3.75069603733968e-17\\
23.4782608695652	3.67010948112902e-17\\
23.5785953177258	3.58997535958302e-17\\
23.6789297658863	3.51031461539091e-17\\
23.7792642140468	3.43114734908992e-17\\
23.8795986622074	3.35249286551181e-17\\
23.9799331103679	3.2743697201209e-17\\
24.0802675585284	3.19679576315992e-17\\
24.180602006689	3.11978818379626e-17\\
24.2809364548495	3.04336355171508e-17\\
24.38127090301	2.96753785853739e-17\\
24.4816053511706	2.89232655656813e-17\\
24.5819397993311	2.81774459675303e-17\\
24.6822742474916	2.74380646465043e-17\\
24.7826086956522	2.67052621454065e-17\\
24.8829431438127	2.59791750222948e-17\\
24.9832775919732	2.52599361530661e-17\\
25.0836120401338	2.45476750169904e-17\\
25.1839464882943	2.38425179681485e-17\\
25.2842809364548	2.31445884789026e-17\\
25.3846153846154	2.24540073637556e-17\\
25.4849498327759	2.17708929883684e-17\\
25.5852842809365	2.10953614503887e-17\\
25.685618729097	2.04275267434842e-17\\
25.7859531772575	1.97675008981913e-17\\
25.8862876254181	1.91153941027316e-17\\
25.9866220735786	1.8471314800397e-17\\
26.0869565217391	1.78353697652408e-17\\
26.1872909698997	1.72076641627232e-17\\
26.2876254180602	1.65883015819863e-17\\
26.3879598662207	1.59773840510883e-17\\
26.4882943143813	1.53750120317364e-17\\
26.5886287625418	1.47812843982313e-17\\
26.6889632107023	1.41962983877501e-17\\
26.7892976588629	1.36201495437706e-17\\
26.8896321070234	1.30529316346262e-17\\
26.9899665551839	1.24947365544805e-17\\
27.0903010033445	1.19456542159166e-17\\
27.190635451505	1.14057724157821e-17\\
27.2909698996656	1.08751766969072e-17\\
27.3913043478261	1.03539501917739e-17\\
27.4916387959866	9.84217345309252e-18\\
27.5919732441472	9.33992427651686e-18\\
27.6923076923077	8.84727751153525e-18\\
27.7926421404682	8.36430486212381e-18\\
27.8929765886288	7.89107468503161e-18\\
27.9933110367893	7.42765177241402e-18\\
28.0936454849498	6.97409714214198e-18\\
28.1939799331104	6.53046781494388e-18\\
28.2943143812709	6.09681659043765e-18\\
28.3946488294314	5.67319182676465e-18\\
28.494983277592	5.25963721915092e-18\\
28.5953177257525	4.85619157624315e-18\\
28.695652173913	4.46288860408819e-18\\
28.7959866220736	4.07975669469887e-18\\
28.8963210702341	3.70681871833154e-18\\
28.9966555183947	3.34409182493256e-18\\
29.0969899665552	2.99158725114543e-18\\
29.1973244147157	2.64931014288479e-18\\
29.2976588628763	2.31725938187485e-18\\
29.3979933110368	1.99542742992856e-18\\
29.4983277591973	1.68381076931256e-18\\
29.5986622073579	1.38236919657615e-18\\
29.6989966555184	1.09108265303595e-18\\
29.7993311036789	8.09917774650627e-19\\
29.8996655518395	5.3883308439745e-19\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	-4.03850341432403e-23\\
0.20066889632107	-3.03788901427343e-23\\
0.301003344481605	-2.61850677756453e-23\\
0.40133779264214	-2.31355918555688e-23\\
0.501672240802676	2.05420758710554e-22\\
0.602006688963211	1.87518599198145e-22\\
0.702341137123746	1.72531967769555e-22\\
0.802675585284281	1.59465260742031e-22\\
0.903010033444816	1.47684347027772e-22\\
1.00334448160535	1.36793649725641e-22\\
1.10367892976589	3.58852337509804e-18\\
1.20401337792642	7.28745114126677e-18\\
1.30434782608696	9.12627830494157e-18\\
1.40468227424749	1.19034886270341e-17\\
1.50501672240803	1.50361402890056e-17\\
1.60535117056856	1.93211554458666e-17\\
1.7056856187291	2.54041883929494e-17\\
1.80602006688963	3.24510103426698e-17\\
1.90635451505017	4.01851163956578e-17\\
2.0066889632107	4.82544016474752e-17\\
2.10702341137124	5.71426602195524e-17\\
2.20735785953177	6.61730721494555e-17\\
2.30769230769231	7.52855741668064e-17\\
2.40802675585284	8.44573754393616e-17\\
2.50836120401338	9.37253736892625e-17\\
2.60869565217391	1.03131642923909e-16\\
2.70903010033445	1.12679870501383e-16\\
2.80936454849498	1.22373146723947e-16\\
2.90969899665552	1.32258242021738e-16\\
3.01003344481605	1.42384881979391e-16\\
3.11036789297659	1.52753919574411e-16\\
3.21070234113712	1.63356074048879e-16\\
3.31103678929766	1.74231605284476e-16\\
3.41137123745819	1.85431738655826e-16\\
3.51170568561873	1.96951713665167e-16\\
3.61204013377926	2.08765759977624e-16\\
3.7123745819398	2.20905926009261e-16\\
3.81270903010033	2.33432983319481e-16\\
3.91304347826087	2.46349078899567e-16\\
4.0133779264214	2.5948401875226e-16\\
4.11371237458194	2.72362403502174e-16\\
4.21404682274247	2.85194024836949e-16\\
4.31438127090301	2.9821915637768e-16\\
4.41471571906354	3.11355249683485e-16\\
4.51505016722408	3.24528602663485e-16\\
4.61538461538461	3.37702668398893e-16\\
4.71571906354515	3.50765155755628e-16\\
4.81605351170569	3.63518579366795e-16\\
4.91638795986622	3.758096717628e-16\\
5.01672240802676	3.87567030698241e-16\\
5.11705685618729	3.98692423884817e-16\\
5.21739130434783	4.0902226790521e-16\\
5.31772575250836	4.18432229202912e-16\\
5.4180602006689	4.26869086698065e-16\\
5.51839464882943	4.34226001085728e-16\\
5.61872909698997	4.40278387363676e-16\\
5.7190635451505	4.44792997707813e-16\\
5.81939799331104	4.47610080727118e-16\\
5.91973244147157	4.48562667618075e-16\\
6.02006688963211	4.47406108161032e-16\\
6.12040133779264	4.43897747308398e-16\\
6.22073578595318	4.37878068823551e-16\\
6.32107023411371	4.29213214655082e-16\\
6.42140468227425	4.17730735038529e-16\\
6.52173913043478	4.03273923684594e-16\\
6.62207357859532	3.85765642324875e-16\\
6.72240802675585	3.65167294422758e-16\\
6.82274247491639	3.41435800765102e-16\\
6.92307692307692	3.14571093273001e-16\\
7.02341137123746	2.84654758999141e-16\\
7.12374581939799	2.51801322226818e-16\\
7.22408026755853	2.16126578204568e-16\\
7.32441471571906	1.77795725100924e-16\\
7.4247491638796	1.37041359715704e-16\\
7.52508361204013	9.40957694029054e-17\\
7.62541806020067	4.91629062013509e-17\\
7.7257525083612	2.50055274257534e-18\\
7.82608695652174	-4.55436673818604e-17\\
7.92642140468227	-9.4632566702138e-17\\
8.02675585284281	-1.44508820963062e-16\\
8.12709030100334	-1.9491035764097e-16\\
8.22742474916388	-2.45491391420434e-16\\
8.32775919732441	-2.95912136499497e-16\\
8.42809364548495	-3.45958898175477e-16\\
8.52842809364548	-3.95495281051787e-16\\
8.62876254180602	-4.44352015176305e-16\\
8.72909698996656	-4.92395882721192e-16\\
8.82943143812709	-5.39734471487592e-16\\
8.92976588628763	-5.86844983489212e-16\\
9.03010033444816	-6.34706381510108e-16\\
9.1304347826087	-6.84758947270253e-16\\
9.23076923076923	-7.31826221234216e-16\\
9.33110367892977	-7.46745915377307e-16\\
9.4314381270903	-7.35949379183822e-16\\
9.53177257525084	-7.19488104243395e-16\\
9.63210702341137	-7.00473236368831e-16\\
9.73244147157191	-6.79481257876659e-16\\
9.83277591973244	-6.56839965689889e-16\\
9.93311036789298	-6.32802427504548e-16\\
10.0334448160535	-6.07584098767789e-16\\
10.133779264214	-5.81379211741425e-16\\
10.2341137123746	-5.54369577255696e-16\\
10.3344481605351	-5.2672921783774e-16\\
10.4347826086957	-4.98626421454016e-16\\
10.5351170568562	-4.7022417707347e-16\\
10.6354515050167	-4.416796284319e-16\\
10.7357859531773	-4.1314298122015e-16\\
10.8361204013378	-3.84756146013789e-16\\
10.9364548494983	-3.56651264980152e-16\\
11.0367892976589	-3.28949154407619e-16\\
11.1371237458194	-3.01757595635949e-16\\
11.2374581939799	-2.75169331768384e-16\\
11.3377926421405	-2.49259642692913e-16\\
11.438127090301	-2.24083589742071e-16\\
11.5384615384615	-1.9967350578571e-16\\
11.6387959866221	-1.76037997098078e-16\\
11.7391304347826	-1.53164543932327e-16\\
11.8394648829431	-1.31028963465427e-16\\
11.9397993311037	-1.09617390399133e-16\\
12.0401337792642	-8.89711149918043e-17\\
12.1404682274247	-6.92692582524501e-17\\
12.2408026755853	-5.09498058328712e-17\\
12.3411371237458	-3.47815015672252e-17\\
12.4414715719064	-2.16395621299012e-17\\
12.5418060200669	-1.1906798950349e-17\\
12.6421404682274	-5.14584817209635e-18\\
12.742474916388	-5.02591778992495e-19\\
12.8428093645485	2.78699244676101e-18\\
12.943143812709	5.24078227098879e-18\\
13.0434782608696	7.17629278541835e-18\\
13.1438127090301	8.78343638380927e-18\\
13.2441471571906	1.01761545523716e-17\\
13.3444816053512	1.14236101284525e-17\\
13.4448160535117	1.2568354999839e-17\\
13.5451505016722	1.36369121449723e-17\\
13.6454849498328	1.46460078797911e-17\\
13.7458193979933	1.56062946550238e-17\\
13.8461538461538	1.65246095101178e-17\\
13.9464882943144	1.74053652034616e-17\\
14.0468227424749	1.82514193480304e-17\\
14.1471571906355	1.90646248374679e-17\\
14.247491638796	1.98461829667504e-17\\
14.3478260869565	2.05968727372254e-17\\
14.4481605351171	2.13172014215264e-17\\
14.5484949832776	2.2007504434178e-17\\
14.6488294314381	2.2668012159258e-17\\
14.7491638795987	2.32988949851873e-17\\
14.8494983277592	2.39002938160439e-17\\
14.9498327759197	2.44723407762973e-17\\
15.0501672240803	2.50151732496296e-17\\
15.1505016722408	2.55289433206792e-17\\
15.2508361204013	2.6013824024219e-17\\
15.3511705685619	2.64700133589284e-17\\
15.4515050167224	2.6897736709301e-17\\
15.5518394648829	2.72972481421809e-17\\
15.6521739130435	2.76688308812513e-17\\
15.752508361204	2.80130097096343e-17\\
15.8528428093645	2.83296942547574e-17\\
15.9531772575251	2.86194699768167e-17\\
16.0535117056856	2.88827328131931e-17\\
16.1538461538462	2.90918711966884e-17\\
16.2541806020067	2.92807773262004e-17\\
16.3545150501672	2.94496105697953e-17\\
16.4548494983278	2.95985960630662e-17\\
16.5551839464883	2.97279979986198e-17\\
16.6555183946488	2.98381136918827e-17\\
16.7558528428094	2.99292687096788e-17\\
16.8561872909699	3.00018127654582e-17\\
16.9565217391304	3.00561162189354e-17\\
17.056856187291	3.00925670715727e-17\\
17.1571906354515	3.01115683530258e-17\\
17.257525083612	3.01135358446813e-17\\
17.3578595317726	3.00988960617521e-17\\
17.4581939799331	3.00680844658221e-17\\
17.5585284280936	3.00215438549113e-17\\
17.6588628762542	2.99597229113724e-17\\
17.7591973244147	2.98830748840316e-17\\
17.8595317725753	2.97920563780528e-17\\
17.9598662207358	2.96871262394647e-17\\
18.0602006688963	2.95687445335275e-17\\
18.1605351170569	2.94373715922903e-17\\
18.2608695652174	2.92934671320932e-17\\
18.3612040133779	2.91374894321596e-17\\
18.4615384615385	2.896989457467e-17\\
18.561872909699	2.87911357352542e-17\\
18.6622073578595	2.86016625249504e-17\\
18.7625418060201	2.84019203817458e-17\\
18.8628762541806	2.8192350003556e-17\\
18.9632107023411	2.79733868265267e-17\\
19.0635451505017	2.77454605408244e-17\\
19.1638795986622	2.75089946466744e-17\\
19.2642140468227	2.72644060424189e-17\\
19.3645484949833	2.70121046513588e-17\\
19.4648829431438	2.67524930809121e-17\\
19.5652173913043	2.64859663111927e-17\\
19.6655518394649	2.62129114148294e-17\\
19.7658862876254	2.59337073175634e-17\\
19.866220735786	2.56487245706443e-17\\
19.9665551839465	2.53583251701485e-17\\
20.066889632107	2.50628623907502e-17\\
20.1672240802676	2.47626806575195e-17\\
20.2675585284281	2.44581154362437e-17\\
20.3678929765886	2.41494931538008e-17\\
20.4682274247492	2.38371311400286e-17\\
20.5685618729097	2.35213375955689e-17\\
20.6688963210702	2.32024115770931e-17\\
20.7692307692308	2.28806430108486e-17\\
20.8695652173913	2.25563127170656e-17\\
20.9698996655518	2.22296924621197e-17\\
21.0702341137124	2.19010450201296e-17\\
21.1705685618729	2.15706242612723e-17\\
21.2709030100334	2.12386752431766e-17\\
21.371237458194	2.09054343272813e-17\\
21.4715719063545	2.05711293055327e-17\\
21.5719063545151	2.02359795360894e-17\\
21.6722408026756	1.99001960975936e-17\\
21.7725752508361	1.9563981944791e-17\\
21.8729096989967	1.9227532086581e-17\\
21.9732441471572	1.88910337585295e-17\\
22.0735785953177	1.85546666131101e-17\\
22.1739130434783	1.82186029163055e-17\\
22.2742474916388	1.78830077404886e-17\\
22.3745819397993	1.75480391811293e-17\\
22.4749163879599	1.72138485576529e-17\\
22.5752508361204	1.68805806314213e-17\\
22.6755852842809	1.65483738241073e-17\\
22.7759197324415	1.62173604325994e-17\\
22.876254180602	1.58876668540464e-17\\
22.9765886287625	1.55594138043114e-17\\
23.0769230769231	1.52327165428119e-17\\
23.1772575250836	1.49076850917709e-17\\
23.2775919732441	1.45844244565948e-17\\
23.3779264214047	1.42630348449285e-17\\
23.4782608695652	1.39436118847992e-17\\
23.5785953177258	1.36262468366442e-17\\
23.6789297658863	1.33110268035061e-17\\
23.7792642140468	1.29980349416156e-17\\
23.8795986622074	1.26873506574497e-17\\
23.9799331103679	1.23790498129147e-17\\
24.0802675585284	1.20732049110153e-17\\
24.180602006689	1.1769885290516e-17\\
24.2809364548495	1.14691573039489e-17\\
24.38127090301	1.11710844950768e-17\\
24.4816053511706	1.08757277668245e-17\\
24.5819397993311	1.05831455464084e-17\\
24.6822742474916	1.02933939395385e-17\\
24.7826086956522	1.00065268804807e-17\\
24.8829431438127	9.72259626947224e-18\\
24.9832775919732	9.44165211176772e-18\\
25.0836120401338	9.16374263790046e-18\\
25.1839464882943	8.88891442463677e-18\\
25.2842809364548	8.6172125038316e-18\\
25.3846153846154	8.3486804612937e-18\\
25.4849498327759	8.08336053327893e-18\\
25.5852842809365	7.82129368848823e-18\\
25.685618729097	7.56251970419678e-18\\
25.7859531772575	7.30707723687911e-18\\
25.8862876254181	7.05500387700303e-18\\
25.9866220735786	6.80633620535296e-18\\
26.0869565217391	6.56110983170376e-18\\
26.1872909698997	6.31935942967255e-18\\
26.2876254180602	6.08111876952133e-18\\
26.3879598662207	5.84642072794464e-18\\
26.4882943143813	5.61529730577522e-18\\
26.5886287625418	5.38777963035427e-18\\
26.6889632107023	5.16389795139269e-18\\
26.7892976588629	4.94368163191638e-18\\
26.8896321070234	4.72715912800651e-18\\
26.9899665551839	4.51435797004492e-18\\
27.0903010033445	4.30530472952216e-18\\
27.190635451505	4.10002498707342e-18\\
27.2909698996656	3.89854328870348e-18\\
27.3913043478261	3.70088310118637e-18\\
27.4916387959866	3.50706676610133e-18\\
27.5919732441472	3.31711543799746e-18\\
27.6923076923077	3.13104903494193e-18\\
27.7926421404682	2.94888617108292e-18\\
27.8929765886288	2.77064409571472e-18\\
27.9933110367893	2.59633862841047e-18\\
28.0936454849498	2.4259840877446e-18\\
28.1939799331104	2.25959322572555e-18\\
28.2943143812709	2.09717715629851e-18\\
28.3946488294314	1.9387452800588e-18\\
28.494983277592	1.78430522593092e-18\\
28.5953177257525	1.63386276933949e-18\\
28.695652173913	1.48742176988887e-18\\
28.7959866220736	1.34500704821766e-18\\
28.8963210702341	1.20657425202111e-18\\
28.9966555183947	1.07214102213795e-18\\
29.0969899665552	9.41704162821762e-19\\
29.1973244147157	8.15257046917682e-19\\
29.2976588628763	6.92790719906221e-19\\
29.3979933110368	5.74293898933339e-19\\
29.4983277591973	4.59752934536101e-19\\
29.5986622073579	3.49151772445761e-19\\
29.6989966555184	2.4247191692704e-19\\
29.7993311036789	1.39692411014292e-19\\
29.8996655518395	4.0789807913448e-20\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	-4.03850341432403e-23\\
0.20066889632107	-3.03788901427343e-23\\
0.301003344481605	-2.61850677756453e-23\\
0.40133779264214	-2.31355918555688e-23\\
0.501672240802676	2.05420758710554e-22\\
0.602006688963211	1.87518599198145e-22\\
0.702341137123746	1.72531967769555e-22\\
0.802675585284281	1.59465260742031e-22\\
0.903010033444816	1.47684347027772e-22\\
1.00334448160535	1.36793649725641e-22\\
1.10367892976589	1.60021418019581e-18\\
1.20401337792642	3.24573075786074e-18\\
1.30434782608696	4.05811955395008e-18\\
1.40468227424749	5.28749732626465e-18\\
1.50501672240803	6.67300468861783e-18\\
1.60535117056856	8.56955341852067e-18\\
1.7056856187291	1.12636581844732e-17\\
1.80602006688963	1.43811415998142e-17\\
1.90635451505017	1.77973164084958e-17\\
2.0066889632107	2.13540672142619e-17\\
2.10702341137124	2.52658612539004e-17\\
2.20735785953177	2.92289237405332e-17\\
2.30769230769231	3.3215811220912e-17\\
2.40802675585284	3.72159477434346e-17\\
2.50836120401338	4.12449032848315e-17\\
2.60869565217391	4.53203728765998e-17\\
2.70903010033445	4.9442985113636e-17\\
2.80936454849498	5.36131913812582e-17\\
2.90969899665552	5.78504762705752e-17\\
3.01003344481605	6.21751745280693e-17\\
3.11036789297659	6.65860760789051e-17\\
3.21070234113712	7.10776692715767e-17\\
3.31103678929766	7.56657214665489e-17\\
3.41137123745819	8.03699172415451e-17\\
3.51170568561873	8.51862031193727e-17\\
3.61204013377926	9.01003260188976e-17\\
3.7123745819398	9.51228090773135e-17\\
3.81270903010033	1.00275024366065e-16\\
3.91304347826087	1.05552709405133e-16\\
4.0133779264214	1.10896537542866e-16\\
4.11371237458194	1.16160905331498e-16\\
4.21404682274247	1.21413870604066e-16\\
4.31438127090301	1.26722518836689e-16\\
4.41471571906354	1.32043963985182e-16\\
4.51505016722408	1.37343688334461e-16\\
4.61538461538461	1.42602126183046e-16\\
4.71571906354515	1.47768292693035e-16\\
4.81605351170569	1.52757086442365e-16\\
4.91638795986622	1.5750274099956e-16\\
5.01672240802676	1.61973760217523e-16\\
5.11705685618729	1.6612927672045e-16\\
5.21739130434783	1.69904704913712e-16\\
5.31772575250836	1.73253543899746e-16\\
5.4180602006689	1.76158241303356e-16\\
5.51839464882943	1.78579581272474e-16\\
5.61872909698997	1.8043225560354e-16\\
5.7190635451505	1.81628670021606e-16\\
5.81939799331104	1.82111535647565e-16\\
5.91973244147157	1.81820712435344e-16\\
6.02006688963211	1.80667546802866e-16\\
6.12040133779264	1.78566304906898e-16\\
6.22073578595318	1.75464397155098e-16\\
6.32107023411371	1.71319713623119e-16\\
6.42140468227425	1.66076085844395e-16\\
6.52173913043478	1.59684210594019e-16\\
6.62207357859532	1.52125205098644e-16\\
6.72240802675585	1.43394013701703e-16\\
6.82274247491639	1.33482854776125e-16\\
6.92307692307692	1.22399176919172e-16\\
7.02341137123746	1.10179470377962e-16\\
7.12374581939799	9.68698449317154e-17\\
7.22408026755853	8.25143139537664e-17\\
7.32441471571906	6.71743244103859e-17\\
7.4247491638796	5.0936082462268e-17\\
7.52508361204013	3.38830846997985e-17\\
7.62541806020067	1.60857258036372e-17\\
7.7257525083612	-2.36703291595386e-18\\
7.82608695652174	-2.13526652933735e-17\\
7.92642140468227	-4.07537091386234e-17\\
8.02675585284281	-6.04849710001467e-17\\
8.12709030100334	-8.04598893737607e-17\\
8.22742474916388	-1.00558055999447e-16\\
8.32775919732441	-1.20659786758352e-16\\
8.42809364548495	-1.40694576633168e-16\\
8.52842809364548	-1.6062171064448e-16\\
8.62876254180602	-1.80386097658682e-16\\
8.72909698996656	-1.99944759097972e-16\\
8.82943143812709	-2.19351740783653e-16\\
8.92976588628763	-2.3881424437638e-16\\
9.03010033444816	-2.58750441961527e-16\\
9.1304347826087	-2.79772352431118e-16\\
9.23076923076923	-2.99690736756219e-16\\
9.33110367892977	-3.06153397020604e-16\\
9.4314381270903	-3.01819406415324e-16\\
9.53177257525084	-2.95130157106842e-16\\
9.63210702341137	-2.87395005034516e-16\\
9.73244147157191	-2.78855568713318e-16\\
9.83277591973244	-2.69648620636566e-16\\
9.93311036789298	-2.59879179930764e-16\\
10.0334448160535	-2.4963608984947e-16\\
10.133779264214	-2.38998885794004e-16\\
10.2341137123746	-2.28041483479559e-16\\
10.3344481605351	-2.1683412791135e-16\\
10.4347826086957	-2.05444273792273e-16\\
10.5351170568562	-1.93936802893262e-16\\
10.6354515050167	-1.82373846122053e-16\\
10.7357859531773	-1.7081439209406e-16\\
10.8361204013378	-1.59313798635983e-16\\
10.9364548494983	-1.47923266297847e-16\\
11.0367892976589	-1.36689282890729e-16\\
11.1371237458194	-1.25653005117648e-16\\
11.2374581939799	-1.14849511277931e-16\\
11.3377926421405	-1.04306865957102e-16\\
11.438127090301	-9.40450305815146e-17\\
11.5384615384615	-8.40748594052052e-17\\
11.6387959866221	-7.4397714592912e-17\\
11.7391304347826	-6.50065847599799e-17\\
11.8394648829431	-5.58900936075225e-17\\
11.9397993311037	-4.70418022043118e-17\\
12.0401337792642	-3.8479198579695e-17\\
12.1404682274247	-3.02787468884862e-17\\
12.2408026755853	-2.26272724128421e-17\\
12.3411371237458	-1.58527090326837e-17\\
12.4414715719064	-1.03295697699022e-17\\
12.5418060200669	-6.22550849203658e-18\\
12.6421404682274	-3.36174902928477e-18\\
12.742474916388	-1.38226445358579e-18\\
12.8428093645485	3.22452438517556e-20\\
12.943143812709	1.09823392813914e-18\\
13.0434782608696	1.94830068618596e-18\\
13.1438127090301	2.66165112533602e-18\\
13.2441471571906	3.28572442820097e-18\\
13.3444816053512	3.84925311202379e-18\\
13.4448160535117	4.36986411443091e-18\\
13.5451505016722	4.85850256570177e-18\\
13.6454849498328	5.32203578242016e-18\\
13.7458193979933	5.76480793689766e-18\\
13.8461538461538	6.18958159682411e-18\\
13.9464882943144	6.5981168371774e-18\\
14.0468227424749	6.99155410947948e-18\\
14.1471571906355	7.37057241792019e-18\\
14.247491638796	7.73561951532838e-18\\
14.3478260869565	8.08696834974186e-18\\
14.4481605351171	8.42478403283244e-18\\
14.5484949832776	8.74916526190851e-18\\
14.6488294314381	9.06017188159495e-18\\
14.7491638795987	9.3578433841092e-18\\
14.8494983277592	9.64221137494509e-18\\
14.9498327759197	9.91330796299293e-18\\
15.0501672240803	1.01711713879872e-17\\
15.1505016722408	1.04158497437873e-17\\
15.2508361204013	1.06474033792613e-17\\
15.3511705685619	1.08659063731971e-17\\
15.4515050167224	1.10714473584452e-17\\
15.5518394648829	1.12641298804649e-17\\
15.6521739130435	1.14440724129409e-17\\
15.752508361204	1.16114081477563e-17\\
15.8528428093645	1.17662845973967e-17\\
15.9531772575251	1.1908863076381e-17\\
16.0535117056856	1.20393180956252e-17\\
16.1538461538462	1.21448026631808e-17\\
16.2541806020067	1.22409385672747e-17\\
16.3545150501672	1.23278100627678e-17\\
16.4548494983278	1.24055284810738e-17\\
16.5551839464883	1.24742210479074e-17\\
16.6555183946488	1.25340288449163e-17\\
16.7558528428094	1.25851050206993e-17\\
16.8561872909699	1.26276132017635e-17\\
16.9565217391304	1.26617260814908e-17\\
17.056856187291	1.268762416551e-17\\
17.1571906354515	1.2705494664474e-17\\
17.257525083612	1.27155304965663e-17\\
17.3578595317726	1.27179294031602e-17\\
17.4581939799331	1.27128931493853e-17\\
17.5585284280936	1.27006267985483e-17\\
17.6588628762542	1.26813380562165e-17\\
17.7591973244147	1.26552366685313e-17\\
17.8595317725753	1.26225338681664e-17\\
17.9598662207358	1.25834418611245e-17\\
18.0602006688963	1.25381733616887e-17\\
18.1605351170569	1.24869411485888e-17\\
18.2608695652174	1.24299576621361e-17\\
18.3612040133779	1.23674346219043e-17\\
18.4615384615385	1.22995826783324e-17\\
18.561872909699	1.22266110796606e-17\\
18.6622073578595	1.21487273727516e-17\\
18.7625418060201	1.20661371159773e-17\\
18.8628762541806	1.19790436167664e-17\\
18.9632107023411	1.18876476894005e-17\\
19.0635451505017	1.17921474290436e-17\\
19.1638795986622	1.16927380085277e-17\\
19.2642140468227	1.15896114869929e-17\\
19.3645484949833	1.14829566400764e-17\\
19.4648829431438	1.13729588022989e-17\\
19.5652173913043	1.12597997296643e-17\\
19.6655518394649	1.11436574739608e-17\\
19.7658862876254	1.10247062698103e-17\\
19.866220735786	1.09031164441591e-17\\
19.9665551839465	1.07790543278638e-17\\
20.066889632107	1.06526821887415e-17\\
20.1672240802676	1.05241581738951e-17\\
20.2675585284281	1.03936362620748e-17\\
20.3678929765886	1.0261266232441e-17\\
20.4682274247492	1.01271936364912e-17\\
20.5685618729097	9.99155979126179e-18\\
20.6688963210702	9.85450177213824e-18\\
20.7692307692308	9.716152416285e-18\\
20.8695652173913	9.57664034511607e-18\\
20.9698996655518	9.43608998205439e-18\\
21.0702341137124	9.29462158411266e-18\\
21.1705685618729	9.15235128390879e-18\\
21.2709030100334	9.00939113427705e-18\\
21.371237458194	8.86584915850024e-18\\
21.4715719063545	8.72182941061818e-18\\
21.5719063545151	8.57743203986678e-18\\
21.6722408026756	8.4327533589178e-18\\
21.7725752508361	8.2878859196266e-18\\
21.8729096989967	8.14291858834482e-18\\
21.9732441471572	7.99793663163837e-18\\
22.0735785953177	7.85302179882023e-18\\
22.1739130434783	7.70825241239283e-18\\
22.2742474916388	7.56370345968544e-18\\
22.3745819397993	7.41944668594132e-18\\
22.4749163879599	7.27555069064325e-18\\
22.5752508361204	7.13208102507291e-18\\
22.6755852842809	6.9891002902095e-18\\
22.7759197324415	6.84666823729632e-18\\
22.876254180602	6.70484186648215e-18\\
22.9765886287625	6.56367553068894e-18\\
23.0769230769231	6.42322103392534e-18\\
23.1772575250836	6.28352773159098e-18\\
23.2775919732441	6.14464263110938e-18\\
23.3779264214047	6.00661049261288e-18\\
23.4782608695652	5.86947392474428e-18\\
23.5785953177258	5.73327348239123e-18\\
23.6789297658863	5.59804776425014e-18\\
23.7792642140468	5.46383350487215e-18\\
23.8795986622074	5.33066566794865e-18\\
23.9799331103679	5.19857753338509e-18\\
24.0802675585284	5.06760079101128e-18\\
24.180602006689	4.93776562123172e-18\\
24.2809364548495	4.80910077909086e-18\\
24.38127090301	4.68163367403765e-18\\
24.4816053511706	4.55539045120056e-18\\
24.5819397993311	4.43039605998313e-18\\
24.6822742474916	4.30667433105159e-18\\
24.7826086956522	4.18424804081716e-18\\
24.8829431438127	4.06313897747917e-18\\
24.9832775919732	3.94336800350284e-18\\
25.0836120401338	3.82495511447171e-18\\
25.1839464882943	3.70791949121319e-18\\
25.2842809364548	3.59227955513639e-18\\
25.3846153846154	3.47805300997303e-18\\
25.4849498327759	3.36525689247156e-18\\
25.5852842809365	3.25390760921751e-18\\
25.685618729097	3.14402097374179e-18\\
25.7859531772575	3.03561223928133e-18\\
25.8862876254181	2.92869613244123e-18\\
25.9866220735786	2.8232868723203e-18\\
26.0869565217391	2.71939819935998e-18\\
26.1872909698997	2.61704339115646e-18\\
26.2876254180602	2.51623527681752e-18\\
26.3879598662207	2.41698625523761e-18\\
26.4882943143813	2.31930829519055e-18\\
26.5886287625418	2.22321294891677e-18\\
26.6889632107023	2.12871134829054e-18\\
26.7892976588629	2.03581420936855e-18\\
26.8896321070234	1.94453182702797e-18\\
26.9899665551839	1.85487406620278e-18\\
27.0903010033445	1.76685035999721e-18\\
27.190635451505	1.68046969104735e-18\\
27.2909698996656	1.59574951596928e-18\\
27.3913043478261	1.51268061957335e-18\\
27.4916387959866	1.43127831453293e-18\\
27.5919732441472	1.35155020224496e-18\\
27.6923076923077	1.2735028292474e-18\\
27.7926421404682	1.19714214420509e-18\\
27.8929765886288	1.12247351680089e-18\\
27.9933110367893	1.04950171093461e-18\\
28.0936454849498	9.78230858788797e-19\\
28.1939799331104	9.0866443825858e-19\\
28.2943143812709	8.40805241700139e-19\\
28.3946488294314	7.74655351635537e-19\\
28.494983277592	7.10216115429185e-19\\
28.5953177257525	6.47488115414454e-19\\
28.695652173913	5.86471146115899e-19\\
28.7959866220736	5.27164184130382e-19\\
28.8963210702341	4.69565369297941e-19\\
28.9966555183947	4.1367197520707e-19\\
29.0969899665552	3.59480390856274e-19\\
29.1973244147157	3.06986096466167e-19\\
29.2976588628763	2.56183644939125e-19\\
29.3979933110368	2.07066644289008e-19\\
29.4983277591973	1.59627739727415e-19\\
29.5986622073579	1.138586013711e-19\\
29.6989966555184	6.97499105996571e-20\\
29.7993311036789	2.72913513861818e-20\\
29.8996655518395	-1.35284000027572e-20\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	-4.03850341432403e-23\\
0.20066889632107	-3.03788901427343e-23\\
0.301003344481605	-2.61850677756453e-23\\
0.40133779264214	-2.31355918555688e-23\\
0.501672240802676	2.05420758710554e-22\\
0.602006688963211	1.87518599198145e-22\\
0.702341137123746	1.72531967769555e-22\\
0.802675585284281	1.59465260742031e-22\\
0.903010033444816	1.47684347027772e-22\\
1.00334448160535	1.36793649725641e-22\\
1.10367892976589	6.59080345929592e-19\\
1.20401337792642	1.33703190900547e-18\\
1.30434782608696	1.67252822035445e-18\\
1.40468227424749	2.17984892586241e-18\\
1.50501672240803	2.75197768755429e-18\\
1.60535117056856	3.53527265872566e-18\\
1.7056856187291	4.64828672049346e-18\\
1.80602006688963	5.93778201642736e-18\\
1.90635451505017	7.35343409195087e-18\\
2.0066889632107	8.83125913666261e-18\\
2.10702341137124	1.04620893312722e-17\\
2.20735785953177	1.21219141879516e-17\\
2.30769230769231	1.38007678796025e-17\\
2.40802675585284	1.54955075058918e-17\\
2.50836120401338	1.72138196594562e-17\\
2.60869565217391	1.89643277418114e-17\\
2.70903010033445	2.07483416323729e-17\\
2.80936454849498	2.25668003123057e-17\\
2.90969899665552	2.44286239560668e-17\\
3.01003344481605	2.63431315423059e-17\\
3.11036789297659	2.83101741622101e-17\\
3.21070234113712	3.03273269852161e-17\\
3.31103678929766	3.24011705089315e-17\\
3.41137123745819	3.45398898437834e-17\\
3.51170568561873	3.67405771180449e-17\\
3.61204013377926	3.89953742125571e-17\\
3.7123745819398	4.13064222131088e-17\\
3.81270903010033	4.36780203081775e-17\\
3.91304347826087	4.61030234935699e-17\\
4.0133779264214	4.85788845594039e-17\\
4.11371237458194	5.11422402776958e-17\\
4.21404682274247	5.37856684496219e-17\\
4.31438127090301	5.64755719873225e-17\\
4.41471571906354	5.91821575461942e-17\\
4.51505016722408	6.18861505377191e-17\\
4.61538461538461	6.45765371822569e-17\\
4.71571906354515	6.72281183433355e-17\\
4.81605351170569	6.97991934949623e-17\\
4.91638795986622	7.22576461378723e-17\\
5.01672240802676	7.45869078661938e-17\\
5.11705685618729	7.67658755995074e-17\\
5.21739130434783	7.87609878573231e-17\\
5.31772575250836	8.05472288707e-17\\
5.4180602006689	8.21137940550628e-17\\
5.51839464882943	8.34405458499744e-17\\
5.61872909698997	8.44864682686968e-17\\
5.7190635451505	8.52103313411827e-17\\
5.81939799331104	8.5585725622306e-17\\
5.91973244147157	8.55856555987972e-17\\
6.02006688963211	8.51700417046514e-17\\
6.12040133779264	8.43001768276641e-17\\
6.22073578595318	8.29534693759152e-17\\
6.32107023411371	8.11125947175342e-17\\
6.42140468227425	7.87536025046942e-17\\
6.52173913043478	7.58555343221796e-17\\
6.62207357859532	7.24116972116963e-17\\
6.72240802675585	6.84219270254924e-17\\
6.82274247491639	6.38841770025342e-17\\
6.92307692307692	5.88021817533592e-17\\
7.02341137123746	5.31917911630808e-17\\
7.12374581939799	4.70721320415869e-17\\
7.22408026755853	4.04609163208731e-17\\
7.32441471571906	3.33847925012378e-17\\
7.4247491638796	2.58844812681753e-17\\
7.52508361204013	1.80006599203286e-17\\
7.62541806020067	9.76738788444893e-18\\
7.7257525083612	1.22583199110637e-18\\
7.82608695652174	-7.56839547222452e-18\\
7.92642140468227	-1.65622334927052e-17\\
8.02675585284281	-2.57175740879091e-17\\
8.12709030100334	-3.49959948733441e-17\\
8.22742474916388	-4.43435433259291e-17\\
8.32775919732441	-5.37061724722495e-17\\
8.42809364548495	-6.30520767538587e-17\\
8.52842809364548	-7.23629741120095e-17\\
8.62876254180602	-8.16135260902675e-17\\
8.72909698996656	-9.07832384360267e-17\\
8.82943143812709	-9.98958578483373e-17\\
8.92976588628763	-1.09045615212067e-16\\
9.03010033444816	-1.18423787955863e-16\\
9.1304347826087	-1.28309904082347e-16\\
9.23076923076923	-1.37678759639125e-16\\
9.33110367892977	-1.40783764011922e-16\\
9.4314381270903	-1.38865287947895e-16\\
9.53177257525084	-1.35850002713178e-16\\
9.63210702341137	-1.32346717076403e-16\\
9.73244147157191	-1.28467852176394e-16\\
9.83277591973244	-1.24277014833856e-16\\
9.93311036789298	-1.19823023081794e-16\\
10.0334448160535	-1.15147144515338e-16\\
10.133779264214	-1.10286284400584e-16\\
10.2341137123746	-1.05274696400839e-16\\
10.3344481605351	-1.00144886424875e-16\\
10.4347826086957	-9.49280217601277e-17\\
10.5351170568562	-8.96540342135375e-17\\
10.6354515050167	-8.43515418023083e-17\\
10.7357859531773	-7.90476734743368e-17\\
10.8361204013378	-7.37678508013423e-17\\
10.9364548494983	-6.85355537370453e-17\\
11.0367892976589	-6.33720741954341e-17\\
11.1371237458194	-5.82962412354042e-17\\
11.2374581939799	-5.33240867841729e-17\\
11.3377926421405	-4.84684242693048e-17\\
11.438127090301	-4.37383558616708e-17\\
11.5384615384615	-3.91388198388173e-17\\
11.6387959866221	-3.4670426491698e-17\\
11.7391304347826	-3.03299940803902e-17\\
11.8394648829431	-2.61124297045305e-17\\
11.9397993311037	-2.20150720450105e-17\\
12.0401337792642	-1.80465361238697e-17\\
12.1404682274247	-1.42430142092783e-17\\
12.2408026755853	-1.06921399281086e-17\\
12.3411371237458	-7.54719047012613e-18\\
12.4414715719064	-4.98297476915511e-18\\
12.5418060200669	-3.07784767924425e-18\\
12.6421404682274	-1.74886629035549e-18\\
12.742474916388	-8.30552348433182e-19\\
12.8428093645485	-1.74460452676793e-19\\
12.943143812709	3.20022220605324e-19\\
13.0434782608696	7.1452760342441e-19\\
13.1438127090301	1.04585536419607e-18\\
13.2441471571906	1.33603286679316e-18\\
13.3444816053512	1.59838928577414e-18\\
13.4448160535117	1.84109171229555e-18\\
13.5451505016722	2.0692040598302e-18\\
13.6454849498328	2.28589790384211e-18\\
13.7458193979933	2.49317143326526e-18\\
13.8461538461538	2.69228523341192e-18\\
13.9464882943144	2.88403440504986e-18\\
14.0468227424749	3.06891865316663e-18\\
14.1471571906355	3.24724847654288e-18\\
14.247491638796	3.41921273446677e-18\\
14.3478260869565	3.58492248384092e-18\\
14.4481605351171	3.74443977981903e-18\\
14.5484949832776	3.89779675474844e-18\\
14.6488294314381	4.04500835830882e-18\\
14.7491638795987	4.1860808983901e-18\\
14.8494983277592	4.32101779368478e-18\\
14.9498327759197	4.44982343745411e-18\\
15.0501672240803	4.57250578172789e-18\\
15.1505016722408	4.68907803686218e-18\\
15.2508361204013	4.79955976564781e-18\\
15.3511705685619	4.90397753783625e-18\\
15.4515050167224	5.0023652930545e-18\\
15.5518394648829	5.09476448017271e-18\\
15.6521739130435	5.18122404698018e-18\\
15.752508361204	5.26180031290115e-18\\
15.8528428093645	5.33655676657691e-18\\
15.9531772575251	5.40556380072687e-18\\
16.0535117056856	5.46889840925484e-18\\
16.1538461538462	5.52043038178391e-18\\
16.2541806020067	5.56757288369376e-18\\
16.3545150501672	5.61036475462763e-18\\
16.4548494983278	5.64885638772942e-18\\
16.5551839464883	5.68310558943674e-18\\
16.6555183946488	5.7131767238362e-18\\
16.7558528428094	5.73913992752898e-18\\
16.8561872909699	5.76107038953874e-18\\
16.9565217391304	5.7790477031994e-18\\
17.056856187291	5.79315528643336e-18\\
17.1571906354515	5.8034798565573e-18\\
17.257525083612	5.81011096080746e-18\\
17.3578595317726	5.81314055939152e-18\\
17.4581939799331	5.8126626351034e-18\\
17.5585284280936	5.80877285435141e-18\\
17.6588628762542	5.80156824606285e-18\\
17.7591973244147	5.79114691077553e-18\\
17.8595317725753	5.77760775605232e-18\\
17.9598662207358	5.76105024798317e-18\\
18.0602006688963	5.74157418006736e-18\\
18.1605351170569	5.71927946359777e-18\\
18.2608695652174	5.69426592724873e-18\\
18.3612040133779	5.66663313498696e-18\\
18.4615384615385	5.63648021048884e-18\\
18.561872909699	5.60390568260155e-18\\
18.6622073578595	5.56900732895026e-18\\
18.7625418060201	5.53188204426605e-18\\
18.8628762541806	5.49262570630924e-18\\
18.9632107023411	5.45133305969649e-18\\
19.0635451505017	5.40809760371729e-18\\
19.1638795986622	5.36301149450463e-18\\
19.2642140468227	5.31616544745818e-18\\
19.3645484949833	5.26764865415548e-18\\
19.4648829431438	5.21754870714527e-18\\
19.5652173913043	5.16595152741032e-18\\
19.6655518394649	5.11294130454685e-18\\
19.7658862876254	5.0586004403956e-18\\
19.866220735786	5.00300950143422e-18\\
19.9665551839465	4.94624717587589e-18\\
20.066889632107	4.88839023976417e-18\\
20.1672240802676	4.82951352664956e-18\\
20.2675585284281	4.76968990266109e-18\\
20.3678929765886	4.70899025023416e-18\\
20.4682274247492	4.64748345522372e-18\\
20.5685618729097	4.58523639857168e-18\\
20.6688963210702	4.52231395132736e-18\\
20.7692307692308	4.45877897982179e-18\\
20.8695652173913	4.39469234886928e-18\\
20.9698996655518	4.33011293354026e-18\\
21.0702341137124	4.26509763304181e-18\\
21.1705685618729	4.19970138448234e-18\\
21.2709030100334	4.13397718958058e-18\\
21.371237458194	4.06797613374121e-18\\
21.4715719063545	4.00174741695498e-18\\
21.5719063545151	3.93533837816902e-18\\
21.6722408026756	3.86879453440318e-18\\
21.7725752508361	3.8021596074413e-18\\
21.8729096989967	3.73547556846768e-18\\
21.9732441471572	3.66878266678643e-18\\
22.0735785953177	3.60211948102127e-18\\
22.1739130434783	3.53552295196116e-18\\
22.2742474916388	3.46902842956311e-18\\
22.3745819397993	3.40266971491456e-18\\
22.4749163879599	3.33647910656615e-18\\
22.5752508361204	3.27048744730973e-18\\
22.6755852842809	3.20472416814979e-18\\
22.7759197324415	3.13921733715591e-18\\
22.876254180602	3.07399370637289e-18\\
22.9765886287625	3.00907875806119e-18\\
23.0769230769231	2.94449675537515e-18\\
23.1772575250836	2.88027078627403e-18\\
23.2775919732441	2.81642281410959e-18\\
23.3779264214047	2.75297372343308e-18\\
23.4782608695652	2.68994336304983e-18\\
23.5785953177258	2.62735059992881e-18\\
23.6789297658863	2.56521335733983e-18\\
23.7792642140468	2.50354866269725e-18\\
23.8795986622074	2.4423726918484e-18\\
23.9799331103679	2.3817008123678e-18\\
24.0802675585284	2.32154762063742e-18\\
24.180602006689	2.26192699262315e-18\\
24.2809364548495	2.20285211188469e-18\\
24.38127090301	2.14433551636226e-18\\
24.4816053511706	2.08638913349268e-18\\
24.5819397993311	2.02902431405781e-18\\
24.6822742474916	1.97225186792596e-18\\
24.7826086956522	1.91608209950992e-18\\
24.8829431438127	1.86052483416946e-18\\
24.9832775919732	1.80558945064196e-18\\
25.0836120401338	1.75128946029168e-18\\
25.1839464882943	1.69762396240434e-18\\
25.2842809364548	1.64460654163838e-18\\
25.3846153846154	1.59224456693511e-18\\
25.4849498327759	1.54054558607541e-18\\
25.5852842809365	1.48951684040531e-18\\
25.685618729097	1.4391652907828e-18\\
25.7859531772575	1.3894976302007e-18\\
25.8862876254181	1.34052030091944e-18\\
25.9866220735786	1.29223950742925e-18\\
26.0869565217391	1.24466122685366e-18\\
26.1872909698997	1.19779122191179e-18\\
26.2876254180602	1.15163504570139e-18\\
26.3879598662207	1.10619805072271e-18\\
26.4882943143813	1.06148539339122e-18\\
26.5886287625418	1.01750203829583e-18\\
26.6889632107023	9.74252759432893e-19\\
26.7892976588629	9.31742141525734e-19\\
26.8896321070234	8.8997458100412e-19\\
26.9899665551839	8.48954279518639e-19\\
27.0903010033445	8.08685248474051e-19\\
27.190635451505	7.69171295801058e-19\\
27.2909698996656	7.30416027617921e-19\\
27.3913043478261	6.92422838630054e-19\\
27.4916387959866	6.55194904630723e-19\\
27.5919732441472	6.18735174343588e-19\\
27.6923076923077	5.83046363197579e-19\\
27.7926421404682	5.48130937762023e-19\\
27.8929765886288	5.13991111506434e-19\\
27.9933110367893	4.80628829922201e-19\\
28.0936454849498	4.48045759466967e-19\\
28.1939799331104	4.16243278817369e-19\\
28.2943143812709	3.85222462480904e-19\\
28.3946488294314	3.54984071506258e-19\\
28.494983277592	3.25528542294227e-19\\
28.5953177257525	2.96855971306781e-19\\
28.695652173913	2.68966105347098e-19\\
28.7959866220736	2.41858329646608e-19\\
28.8963210702341	2.15531655279447e-19\\
28.9966555183947	1.89984708718341e-19\\
29.0969899665552	1.65215722751559e-19\\
29.1973244147157	1.41222523098503e-19\\
29.2976588628763	1.18002525401986e-19\\
29.3979933110368	9.55527157565691e-20\\
29.4983277591973	7.38696561016371e-20\\
29.5986622073579	5.29494686279533e-20\\
29.6989966555184	3.27878308490684e-20\\
29.7993311036789	1.33799731158228e-20\\
29.8996655518395	-5.27932562279682e-21\\
};
\end{axis}

\begin{axis}[%
width=2.5cm,
height=3cm,
at={(13.5cm,4.5cm)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (kHz)},
ymin=-110,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={PSD (dB/Hz)},
axis background/.style={fill=white},
title style={font=\normalsize},
title={{\bf MMG} ($x_\mathrm{t}^{\perp}$-component)},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-61.8388936628687\\
0.0334448160535117	-27.4842992470096\\
0.0668896321070234	-22.0004818165992\\
0.100334448160535	-20.9711740644852\\
0.133779264214047	-21.8281048920533\\
0.167224080267559	-23.9666665834743\\
0.20066889632107	-27.0268064152793\\
0.234113712374582	-30.8492237406925\\
0.267558528428094	-35.4333361170757\\
0.301003344481605	-40.5427797716544\\
0.334448160535117	-45.5183147736544\\
0.367892976588629	-50.3514005305961\\
0.40133779264214	-56.8028448012259\\
0.434782608695652	-71.4614121440244\\
0.468227424749164	-60.1157852813163\\
0.501672240802676	-56.6537124463939\\
0.535117056856187	-56.556213555889\\
0.568561872909699	-57.8311678235806\\
0.602006688963211	-59.393710217469\\
0.635451505016722	-60.6128725297563\\
0.668896321070234	-61.3394674776566\\
0.702341137123746	-61.8811714001794\\
0.735785953177258	-62.3798660224852\\
0.769230769230769	-62.897226538393\\
0.802675585284281	-63.6945326429842\\
0.836120401337793	-64.9149590283396\\
0.869565217391304	-66.380307457067\\
0.903010033444816	-67.6628875879156\\
0.936454849498328	-68.5356252714886\\
0.96989966555184	-69.1418470347237\\
1.00334448160535	-69.4231116834517\\
1.03678929765886	-69.0821234396925\\
1.07023411371237	-68.7979154108985\\
1.10367892976589	-69.4626223593139\\
1.1371237458194	-70.4982548018409\\
1.17056856187291	-70.8969125876728\\
1.20401337792642	-71.5751484529355\\
1.23745819397993	-72.9918231683045\\
1.27090301003344	-73.7400981197956\\
1.30434782608696	-73.4476262541058\\
1.33779264214047	-73.6844513873195\\
1.37123745819398	-74.4462493725303\\
1.40468227424749	-74.3381303562211\\
1.438127090301	-74.1974865632867\\
1.47157190635452	-75.2119756018242\\
1.50501672240803	-76.3822458545928\\
1.53846153846154	-76.5333656001718\\
1.57190635451505	-76.8145642945414\\
1.60535117056856	-77.7271996574755\\
1.63879598662207	-78.1412125720364\\
1.67224080267559	-77.7698100673678\\
1.7056856187291	-77.9601650954172\\
1.73913043478261	-78.9138848589754\\
1.77257525083612	-79.2753300249589\\
1.80602006688963	-79.064936909063\\
1.83946488294314	-79.7493823033103\\
1.87290969899666	-81.0808346985842\\
1.90635451505017	-81.1689281815809\\
1.93979933110368	-80.7344537589215\\
1.97324414715719	-81.442808088799\\
2.0066889632107	-82.2773240578439\\
2.04013377926421	-81.72835921304\\
2.07357859531773	-81.7787509110736\\
2.10702341137124	-83.1862367203653\\
2.14046822742475	-83.7306560403867\\
2.17391304347826	-83.2281551189386\\
2.20735785953177	-83.9407067611875\\
2.24080267558528	-85.1982503150384\\
2.2742474916388	-84.8835264722324\\
2.30769230769231	-84.5925832267648\\
2.34113712374582	-85.4394798369675\\
2.37458193979933	-85.9388060208087\\
2.40802675585284	-85.8069143085328\\
2.44147157190635	-86.5579781237436\\
2.47491638795987	-87.6827910755637\\
2.50836120401338	-87.5402338091697\\
2.54180602006689	-87.1828845839998\\
2.5752508361204	-87.6603159400181\\
2.60869565217391	-88.2224711253988\\
2.64214046822743	-88.0849002291401\\
2.67558528428094	-88.1595053177468\\
2.70903010033445	-89.1147662820634\\
2.74247491638796	-89.7545921785382\\
2.77591973244147	-89.2243625991217\\
2.80936454849498	-89.4733099044414\\
2.8428093645485	-91.0541527151119\\
2.87625418060201	-91.1876222111882\\
2.90969899665552	-90.1154292350379\\
2.94314381270903	-90.9507896959313\\
2.97658862876254	-92.7048818414302\\
3.01003344481605	-91.5974230017449\\
3.04347826086957	-91.0468558969196\\
3.07692307692308	-93.0698202946979\\
3.11036789297659	-93.9479916890251\\
3.1438127090301	-92.1631456789571\\
3.17725752508361	-92.6183706387977\\
3.21070234113712	-94.9740187830015\\
3.24414715719064	-94.4058971563586\\
3.27759197324415	-93.3104369956282\\
3.31103678929766	-94.6019091942042\\
3.34448160535117	-96.0045773390959\\
3.37792642140468	-94.9466958994627\\
3.41137123745819	-94.7932495467382\\
3.44481605351171	-96.3158605959272\\
3.47826086956522	-97.0518531030214\\
3.51170568561873	-96.0904534331998\\
3.54515050167224	-96.0859234628334\\
3.57859531772575	-97.6209660821622\\
3.61204013377926	-98.245439942932\\
3.64548494983278	-97.0081037697273\\
3.67892976588629	-97.3670584023498\\
3.7123745819398	-99.6331891989221\\
3.74581939799331	-98.9902331634543\\
3.77926421404682	-97.4953323452613\\
3.81270903010033	-99.2161802529553\\
3.84615384615385	-101.807216070521\\
3.87959866220736	-99.0756224431838\\
3.91304347826087	-98.5463248788458\\
3.94648829431438	-101.841260289269\\
3.97993311036789	-102.079623228158\\
4.0133779264214	-99.4799023053076\\
4.04682274247492	-100.756931751736\\
4.08026755852843	-104.069025292106\\
4.11371237458194	-101.812775799835\\
4.14715719063545	-100.855467565166\\
4.18060200668896	-103.137705181887\\
4.21404682274248	-104.361976427333\\
4.24749163879599	-102.819795178645\\
4.2809364548495	-103.022590385484\\
4.31438127090301	-104.252662333364\\
4.34782608695652	-104.711162763938\\
4.38127090301003	-104.676571737847\\
4.41471571906355	-104.500021720552\\
4.44816053511706	-105.021898826241\\
4.48160535117057	-106.323473017745\\
4.51505016722408	-105.788826677089\\
4.54849498327759	-105.101473531166\\
4.5819397993311	-106.692617030329\\
4.61538461538462	-107.661357788829\\
4.64882943143813	-106.053059710042\\
4.68227424749164	-106.710003985868\\
4.71571906354515	-108.589793528548\\
4.74916387959866	-106.932356771929\\
4.78260869565217	-106.739558420314\\
4.81605351170569	-109.679191292641\\
4.8494983277592	-108.253294278581\\
4.88294314381271	-106.196905450847\\
4.91638795986622	-108.485755165824\\
4.94983277591973	-110.765515637984\\
4.98327759197324	-106.816563904747\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-70.8998048868117\\
0.0334448160535117	-37.07434608198\\
0.0668896321070234	-31.8851562820214\\
0.100334448160535	-31.4363346290298\\
0.133779264214047	-33.0924911882182\\
0.167224080267559	-36.2018471272202\\
0.20066889632107	-40.1127868189726\\
0.234113712374582	-44.4264724683605\\
0.267558528428094	-49.5123101972881\\
0.301003344481605	-55.5427514902826\\
0.334448160535117	-60.5740819736664\\
0.367892976588629	-61.8536368651431\\
0.40133779264214	-62.3533441655453\\
0.434782608695652	-63.5114036442325\\
0.468227424749164	-63.545474213303\\
0.501672240802676	-63.6630516712736\\
0.535117056856187	-65.3328665646248\\
0.568561872909699	-67.7943040729984\\
0.602006688963211	-69.5734253226333\\
0.635451505016722	-70.4877119890427\\
0.668896321070234	-70.9247042124421\\
0.702341137123746	-71.1259853165051\\
0.735785953177258	-71.1545589856235\\
0.769230769230769	-71.1949130863736\\
0.802675585284281	-71.6225931641612\\
0.836120401337793	-72.7407183289236\\
0.869565217391304	-74.3244919734931\\
0.903010033444816	-75.5987149533942\\
0.936454849498328	-76.4380225522108\\
0.96989966555184	-77.2866917357003\\
1.00334448160535	-77.7795860615157\\
1.03678929765886	-77.2271952524401\\
1.07023411371237	-76.8529355242183\\
1.10367892976589	-77.77539399113\\
1.1371237458194	-78.9449022895907\\
1.17056856187291	-79.0760872509053\\
1.20401337792642	-79.6957679832859\\
1.23745819397993	-81.3101668521263\\
1.27090301003344	-82.063269089221\\
1.30434782608696	-81.5673845099988\\
1.33779264214047	-81.8472561286836\\
1.37123745819398	-82.8667093743893\\
1.40468227424749	-82.6340869979233\\
1.438127090301	-82.2165508913129\\
1.47157190635452	-83.3575429513579\\
1.50501672240803	-84.8958862386149\\
1.53846153846154	-84.7844654521757\\
1.57190635451505	-84.8046123441474\\
1.60535117056856	-86.0242645507441\\
1.63879598662207	-86.6502854435185\\
1.67224080267559	-85.8395983747855\\
1.7056856187291	-86.0134916279202\\
1.73913043478261	-87.4773871196468\\
1.77257525083612	-87.6478324422309\\
1.80602006688963	-86.9730247135473\\
1.83946488294314	-87.8956965046189\\
1.87290969899666	-89.6886502838877\\
1.90635451505017	-89.3909178426865\\
1.93979933110368	-88.7586939192713\\
1.97324414715719	-89.8007465863236\\
2.0066889632107	-90.7746460465761\\
2.04013377926421	-89.8592693795414\\
2.07357859531773	-89.922916469223\\
2.10702341137124	-91.6689957970231\\
2.14046822742475	-92.1499854369912\\
2.17391304347826	-91.2717807403938\\
2.20735785953177	-91.9603141112924\\
2.24080267558528	-93.5757116294923\\
2.2742474916388	-93.250639112844\\
2.30769230769231	-92.6909947751268\\
2.34113712374582	-93.6699122997303\\
2.37458193979933	-94.4271165992395\\
2.40802675585284	-93.8957587124172\\
2.44147157190635	-94.4111765438287\\
2.47491638795987	-96.0192136793104\\
2.50836120401338	-95.8719412571561\\
2.54180602006689	-95.0490559271676\\
2.5752508361204	-95.8279665900271\\
2.60869565217391	-97.0040436297881\\
2.64214046822743	-96.3562375477134\\
2.67558528428094	-96.2014126388881\\
2.70903010033445	-97.7982093578348\\
2.74247491638796	-98.3207437422104\\
2.77591973244147	-97.0161850886271\\
2.80936454849498	-97.5217058121578\\
2.8428093645485	-99.8454811630575\\
2.87625418060201	-99.3860835361976\\
2.90969899665552	-97.9673364538587\\
2.94314381270903	-99.2463414492822\\
2.97658862876254	-101.390517217396\\
3.01003344481605	-99.6351834215632\\
3.04347826086957	-99.0092227985455\\
3.07692307692308	-101.522789369258\\
3.11036789297659	-102.628784709226\\
3.1438127090301	-100.156959232635\\
3.17725752508361	-100.445678598271\\
3.21070234113712	-103.544229400532\\
3.24414715719064	-103.094767957847\\
3.27759197324415	-101.159779470115\\
3.31103678929766	-102.43650079343\\
3.34448160535117	-105.037694555134\\
3.37792642140468	-103.217325214269\\
3.41137123745819	-102.332328575303\\
3.44481605351171	-104.640605974318\\
3.47826086956522	-106.266646225239\\
3.51170568561873	-103.790948544005\\
3.54515050167224	-103.696056142237\\
3.57859531772575	-106.602547161102\\
3.61204013377926	-106.768992064926\\
3.64548494983278	-104.525492168903\\
3.67892976588629	-105.561684447027\\
3.7123745819398	-108.867595836221\\
3.74581939799331	-106.75976726321\\
3.77926421404682	-105.222194265204\\
3.81270903010033	-107.771177293415\\
3.84615384615385	-110.662620751038\\
3.87959866220736	-106.916613261242\\
3.91304347826087	-106.451765020455\\
3.94648829431438	-110.307410440061\\
3.97993311036789	-110.722794425676\\
4.0133779264214	-107.461923413321\\
4.04682274247492	-108.494601121616\\
4.08026755852843	-112.900948391463\\
4.11371237458194	-110.469808483901\\
4.14715719063545	-108.462158586113\\
4.18060200668896	-110.622183651536\\
4.21404682274248	-114.052814917003\\
4.24749163879599	-111.121027770058\\
4.2809364548495	-110.165448065643\\
4.31438127090301	-112.500886736916\\
4.34782608695652	-114.185274002274\\
4.38127090301003	-112.173652165218\\
4.41471571906355	-112.079427369381\\
4.44816053511706	-114.235667928955\\
4.48160535117057	-114.640402792706\\
4.51505016722408	-113.131389600903\\
4.54849498327759	-113.663339055326\\
4.5819397993311	-115.558897035729\\
4.61538461538462	-115.080795566425\\
4.64882943143813	-114.377352159905\\
4.68227424749164	-115.711323524317\\
4.71571906354515	-116.067799183251\\
4.74916387959866	-114.741916711461\\
4.78260869565217	-115.718063827275\\
4.81605351170569	-118.089543783835\\
4.8494983277592	-115.771923036048\\
4.88294314381271	-114.54845032982\\
4.91638795986622	-117.094551492245\\
4.94983277591973	-118.561870762435\\
4.98327759197324	-115.128106412254\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-79.0714327114885\\
0.0334448160535117	-45.5123007591173\\
0.0668896321070234	-40.4833541534478\\
0.100334448160535	-40.3680774901102\\
0.133779264214047	-42.5071446116918\\
0.167224080267559	-46.2560235304763\\
0.20066889632107	-50.6130855629685\\
0.234113712374582	-54.794953321601\\
0.267558528428094	-59.6838419704421\\
0.301003344481605	-65.6347172963879\\
0.334448160535117	-69.1614700641269\\
0.367892976588629	-68.8436913203415\\
0.40133779264214	-69.1697952879379\\
0.434782608695652	-70.6283193999694\\
0.468227424749164	-70.979462912736\\
0.501672240802676	-71.294701325047\\
0.535117056856187	-73.2705794139022\\
0.568561872909699	-76.0447998762853\\
0.602006688963211	-77.8004037318666\\
0.635451505016722	-78.6230629949114\\
0.668896321070234	-79.1133028435046\\
0.702341137123746	-79.3972815205715\\
0.735785953177258	-79.4315156269789\\
0.769230769230769	-79.4003429056432\\
0.802675585284281	-79.7476955139288\\
0.836120401337793	-80.8988397584367\\
0.869565217391304	-82.586304221619\\
0.903010033444816	-83.7940329613485\\
0.936454849498328	-84.5406297216438\\
0.96989966555184	-85.5154766226964\\
1.00334448160535	-86.1251297712832\\
1.03678929765886	-85.3668855632678\\
1.07023411371237	-84.9115051368725\\
1.10367892976589	-86.0344971020991\\
1.1371237458194	-87.3204188663741\\
1.17056856187291	-87.2182044206739\\
1.20401337792642	-87.7961388401813\\
1.23745819397993	-89.6002252904779\\
1.27090301003344	-90.3585317428726\\
1.30434782608696	-89.6703838454727\\
1.33779264214047	-89.9953312671466\\
1.37123745819398	-91.2546200224386\\
1.40468227424749	-90.8909191628589\\
1.438127090301	-90.2556009444435\\
1.47157190635452	-91.5202627982708\\
1.50501672240803	-93.3532614760214\\
1.53846153846154	-92.9832825988753\\
1.57190635451505	-92.8230227851104\\
1.60535117056856	-94.2937386464099\\
1.63879598662207	-95.0764703107718\\
1.67224080267559	-93.9076205784385\\
1.7056856187291	-94.0777440208271\\
1.73913043478261	-95.9504531306373\\
1.77257525083612	-95.9561182260482\\
1.80602006688963	-94.9344670519949\\
1.83946488294314	-96.0282236519527\\
1.87290969899666	-98.2205926160796\\
1.90635451505017	-97.5866011331276\\
1.93979933110368	-96.7789126553591\\
1.97324414715719	-98.0812718753691\\
2.0066889632107	-99.1995348264823\\
2.04013377926421	-97.9500202082468\\
2.07357859531773	-98.0092930543552\\
2.10702341137124	-100.076291451231\\
2.14046822742475	-100.516224899329\\
2.17391304347826	-99.3148636965101\\
2.20735785953177	-100.023414052068\\
2.24080267558528	-101.959862245525\\
2.2742474916388	-101.547264181722\\
2.30769230769231	-100.766912492391\\
2.34113712374582	-101.8914454081\\
2.37458193979933	-102.852124985909\\
2.40802675585284	-101.993759958991\\
2.44147157190635	-102.399606329699\\
2.47491638795987	-104.406513885456\\
2.50836120401338	-104.193905855333\\
2.54180602006689	-103.007800468178\\
2.5752508361204	-103.974837309593\\
2.60869565217391	-105.58499722532\\
2.64214046822743	-104.493680305299\\
2.67558528428094	-104.185903800087\\
2.70903010033445	-106.282881845305\\
2.74247491638796	-106.755326450149\\
2.77591973244147	-104.896829147384\\
2.80936454849498	-105.561770801688\\
2.8428093645485	-108.541669788443\\
2.87625418060201	-107.589996234525\\
2.90969899665552	-105.86579847693\\
2.94314381270903	-107.465321692335\\
2.97658862876254	-110.040250330478\\
3.01003344481605	-107.664981004924\\
3.04347826086957	-106.946371230351\\
3.07692307692308	-109.909253405504\\
3.11036789297659	-111.231053722105\\
3.1438127090301	-108.106885804424\\
3.17725752508361	-108.320567869282\\
3.21070234113712	-112.084158223512\\
3.24414715719064	-111.604250652737\\
3.27759197324415	-109.020211071204\\
3.31103678929766	-110.359071865462\\
3.34448160535117	-113.951529241949\\
3.37792642140468	-111.362836057222\\
3.41137123745819	-110.037478774807\\
3.44481605351171	-112.879330970355\\
3.47826086956522	-115.264782014889\\
3.51170568561873	-111.577849257856\\
3.54515050167224	-111.436964218785\\
3.57859531772575	-115.369597118299\\
3.61204013377926	-115.169135182069\\
3.64548494983278	-112.215980809252\\
3.67892976588629	-113.64309647745\\
3.7123745819398	-117.981874842455\\
3.74581939799331	-114.63745222802\\
3.77926421404682	-112.990520300105\\
3.81270903010033	-116.137482605707\\
3.84615384615385	-119.514906406744\\
3.87959866220736	-114.773407266571\\
3.91304347826087	-114.320214095236\\
3.94648829431438	-118.766986022426\\
3.97993311036789	-119.282611001147\\
4.0133779264214	-115.364222659556\\
4.04682274247492	-116.314253279212\\
4.08026755852843	-121.759262150845\\
4.11371237458194	-118.861438178701\\
4.14715719063545	-116.154769326344\\
4.18060200668896	-118.337297026903\\
4.21404682274248	-123.577301727702\\
4.24749163879599	-119.215368868947\\
4.2809364548495	-117.670069800544\\
4.31438127090301	-120.649284525911\\
4.34782608695652	-123.392025383464\\
4.38127090301003	-119.880718518534\\
4.41471571906355	-119.818503752804\\
4.44816053511706	-123.154081930164\\
4.48160535117057	-122.923469873295\\
4.51505016722408	-120.798722952904\\
4.54849498327759	-122.010005475343\\
4.5819397993311	-124.277784398724\\
4.61538461538462	-122.878148428395\\
4.64882943143813	-122.579681739697\\
4.68227424749164	-124.480686265929\\
4.71571906354515	-123.91237109715\\
4.74916387959866	-122.630554716168\\
4.78260869565217	-124.393994510677\\
4.81605351170569	-126.585377163316\\
4.8494983277592	-123.564005493097\\
4.88294314381271	-122.712136570207\\
4.91638795986622	-125.622374493658\\
4.94983277591973	-126.755765172157\\
4.98327759197324	-123.292358665943\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	-86.5282487946049\\
0.0334448160535117	-53.082821907658\\
0.0668896321070234	-48.0971070390187\\
0.100334448160535	-48.0818851951765\\
0.133779264214047	-50.3534683176223\\
0.167224080267559	-54.2869933577929\\
0.20066889632107	-58.7756192765772\\
0.234113712374582	-62.901495708844\\
0.267558528428094	-67.7472298048022\\
0.301003344481605	-73.6697914324121\\
0.334448160535117	-76.670077872057\\
0.367892976588629	-76.0563591621531\\
0.40133779264214	-76.4021649054229\\
0.434782608695652	-77.962826323473\\
0.468227424749164	-78.3737562835395\\
0.501672240802676	-78.6932974544377\\
0.535117056856187	-80.6875861505182\\
0.568561872909699	-83.4675457195506\\
0.602006688963211	-85.2081916860025\\
0.635451505016722	-86.0645093266036\\
0.668896321070234	-86.6147312329494\\
0.702341137123746	-86.9092906065459\\
0.735785953177258	-86.8916863937391\\
0.769230769230769	-86.8204133836966\\
0.802675585284281	-87.1768200185443\\
0.836120401337793	-88.3864312029591\\
0.869565217391304	-90.1277471877503\\
0.903010033444816	-91.2811938154241\\
0.936454849498328	-91.9573899779187\\
0.96989966555184	-92.9529514684915\\
1.00334448160535	-93.6278186752129\\
1.03678929765886	-92.8601157581307\\
1.07023411371237	-92.3939550268534\\
1.10367892976589	-93.5384319688318\\
1.1371237458194	-94.7910693601118\\
1.17056856187291	-94.6386759070869\\
1.20401337792642	-95.2557350194964\\
1.23745819397993	-97.145816042432\\
1.27090301003344	-97.888964532608\\
1.30434782608696	-97.1129607823408\\
1.33779264214047	-97.4208713374898\\
1.37123745819398	-98.7404781632053\\
1.40468227424749	-98.4034926476495\\
1.438127090301	-97.7387702476563\\
1.47157190635452	-99.0165842185734\\
1.50501672240803	-100.869509873229\\
1.53846153846154	-100.415200226283\\
1.57190635451505	-100.236539987678\\
1.60535117056856	-101.815461664772\\
1.63879598662207	-102.665535401462\\
1.67224080267559	-101.358074307163\\
1.7056856187291	-101.491458694937\\
1.73913043478261	-103.45443960815\\
1.77257525083612	-103.457374591704\\
1.80602006688963	-102.385391268439\\
1.83946488294314	-103.536947061406\\
1.87290969899666	-105.789705290706\\
1.90635451505017	-105.008997661279\\
1.93979933110368	-104.182737381937\\
1.97324414715719	-105.590431636016\\
2.0066889632107	-106.776972841327\\
2.04013377926421	-105.42654700266\\
2.07357859531773	-105.459425731922\\
2.10702341137124	-107.558408929018\\
2.14046822742475	-108.004238692369\\
2.17391304347826	-106.78286075438\\
2.20735785953177	-107.514845883213\\
2.24080267558528	-109.505550751677\\
2.2742474916388	-109.023836692245\\
2.30769230769231	-108.176301032365\\
2.34113712374582	-109.347837241881\\
2.37458193979933	-110.427203416797\\
2.40802675585284	-109.493566661226\\
2.44147157190635	-109.832128038595\\
2.47491638795987	-111.892794258963\\
2.50836120401338	-111.670876686051\\
2.54180602006689	-110.423088131148\\
2.5752508361204	-111.470628183588\\
2.60869565217391	-113.217171302222\\
2.64214046822743	-111.941343762774\\
2.67558528428094	-111.567894788041\\
2.70903010033445	-113.801706006781\\
2.74247491638796	-114.307990378227\\
2.77591973244147	-112.326896256109\\
2.80936454849498	-113.040598793247\\
2.8428093645485	-116.148726248764\\
2.87625418060201	-115.002417373474\\
2.90969899665552	-113.254731827797\\
2.94314381270903	-114.978536260987\\
2.97658862876254	-117.679392167053\\
3.01003344481605	-115.109061885089\\
3.04347826086957	-114.356038506349\\
3.07692307692308	-117.381446196499\\
3.11036789297659	-118.792236707717\\
3.1438127090301	-115.570540066338\\
3.17725752508361	-115.762725743458\\
3.21070234113712	-119.64642736574\\
3.24414715719064	-119.127143416638\\
3.27759197324415	-116.392621603798\\
3.31103678929766	-117.74430736928\\
3.34448160535117	-121.681092251505\\
3.37792642140468	-118.862390726941\\
3.41137123745819	-117.381554895952\\
3.44481605351171	-120.311662692245\\
3.47826086956522	-122.940026346518\\
3.51170568561873	-118.958952916117\\
3.54515050167224	-118.828942204916\\
3.57859531772575	-123.06625603411\\
3.61204013377926	-122.634959542139\\
3.64548494983278	-119.519922367792\\
3.67892976588629	-121.077208709176\\
3.7123745819398	-125.754231766463\\
3.74581939799331	-122.045863378146\\
3.77926421404682	-120.390256158353\\
3.81270903010033	-123.669743780022\\
3.84615384615385	-127.044955539709\\
3.87959866220736	-122.179048083404\\
3.91304347826087	-121.77161310755\\
3.94648829431438	-126.352083142267\\
3.97993311036789	-126.824817261565\\
4.0133779264214	-122.767437521311\\
4.04682274247492	-123.664225654719\\
4.08026755852843	-129.333290671259\\
4.11371237458194	-126.477211514064\\
4.14715719063545	-123.545264563148\\
4.18060200668896	-125.662524712371\\
4.21404682274248	-131.374990777215\\
4.24749163879599	-126.652971354627\\
4.2809364548495	-124.963001683728\\
4.31438127090301	-128.131361815132\\
4.34782608695652	-131.236734143002\\
4.38127090301003	-127.171574489622\\
4.41471571906355	-127.117995998127\\
4.44816053511706	-130.846839083377\\
4.48160535117057	-130.425563477774\\
4.51505016722408	-128.155950283803\\
4.54849498327759	-129.599158696702\\
4.5819397993311	-131.869398658116\\
4.61538461538462	-130.137250903801\\
4.64882943143813	-130.058239384078\\
4.68227424749164	-132.220982230159\\
4.71571906354515	-131.289065267611\\
4.74916387959866	-130.03326127912\\
4.78260869565217	-132.032778324134\\
4.81605351170569	-133.989954670397\\
4.8494983277592	-130.917846572496\\
4.88294314381271	-130.281925351672\\
4.91638795986622	-133.285196422784\\
4.94983277591973	-134.124596556559\\
4.98327759197324	-130.764695709854\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	-93.3399481675008\\
0.0334448160535117	-59.9292381593531\\
0.0668896321070234	-54.9070341002971\\
0.100334448160535	-54.83201634641\\
0.133779264214047	-56.9924645321254\\
0.167224080267559	-60.7890152507273\\
0.20066889632107	-65.2962298314193\\
0.234113712374582	-69.6868135669257\\
0.267558528428094	-74.7082572375672\\
0.301003344481605	-80.4771507829009\\
0.334448160535117	-83.1414171705193\\
0.367892976588629	-82.5614128222553\\
0.40133779264214	-82.8806340377921\\
0.434782608695652	-84.4001447133651\\
0.468227424749164	-85.0414356923578\\
0.501672240802676	-85.4737149112847\\
0.535117056856187	-87.3156472992545\\
0.568561872909699	-89.8700707738269\\
0.602006688963211	-91.6917999524104\\
0.635451505016722	-92.7662560989204\\
0.668896321070234	-93.4039920327584\\
0.702341137123746	-93.5940818719216\\
0.735785953177258	-93.4046048608674\\
0.769230769230769	-93.3038196926705\\
0.802675585284281	-93.7766092544497\\
0.836120401337793	-95.1090211584343\\
0.869565217391304	-96.8749272496888\\
0.903010033444816	-97.954348080554\\
0.936454849498328	-98.5366426739064\\
0.96989966555184	-99.4380359502725\\
1.00334448160535	-100.164985944658\\
1.03678929765886	-99.64130966108\\
1.07023411371237	-99.2347159215162\\
1.10367892976589	-100.177943992732\\
1.1371237458194	-101.198810288824\\
1.17056856187291	-101.198259052726\\
1.20401337792642	-101.976955915677\\
1.23745819397993	-103.882943159395\\
1.27090301003344	-104.579455655997\\
1.30434782608696	-103.780788812715\\
1.33779264214047	-103.979625689791\\
1.37123745819398	-105.181238639727\\
1.40468227424749	-105.094455948774\\
1.438127090301	-104.61342211527\\
1.47157190635452	-105.768431105887\\
1.50501672240803	-107.304222398855\\
1.53846153846154	-106.940124823243\\
1.57190635451505	-106.925329012875\\
1.60535117056856	-108.516626835979\\
1.63879598662207	-109.363964579904\\
1.67224080267559	-108.099654921749\\
1.7056856187291	-108.120671933654\\
1.73913043478261	-109.836779449155\\
1.77257525083612	-110.053139832372\\
1.80602006688963	-109.26175857377\\
1.83946488294314	-110.369871865087\\
1.87290969899666	-112.279882007155\\
1.90635451505017	-111.516713202736\\
1.93979933110368	-110.839432621278\\
1.97324414715719	-112.239562550328\\
2.0066889632107	-113.456548290186\\
2.04013377926421	-112.229817606857\\
2.07357859531773	-112.173137833494\\
2.10702341137124	-113.963780214453\\
2.14046822742475	-114.481599140866\\
2.17391304347826	-113.601691871492\\
2.20735785953177	-114.378386061915\\
2.24080267558528	-116.120091036541\\
2.2742474916388	-115.55359961743\\
2.30769230769231	-114.782594850995\\
2.34113712374582	-115.917916651274\\
2.37458193979933	-117.081103980069\\
2.40802675585284	-116.343128468362\\
2.44147157190635	-116.601394243313\\
2.47491638795987	-118.308686836711\\
2.50836120401338	-118.147566176126\\
2.54180602006689	-117.183952591585\\
2.5752508361204	-118.263810922004\\
2.60869565217391	-119.857872019133\\
2.64214046822743	-118.616093318572\\
2.67558528428094	-118.218693474945\\
2.70903010033445	-120.227177204936\\
2.74247491638796	-120.902706335254\\
2.77591973244147	-119.246117451085\\
2.80936454849498	-119.90393306963\\
2.8428093645485	-122.527038930679\\
2.87625418060201	-121.480642836517\\
2.90969899665552	-120.016115003277\\
2.94314381270903	-121.722398307123\\
2.97658862876254	-124.237166990308\\
3.01003344481605	-121.886342826695\\
3.04347826086957	-121.126218819824\\
3.07692307692308	-123.792793009809\\
3.11036789297659	-125.188264223303\\
3.1438127090301	-122.502409697129\\
3.17725752508361	-122.720104775785\\
3.21070234113712	-126.132447874962\\
3.24414715719064	-125.53492834605\\
3.27759197324415	-123.149219854403\\
3.31103678929766	-124.47869046363\\
3.34448160535117	-128.132043832639\\
3.37792642140468	-125.688849707896\\
3.41137123745819	-124.249155913619\\
3.44481605351171	-126.828056774305\\
3.47826086956522	-129.127495682882\\
3.51170568561873	-125.852421250967\\
3.54515050167224	-125.809476193045\\
3.57859531772575	-129.651764953961\\
3.61204013377926	-129.072536603957\\
3.64548494983278	-126.279901818185\\
3.67892976588629	-127.769942783519\\
3.7123745819398	-132.045967198553\\
3.74581939799331	-128.936719563108\\
3.77926421404682	-127.352063542589\\
3.81270903010033	-130.287894969989\\
3.84615384615385	-133.047477354646\\
3.87959866220736	-129.031589808448\\
3.91304347826087	-128.754707379496\\
3.94648829431438	-133.027187416687\\
3.97993311036789	-133.253356581178\\
4.0133779264214	-129.564926870895\\
4.04682274247492	-130.401845849759\\
4.08026755852843	-135.470197220941\\
4.11371237458194	-133.33191480765\\
4.14715719063545	-130.577947423217\\
4.18060200668896	-132.497599389586\\
4.21404682274248	-137.168886325386\\
4.24749163879599	-133.365017240821\\
4.2809364548495	-131.908365730877\\
4.31438127090301	-134.95620018489\\
4.34782608695652	-137.628868216117\\
4.38127090301003	-133.905551117516\\
4.41471571906355	-133.82133816022\\
4.44816053511706	-137.18008935893\\
4.48160535117057	-137.108845411465\\
4.51505016722408	-135.119445777233\\
4.54849498327759	-136.410231302696\\
4.5819397993311	-138.201434761455\\
4.61538461538462	-136.667495604308\\
4.64882943143813	-136.732460250977\\
4.68227424749164	-138.885652831043\\
4.71571906354515	-138.115053733942\\
4.74916387959866	-136.867235679005\\
4.78260869565217	-138.539830343046\\
4.81605351170569	-140.159227697669\\
4.8494983277592	-137.706916257521\\
4.88294314381271	-137.255167810058\\
4.91638795986622	-140.061182607782\\
4.94983277591973	-140.515585970034\\
4.98327759197324	-137.428740979325\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
0.118726638763113	-160\\
0.118726638763113	-10\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
0.107142881765507	-160\\
0.107142881765507	-10\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
0.10187075380211	-160\\
0.10187075380211	-10\\
};
\addplot [color=mycolor4, dashdotted, forget plot]
  table[row sep=crcr]{%
0.100497771007164	-160\\
0.100497771007164	-10\\
};
\addplot [color=mycolor5, dashdotted, forget plot]
  table[row sep=crcr]{%
0.101366409016777	-160\\
0.101366409016777	-10\\
};
\end{axis}
\end{tikzpicture}%


==> figures/effect_of_fat_v2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1,0.79400,0.12500}%
\definecolor{mycolor4}{rgb}{0.0 0.5 0}%{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.1,0.1,0.1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5cm,
height=4cm,
at={(0cm,-1cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time (ms)},
%ymin=-0.04,
%ymax=0.03,
%ytick={-4e-2, -3e-2, -2e-2, -1e-2, 0, 1e-2, 2e-2,3e-2},yticklabels={-40,-30,-20,-10, 0, 10,20,30},
ymin=-0.03,
ymax=0.03,
ytick={-0.2e-1, 0, 0.2e-1},yticklabels={-0.02,0,0.02},
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
%ylabel={Amplitude ($\SI{}{\micro\volt}$)},
ylabel={Extracellular potential (\SI{}{\milli\volt})},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}, %, different fat layers},
%legend style={legend cell align=left, align=left, draw=white!15!white, {at={(12.7cm,3.6cm)}}}
legend style={legend cell align=left, align=left, legend columns=-1, {at={(12cm,10cm)}}}
]
\addlegendimage{empty legend}
\addlegendentry{Thickness of fat tissue:}
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	7.51853235022865e-05\\
0.20066889632107	0.000131896417523749\\
0.301003344481605	0.000180901910067769\\
0.40133779264214	0.000224307426191067\\
0.501672240802676	0.000263476961096576\\
0.602006688963211	0.000299262101899903\\
0.702341137123746	0.00033223063110958\\
0.802675585284281	0.000362746470042769\\
0.903010033444816	0.000391052187516948\\
1.00334448160535	0.000417315281908712\\
1.10367892976589	0.000640460876191439\\
1.20401337792642	0.000867332407290991\\
1.30434782608696	0.000988851592872947\\
1.40468227424749	0.00116035783784185\\
1.50501672240803	0.00134915441171795\\
1.60535117056856	0.00159892683991112\\
1.7056856187291	0.00194454124835914\\
1.80602006688963	0.00233844808387647\\
1.90635451505017	0.0027631689098067\\
2.0066889632107	0.00319658140505976\\
2.10702341137124	0.00366038678916596\\
2.20735785953177	0.00411288592104783\\
2.30769230769231	0.00454665564803949\\
2.40802675585284	0.00495763033725102\\
2.50836120401338	0.00534536516650482\\
2.60869565217391	0.00570855239045832\\
2.70903010033445	0.00604356707598845\\
2.80936454849498	0.00634831834248556\\
2.90969899665552	0.00662239168552608\\
3.01003344481605	0.00686549215044467\\
3.11036789297659	0.00707661751014259\\
3.21070234113712	0.00725574751591555\\
3.31103678929766	0.00740419824183457\\
3.41137123745819	0.0075246854994102\\
3.51170568561873	0.00761895206743291\\
3.61204013377926	0.00768555950037003\\
3.7123745819398	0.00772253652697161\\
3.81270903010033	0.00772505385477069\\
3.91304347826087	0.00768372035098923\\
4.0133779264214	0.00756084146992852\\
4.11371237458194	0.00726338899030348\\
4.21404682274247	0.00685878049999087\\
4.31438127090301	0.00643536250583268\\
4.41471571906354	0.0060139383905347\\
4.51505016722408	0.00558968458741446\\
4.61538461538461	0.00515201238147188\\
4.71571906354515	0.00469065647821149\\
4.81605351170569	0.00419859949734322\\
4.91638795986622	0.00367450496738104\\
5.01672240802676	0.00311942532363567\\
5.11705685618729	0.00253618166477979\\
5.21739130434783	0.00193031389074083\\
5.31772575250836	0.00131048708261411\\
5.4180602006689	0.00068559186390174\\
5.51839464882943	6.3521073746862e-05\\
5.61872909698997	-0.000549328517007983\\
5.7190635451505	-0.00114957988598025\\
5.81939799331104	-0.00173440852280192\\
5.91973244147157	-0.00230104231279226\\
6.02006688963211	-0.00284591585547709\\
6.12040133779264	-0.00336524757821443\\
6.22073578595318	-0.00385669431877502\\
6.32107023411371	-0.00431916164491613\\
6.42140468227425	-0.00475100123940837\\
6.52173913043478	-0.00514963373549633\\
6.62207357859532	-0.00551290959752476\\
6.72240802675585	-0.00583982514739808\\
6.82274247491639	-0.00612927377744876\\
6.92307692307692	-0.00637927646808194\\
7.02341137123746	-0.00658708948873797\\
7.12374581939799	-0.0067497723710346\\
7.22408026755853	-0.00686469992978797\\
7.32441471571906	-0.00693190754094584\\
7.4247491638796	-0.00695570394205883\\
7.52508361204013	-0.00694114604940172\\
7.62541806020067	-0.00689275152131936\\
7.7257525083612	-0.00681386894455932\\
7.82608695652174	-0.0067069980536186\\
7.92642140468227	-0.00657396209544339\\
8.02675585284281	-0.00641690900891757\\
8.12709030100334	-0.00623810789083804\\
8.22742474916388	-0.00603965506599023\\
8.32775919732441	-0.00582346209682565\\
8.42809364548495	-0.00559223218151022\\
8.52842809364548	-0.00534918854660722\\
8.62876254180602	-0.00509736398494165\\
8.72909698996656	-0.00483931617592736\\
8.82943143812709	-0.00457819155198184\\
8.92976588628763	-0.00431817946697967\\
9.03010033444816	-0.00406672303917684\\
9.1304347826087	-0.00383567394420229\\
9.23076923076923	-0.00362569392424894\\
9.33110367892977	-0.00337852481239883\\
9.4314381270903	-0.00309711826279407\\
9.53177257525084	-0.00281905709803125\\
9.63210702341137	-0.00255062591248833\\
9.73244147157191	-0.00229315843222841\\
9.83277591973244	-0.00204742206883134\\
9.93311036789298	-0.00181391743651194\\
10.0334448160535	-0.00159294845186897\\
10.133779264214	-0.00138466948077144\\
10.2341137123746	-0.00118912533211414\\
10.3344481605351	-0.00100627677041189\\
10.4347826086957	-0.000836009523496236\\
10.5351170568562	-0.00067813488913985\\
10.6354515050167	-0.000532392142156051\\
10.7357859531773	-0.000398452452821893\\
10.8361204013378	-0.000275917687902459\\
10.9364548494983	-0.000164320776327465\\
11.0367892976589	-6.31381730819348e-05\\
11.1371237458194	2.81914314290594e-05\\
11.2374581939799	0.000110253730027928\\
11.3377926421405	0.000183651712079247\\
11.438127090301	0.000249002431616416\\
11.5384615384615	0.000306940225211589\\
11.6387959866221	0.000358125289188124\\
11.7391304347826	0.000403248314966338\\
11.8394648829431	0.000443025229921878\\
11.9397993311037	0.000478180670855543\\
12.0401337792642	0.000509400319573011\\
12.1404682274247	0.000537195208562689\\
12.2408026755853	0.000561619775552626\\
12.3411371237458	0.000581961325530417\\
12.4414715719064	0.000596915917133927\\
12.5418060200669	0.000605810564821059\\
12.6421404682274	0.000609248492870636\\
12.742474916388	0.000608672753560528\\
12.8428093645485	0.00060541711109758\\
12.943143812709	0.000600399153193483\\
13.0434782608696	0.000594192143503133\\
13.1438127090301	0.000587150783519431\\
13.2441471571906	0.000579499949292195\\
13.3444816053512	0.000571387608423581\\
13.4448160535117	0.000562915327402109\\
13.5451505016722	0.000554155934440157\\
13.6454849498328	0.000545163994918455\\
13.7458193979933	0.000535982253997459\\
13.8461538461538	0.000526645600346685\\
13.9464882943144	0.000517183470165306\\
14.0468227424749	0.000507605714023707\\
14.1471571906355	0.000497966588927696\\
14.247491638796	0.000488270643714717\\
14.3478260869565	0.000478536288871853\\
14.4481605351171	0.000468780589216454\\
14.5484949832776	0.000459019394537334\\
14.6488294314381	0.000449267492132212\\
14.7491638795987	0.000439538719599469\\
14.8494983277592	0.000429846049168927\\
14.9498327759197	0.00042020165157196\\
15.0501672240803	0.000410616945783438\\
15.1505016722408	0.000401102638514331\\
15.2508361204013	0.000391668755881017\\
15.3511705685619	0.000382324670695237\\
15.4515050167224	0.00037307912527824\\
15.5518394648829	0.000363940251906006\\
15.6521739130435	0.000354915591582073\\
15.752508361204	0.000346012111375457\\
15.8528428093645	0.000337236220377781\\
15.9531772575251	0.00032859378602648\\
16.0535117056856	0.000320090149433813\\
16.1538461538462	0.000312418328568886\\
16.2541806020067	0.000304874736721939\\
16.3545150501672	0.000297461882034266\\
16.4548494983278	0.000290181644004766\\
16.5551839464883	0.000283035770357485\\
16.6555183946488	0.000276025831326666\\
16.7558528428094	0.000269153190338635\\
16.8561872909699	0.000262418988477644\\
16.9565217391304	0.000255824136736915\\
17.056856187291	0.000249369314920154\\
17.1571906354515	0.000243054973013398\\
17.257525083612	0.000236881335594186\\
17.3578595317726	0.000230848407223485\\
17.4581939799331	0.000224955979802521\\
17.5585284280936	0.000219203639487546\\
17.6588628762542	0.000213590774851648\\
17.7591973244147	0.000208116585214621\\
17.8595317725753	0.000202780088667949\\
17.9598662207358	0.000197580131202326\\
18.0602006688963	0.000192515395206815\\
18.1605351170569	0.000187584407867614\\
18.2608695652174	0.000182785550155041\\
18.3612040133779	0.000178117065228375\\
18.4615384615385	0.000173577067261542\\
18.561872909699	0.000169163549581759\\
18.6622073578595	0.000164874393495153\\
18.7625418060201	0.000160707376214108\\
18.8628762541806	0.00015666017927456\\
18.9632107023411	0.000152730396321372\\
19.0635451505017	0.000148915541197641\\
19.1638795986622	0.000145213055566352\\
19.2642140468227	0.000141620316331567\\
19.3645484949833	0.000138134643454934\\
19.4648829431438	0.000134753306541726\\
19.5652173913043	0.000131473532435718\\
19.6655518394649	0.000128292511747414\\
19.7658862876254	0.000125207405534684\\
19.866220735786	0.000122215351894988\\
19.9665551839465	0.000119313472116379\\
20.066889632107	0.00011649887692368\\
20.1672240802676	0.000113768672358341\\
20.2675585284281	0.000111119965277572\\
20.3678929765886	0.000108549869145643\\
20.4682274247492	0.000106055509192133\\
20.5685618729097	0.000103634027416843\\
20.6688963210702	0.000101282587869052\\
20.7692307692308	9.89983810389841e-05\\
20.8695652173913	9.67786283799361e-05\\
20.9698996655518	9.46205867824797e-05\\
21.0702341137124	9.25215524210308e-05\\
21.1705685618729	9.04788647932937e-05\\
21.2709030100334	8.84899105091268e-05\\
21.371237458194	8.65521264164725e-05\\
21.4715719063545	8.46630032400041e-05\\
21.5719063545151	8.28200883332204e-05\\
21.6722408026756	8.10209886641061e-05\\
21.7725752508361	7.92633736245286e-05\\
21.8729096989967	7.75449770510173e-05\\
21.9732441471572	7.58635999473567e-05\\
22.0735785953177	7.42171122407487e-05\\
22.1739130434783	7.26034548925696e-05\\
22.2742474916388	7.1020641275271e-05\\
22.3745819397993	6.94667588667512e-05\\
22.4749163879599	6.79399705971827e-05\\
22.5752508361204	6.64385157811123e-05\\
22.6755852842809	6.49607111969797e-05\\
22.7759197324415	6.35049518369917e-05\\
22.876254180602	6.20697113403158e-05\\
22.9765886287625	6.06535426733153e-05\\
23.0769230769231	5.92550780535347e-05\\
23.1772575250836	5.78730292181816e-05\\
23.2775919732441	5.65061874115523e-05\\
23.3779264214047	5.51534228880203e-05\\
23.4782608695652	5.38136846824978e-05\\
23.5785953177258	5.24859998752311e-05\\
23.6789297658863	5.11694732409264e-05\\
23.7792642140468	4.98632859138648e-05\\
23.8795986622074	4.85666946449741e-05\\
23.9799331103679	4.72790304921492e-05\\
24.0802675585284	4.59996979267907e-05\\
24.180602006689	4.4728172924245e-05\\
24.2809364548495	4.34640017304354e-05\\
24.38127090301	4.22067990352621e-05\\
24.4816053511706	4.09562464767729e-05\\
24.5819397993311	3.97120903461812e-05\\
24.6822742474916	3.84741398814501e-05\\
24.7826086956522	3.72422651203643e-05\\
24.8829431438127	3.60163946601724e-05\\
24.9832775919732	3.47965134059419e-05\\
25.0836120401338	3.35826601845901e-05\\
25.1839464882943	3.23749253657293e-05\\
25.2842809364548	3.11734484568815e-05\\
25.3846153846154	2.99784151579157e-05\\
25.4849498327759	2.87900551811104e-05\\
25.5852842809365	2.76086393496536e-05\\
25.685618729097	2.64344769601454e-05\\
25.7859531772575	2.52679129085018e-05\\
25.8862876254181	2.41093251687635e-05\\
25.9866220735786	2.29591217817392e-05\\
26.0869565217391	2.18177380232043e-05\\
26.1872909698997	2.06856338757785e-05\\
26.2876254180602	1.95632909265891e-05\\
26.3879598662207	1.84512098239669e-05\\
26.4882943143813	1.73499072510457e-05\\
26.5886287625418	1.62599134257668e-05\\
26.6889632107023	1.51817692231781e-05\\
26.7892976588629	1.41160234910505e-05\\
26.8896321070234	1.30632306196984e-05\\
26.9899665551839	1.20239476884493e-05\\
27.0903010033445	1.09987321884578e-05\\
27.190635451505	9.98813945595086e-06\\
27.2909698996656	8.99179995764738e-06\\
27.3913043478261	8.01194764866781e-06\\
27.4916387959866	7.04846252597155e-06\\
27.5919732441472	6.1017599116254e-06\\
27.6923076923077	5.17234582339783e-06\\
27.7926421404682	4.26071598680916e-06\\
27.8929765886288	3.36734944567311e-06\\
27.9933110367893	2.492706699602e-06\\
28.0936454849498	1.63722790133185e-06\\
28.1939799331104	8.01331542306344e-07\\
28.2943143812709	-1.45870354878877e-08\\
28.3946488294314	-8.10156760388628e-07\\
28.494983277592	-1.58503222077793e-06\\
28.5953177257525	-2.33889449647599e-06\\
28.695652173913	-3.07145213353021e-06\\
28.7959866220736	-3.78244207216964e-06\\
28.8963210702341	-4.47163011178941e-06\\
28.9966555183947	-5.13881170161243e-06\\
29.0969899665552	-5.78381224019049e-06\\
29.1973244147157	-6.40648743477712e-06\\
29.2976588628763	-7.00672360334963e-06\\
29.3979933110368	-7.58443772076937e-06\\
29.4983277591973	-8.13957746881656e-06\\
29.5986622073579	-8.67212109950396e-06\\
29.6989966555184	-9.18207748709116e-06\\
29.7993311036789	-9.66948540169828e-06\\
29.8996655518395	-1.01344134247297e-05\\
30	-1.05769593821889e-05\\  
};
\addlegendentry{\SI{0.0}{\centi\meter}}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	7.76865015393091e-05\\
0.20066889632107	0.000136295635600262\\
0.301003344481605	0.000186940016088449\\
0.40133779264214	0.00023179695326027\\
0.501672240802676	0.000272267640445967\\
0.602006688963211	0.000309249916506599\\
0.702341137123746	0.000343321259370769\\
0.802675585284281	0.00037485781143446\\
0.903010033444816	0.00040411029214836\\
1.00334448160535	0.000431251825572596\\
1.10367892976589	0.000793154513637591\\
1.20401337792642	0.00115976318768731\\
1.30434782608696	0.00134724389205965\\
1.40468227424749	0.00162043518985213\\
1.50501672240803	0.00192260322685033\\
1.60535117056856	0.00232690802965958\\
1.7056856187291	0.00289116105990572\\
1.80602006688963	0.00353427571554062\\
1.90635451505017	0.00422639233418517\\
2.0066889632107	0.0049308366440233\\
2.10702341137124	0.00568302559080887\\
2.20735785953177	0.00641510682007713\\
2.30769230769231	0.00711586188484814\\
2.40802675585284	0.00777768146415367\\
2.50836120401338	0.0083978161314226\\
2.60869565217391	0.00897418789477105\\
2.70903010033445	0.00950270931824805\\
2.80936454849498	0.00997958310348945\\
2.90969899665552	0.0104042914701855\\
3.01003344481605	0.0107761204643918\\
3.11036789297659	0.0110922491208238\\
3.21070234113712	0.0113512294787274\\
3.31103678929766	0.0115555034721133\\
3.41137123745819	0.0117090221383069\\
3.51170568561873	0.0118141223347316\\
3.61204013377926	0.0118710201410099\\
3.7123745819398	0.0118812291627007\\
3.81270903010033	0.011847654897949\\
3.91304347826087	0.0117714889952104\\
4.0133779264214	0.0115940013661955\\
4.11371237458194	0.0111182407065298\\
4.21404682274247	0.0104500337877995\\
4.31438127090301	0.00973061250438359\\
4.41471571906354	0.00896730063452406\\
4.51505016722408	0.0081523504845554\\
4.61538461538461	0.00727708673111025\\
4.71571906354515	0.00633558658162498\\
4.81605351170569	0.00532882081213048\\
4.91638795986622	0.0042625059150889\\
5.01672240802676	0.00314391438328017\\
5.11705685618729	0.00198410109426791\\
5.21739130434783	0.000798923884277621\\
5.31772575250836	-0.000395779702526645\\
5.4180602006689	-0.00158668102974564\\
5.51839464882943	-0.00276228870694319\\
5.61872909698997	-0.00391099783537949\\
5.7190635451505	-0.00502239946054561\\
5.81939799331104	-0.00608968827811851\\
5.91973244147157	-0.00710689127699157\\
6.02006688963211	-0.00806632765789854\\
6.12040133779264	-0.0089611124144322\\
6.22073578595318	-0.00978675890326775\\
6.32107023411371	-0.0105406186543342\\
6.42140468227425	-0.011219188308911\\
6.52173913043478	-0.0118181668013965\\
6.62207357859532	-0.0123341604309356\\
6.72240802675585	-0.0127662229469281\\
6.82274247491639	-0.0131128843518705\\
6.92307692307692	-0.0133712687140367\\
7.02341137123746	-0.0135385686273723\\
7.12374581939799	-0.0136102219023211\\
7.22408026755853	-0.0135822574010964\\
7.32441471571906	-0.0134555954453722\\
7.4247491638796	-0.0132376233693748\\
7.52508361204013	-0.0129385467502688\\
7.62541806020067	-0.0125679490707174\\
7.7257525083612	-0.0121325323974034\\
7.82608695652174	-0.0116370141230157\\
7.92642140468227	-0.0110877801907499\\
8.02675585284281	-0.0104913242893982\\
8.12709030100334	-0.009854180593082\\
8.22742474916388	-0.00918346394928556\\
8.32775919732441	-0.00848619633434027\\
8.42809364548495	-0.00776848120213461\\
8.52842809364548	-0.00703577052172004\\
8.62876254180602	-0.0062936082418166\\
8.72909698996656	-0.00554791696857132\\
8.82943143812709	-0.0048043352320868\\
8.92976588628763	-0.00406722502540389\\
9.03010033444816	-0.00334061204139077\\
9.1304347826087	-0.00263083685650247\\
9.23076923076923	-0.00196696905470639\\
9.33110367892977	-0.00143393603369713\\
9.4314381270903	-0.00100277648747171\\
9.53177257525084	-0.000613627287258063\\
9.63210702341137	-0.000257800207125807\\
9.73244147157191	6.60716041465579e-05\\
9.83277591973244	0.00035880240300007\\
9.93311036789298	0.000621191801895887\\
10.0334448160535	0.000854137236729459\\
10.133779264214	0.00105866434513976\\
10.2341137123746	0.00123592096186886\\
10.3344481605351	0.00138716200070774\\
10.4347826086957	0.00151374093331862\\
10.5351170568562	0.0016171000068814\\
10.6354515050167	0.00169874832370411\\
10.7357859531773	0.00176023585109275\\
10.8361204013378	0.00180313295466869\\
10.9364548494983	0.00182901568036219\\
11.0367892976589	0.00183945799680938\\
11.1371237458194	0.00183602678012556\\
11.2374581939799	0.00182026574934815\\
11.3377926421405	0.00179366595202688\\
11.438127090301	0.00175763154001101\\
11.5384615384615	0.00171345214397322\\
11.6387959866221	0.00166232610008868\\
11.7391304347826	0.00160526916873706\\
11.8394648829431	0.00154335068943476\\
11.9397993311037	0.00147767274860576\\
12.0401337792642	0.00140955831618727\\
12.1404682274247	0.00134080026350208\\
12.2408026755853	0.00127396159060023\\
12.3411371237458	0.00121241048121552\\
12.4414715719064	0.00115940948590184\\
12.5418060200669	0.00111627914048993\\
12.6421404682274	0.00108165475894732\\
12.742474916388	0.00105290912607611\\
12.8428093645485	0.00102770432183683\\
12.943143812709	0.00100453933526891\\
13.0434782608696	0.000982461227505111\\
13.1438127090301	0.000960941282577724\\
13.2441471571906	0.000939684554764828\\
13.3444816053512	0.000918532240467303\\
13.4448160535117	0.000897404758990153\\
13.5451505016722	0.000876268126239122\\
13.6454849498328	0.00085511466622423\\
13.7458193979933	0.000833952749617965\\
13.8461538461538	0.000812800082567129\\
13.9464882943144	0.000791679285290204\\
14.0468227424749	0.00077061534943599\\
14.1471571906355	0.000749634160387662\\
14.247491638796	0.000728761605698581\\
14.3478260869565	0.000708023032132009\\
14.4481605351171	0.000687442916534541\\
14.5484949832776	0.000667044668998793\\
14.6488294314381	0.000646850519667499\\
14.7491638795987	0.000626881457395\\
14.8494983277592	0.000607157200783429\\
14.9498327759197	0.000587696190940793\\
15.0501672240803	0.000568515597512389\\
15.1505016722408	0.000549631332629773\\
15.2508361204013	0.000531058071941599\\
15.3511705685619	0.00051280927816406\\
15.4515050167224	0.000494897227900108\\
15.5518394648829	0.000477333040616473\\
15.6521739130435	0.000460126707712066\\
15.752508361204	0.000443287124624336\\
15.8528428093645	0.000426822121422554\\
15.9531772575251	0.000410738495693053\\
16.0535117056856	0.00039504204518886\\
16.1538461538462	0.000381040398715868\\
16.2541806020067	0.000367355724527058\\
16.3545150501672	0.000354023126219014\\
16.4548494983278	0.000341026782380013\\
16.5551839464883	0.000328367499161024\\
16.6555183946488	0.000316045643848167\\
16.7558528428094	0.000304061104603149\\
16.8561872909699	0.000292413286039459\\
16.9565217391304	0.000281101115443349\\
17.056856187291	0.000270123056668908\\
17.1571906354515	0.000259477127604258\\
17.257525083612	0.000249160919926469\\
17.3578595317726	0.000239171619825857\\
17.4581939799331	0.000229506029249426\\
17.5585284280936	0.00022016058729635\\
17.6588628762542	0.000211131391574058\\
17.7591973244147	0.000202414218683853\\
17.8595317725753	0.000194004545446856\\
17.9598662207358	0.000185897568679431\\
18.0602006688963	0.000178088225518928\\
18.1605351170569	0.000170571212719431\\
18.2608695652174	0.00016334100565128\\
18.3612040133779	0.000156391877286722\\
18.4615384615385	0.000149717916557394\\
18.561872909699	0.000143313045799567\\
18.6622073578595	0.000137171038441225\\
18.7625418060201	0.000131285536115205\\
18.8628762541806	0.000125650064803816\\
18.9632107023411	0.000120258050776708\\
19.0635451505017	0.000115102836099682\\
19.1638795986622	0.000110177693176613\\
19.2642140468227	0.000105475839094235\\
19.3645484949833	0.000100990449083176\\
19.4648829431438	9.67146698255229e-05\\
19.5652173913043	9.26416318242204e-05\\
19.6655518394649	8.87644619466071e-05\\
19.7658862876254	8.50762947898705e-05\\
19.866220735786	8.15702844785052e-05\\
19.9665551839465	7.82396153969158e-05\\
20.066889632107	7.50775127194908e-05\\
20.1672240802676	7.20772528279298e-05\\
20.2675585284281	6.92321729091441e-05\\
20.3678929765886	6.6535680406677e-05\\
20.4682274247492	6.39812619831491e-05\\
20.5685618729097	6.15624917408247e-05\\
20.6688963210702	5.92730394085727e-05\\
20.7692307692308	5.71066778049266e-05\\
20.8695652173913	5.50572895604307e-05\\
20.9698996655518	5.31188741832708e-05\\
21.0702341137124	5.1285553724443e-05\\
21.1705685618729	4.95515787271691e-05\\
21.2709030100334	4.79113332753888e-05\\
21.371237458194	4.63593399512541e-05\\
21.4715719063545	4.4890264005017e-05\\
21.5719063545151	4.34989176280591e-05\\
21.6722408026756	4.21802634223894e-05\\
21.7725752508361	4.09294173847837e-05\\
21.8729096989967	3.97416521226824e-05\\
21.9732441471572	3.86123991086081e-05\\
22.0735785953177	3.75372507024861e-05\\
22.1739130434783	3.65119620423539e-05\\
22.2742474916388	3.55324523491326e-05\\
22.3745819397993	3.45948061424981e-05\\
22.4749163879599	3.36952738131477e-05\\
22.5752508361204	3.2830272200676e-05\\
22.6755852842809	3.19963845217647e-05\\
22.7759197324415	3.11903604063416e-05\\
22.876254180602	3.04091151689049e-05\\
22.9765886287625	2.9649729259764e-05\\
23.0769230769231	2.89094472489757e-05\\
23.1772575250836	2.81856761097467e-05\\
23.2775919732441	2.74759840109896e-05\\
23.3779264214047	2.67780984301658e-05\\
23.4782608695652	2.60899038025388e-05\\
23.5785953177258	2.54094395320343e-05\\
23.6789297658863	2.47348972472583e-05\\
23.7792642140468	2.40646179556336e-05\\
23.8795986622074	2.33970891942739e-05\\
23.9799331103679	2.2730941776275e-05\\
24.0802675585284	2.20649463006325e-05\\
24.180602006689	2.13980097340108e-05\\
24.2809364548495	2.07291714511308e-05\\
24.38127090301	2.00575995511465e-05\\
24.4816053511706	1.93825864088966e-05\\
24.5819397993311	1.87035448827949e-05\\
24.6822742474916	1.80200036597966e-05\\
24.7826086956522	1.73316027180897e-05\\
24.8829431438127	1.66380890911424e-05\\
24.9832775919732	1.59393115825966e-05\\
25.0836120401338	1.52352165534246e-05\\
25.1839464882943	1.45258424962151e-05\\
25.2842809364548	1.38113156449188e-05\\
25.3846153846154	1.30918444017922e-05\\
25.4849498327759	1.23677146587892e-05\\
25.5852842809365	1.16392846826371e-05\\
25.685618729097	1.09069800406082e-05\\
25.7859531772575	1.01712881452317e-05\\
25.8862876254181	9.43275370012815e-06\\
25.9866220735786	8.69197310100269e-06\\
26.0869565217391	7.94958974828971e-06\\
26.1872909698997	7.2062889221108e-06\\
26.2876254180602	6.46279283506289e-06\\
26.3879598662207	5.71985566332075e-06\\
26.4882943143813	4.97825902978772e-06\\
26.5886287625418	4.23880680168371e-06\\
26.6889632107023	3.50232112477568e-06\\
26.7892976588629	2.76963741323853e-06\\
26.8896321070234	2.04160017269121e-06\\
26.9899665551839	1.31905881318451e-06\\
27.0903010033445	6.02863497203076e-07\\
27.190635451505	-1.06138813844744e-07\\
27.2909698996656	-8.07108138906694e-07\\
27.3913043478261	-1.49921490588691e-06\\
27.4916387959866	-2.18164366422363e-06\\
27.5919732441472	-2.85359596681492e-06\\
27.6923076923077	-3.51429402474046e-06\\
27.7926421404682	-4.1629829494384e-06\\
27.8929765886288	-4.79893377483909e-06\\
27.9933110367893	-5.42144569598828e-06\\
28.0936454849498	-6.02984869038274e-06\\
28.1939799331104	-6.62350531719601e-06\\
28.2943143812709	-7.20181258640937e-06\\
28.3946488294314	-7.76420375316892e-06\\
28.494983277592	-8.31014970559436e-06\\
28.5953177257525	-8.83916016723609e-06\\
28.695652173913	-9.35078494335668e-06\\
28.7959866220736	-9.84461446403762e-06\\
28.8963210702341	-1.03202807245725e-05\\
28.9966555183947	-1.07774577392222e-05\\
29.0969899665552	-1.12158616420386e-05\\
29.1973244147157	-1.16352511067492e-05\\
29.2976588628763	-1.20354269668357e-05\\
29.3979933110368	-1.24162323104158e-05\\
29.4983277591973	-1.27775517763216e-05\\
29.5986622073579	-1.31193114593414e-05\\
29.6989966555184	-1.34414777882165e-05\\
29.7993311036789	-1.37469834763327e-05\\
29.8996655518395	-1.40300593725307e-05\\
30	-1.42936893338188e-05\\
};
\addlegendentry{\SI{0.2}{\centi\meter}}
\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	7.54298616244767e-05\\
0.20066889632107	0.000132332295324942\\
0.301003344481605	0.000181502372483412\\
0.40133779264214	0.000225053552644292\\
0.501672240802676	0.000264346209015888\\
0.602006688963211	0.000300252023747424\\
0.702341137123746	0.000333331651767161\\
0.802675585284281	0.000363950277710595\\
0.903010033444816	0.000392351317727937\\
1.00334448160535	0.000418698324889965\\
1.10367892976589	0.000960257547731588\\
1.20401337792642	0.00151202318413531\\
1.30434782608696	0.00179013347864515\\
1.40468227424749	0.00219987209150338\\
1.50501672240803	0.00265573049143217\\
1.60535117056856	0.00327095918954081\\
1.7056856187291	0.00413521694543462\\
1.80602006688963	0.00512320384443556\\
1.90635451505017	0.0061879058471787\\
2.0066889632107	0.00727015896405341\\
2.10702341137124	0.00842515619719327\\
2.20735785953177	0.00954808825768899\\
2.30769230769231	0.0106219731043511\\
2.40802675585284	0.0116363277700529\\
2.50836120401338	0.0125872681329711\\
2.60869565217391	0.0134701957263386\\
2.70903010033445	0.0142768952797822\\
2.80936454849498	0.0150022604130473\\
2.90969899665552	0.0156461734790309\\
3.01003344481605	0.0162071280047246\\
3.11036789297659	0.0166800264007233\\
3.21070234113712	0.0170630217733789\\
3.31103678929766	0.0173593996142958\\
3.41137123745819	0.017571577348764\\
3.51170568561873	0.0176984164263511\\
3.61204013377926	0.0177402668691381\\
3.7123745819398	0.017704192708908\\
3.81270903010033	0.0176020485086569\\
3.91304347826087	0.0174464171286046\\
4.0133779264214	0.0171527054996207\\
4.11371237458194	0.0163870466716017\\
4.21404682274247	0.0152933946265618\\
4.31438127090301	0.0140818485893322\\
4.41471571906354	0.0127680800507907\\
4.51505016722408	0.0113476596899361\\
4.61538461538461	0.00981538163993232\\
4.71571906354515	0.00817021408141308\\
4.81605351170569	0.00641946619219652\\
4.91638795986622	0.00457326153750206\\
5.01672240802676	0.0026444766417117\\
5.11705685618729	0.000652074889389481\\
5.21739130434783	-0.00137733325791671\\
5.31772575250836	-0.00341513975541627\\
5.4180602006689	-0.00543835364485187\\
5.51839464882943	-0.00742625079742787\\
5.61872909698997	-0.00935643428566299\\
5.7190635451505	-0.0112095318424478\\
5.81939799331104	-0.0129728111726577\\
5.91973244147157	-0.0146358070788244\\
6.02006688963211	-0.016184964239256\\
6.12040133779264	-0.01760663328116\\
6.22073578595318	-0.0188924716799505\\
6.32107023411371	-0.0200369067741322\\
6.42140468227425	-0.0210324790695435\\
6.52173913043478	-0.0218717737912461\\
6.62207357859532	-0.022551928593807\\
6.72240802675585	-0.0230734294327709\\
6.82274247491639	-0.0234352638483351\\
6.92307692307692	-0.0236338433515979\\
7.02341137123746	-0.0236648583081817\\
7.12374581939799	-0.0235233236934205\\
7.22408026755853	-0.0232048097584258\\
7.32441471571906	-0.0227117763384358\\
7.4247491638796	-0.0220576896277107\\
7.52508361204013	-0.0212624496046836\\
7.62541806020067	-0.0203429579781279\\
7.7257525083612	-0.0193128998769141\\
7.82608695652174	-0.0181859135152365\\
7.92642140468227	-0.0169734478543164\\
8.02675585284281	-0.0156873825637473\\
8.12709030100334	-0.0143398000368438\\
8.22742474916388	-0.0129435789648175\\
8.32775919732441	-0.011512189990573\\
8.42809364548495	-0.0100569214092562\\
8.52842809364548	-0.0085877317721848\\
8.62876254180602	-0.00711513131327849\\
8.72909698996656	-0.00564946340886237\\
8.82943143812709	-0.00419724180700265\\
8.92976588628763	-0.00276204990951871\\
9.03010033444816	-0.00134413268977288\\
9.1304347826087	5.79044004448926e-05\\
9.23076923076923	0.00137238697257092\\
9.33110367892977	0.00228991283295776\\
9.4314381270903	0.00289107780537216\\
9.53177257525084	0.00339031034127326\\
9.63210702341137	0.00382021325899942\\
9.73244147157191	0.00418667831669714\\
9.83277591973244	0.00449329383987024\\
9.93311036789298	0.00474318001960233\\
10.0334448160535	0.00493935191047278\\
10.133779264214	0.00508486096842044\\
10.2341137123746	0.0051828602084856\\
10.3344481605351	0.00523663199391643\\
10.4347826086957	0.00524958896793611\\
10.5351170568562	0.00522524704412282\\
10.6354515050167	0.00516717514926231\\
10.7357859531773	0.00507893504197726\\
10.8361204013378	0.00496402537517641\\
10.9364548494983	0.00482583954861037\\
11.0367892976589	0.00466763321627522\\
11.1371237458194	0.00449249749974148\\
11.2374581939799	0.00430334025612488\\
11.3377926421405	0.00410285994273799\\
11.438127090301	0.0038935001453873\\
11.5384615384615	0.00367740185875048\\
11.6387959866221	0.00345638471668256\\
11.7391304347826	0.0032319875441398\\
11.8394648829431	0.00300559574283085\\
11.9397993311037	0.00277870654227518\\
12.0401337792642	0.00255344062937545\\
12.1404682274247	0.00233343622743168\\
12.2408026755853	0.00212506101273593\\
12.3411371237458	0.00193794599058205\\
12.4414715719064	0.00178229601610057\\
12.5418060200669	0.00166244614663821\\
12.6421404682274	0.00157366354386286\\
12.742474916388	0.00150673597994315\\
12.8428093645485	0.00145346369910348\\
12.943143812709	0.00140832873732291\\
13.0434782608696	0.00136798344511275\\
13.1438127090301	0.00133046089063266\\
13.2441471571906	0.00129461324786404\\
13.3444816053512	0.00125977224973312\\
13.4448160535117	0.00122555203911794\\
13.5451505016722	0.00119173478970716\\
13.6454849498328	0.00115820332526762\\
13.7458193979933	0.00112490121860399\\
13.8461538461538	0.00109180888742795\\
13.9464882943144	0.00105892904211467\\
14.0468227424749	0.0010262777207622\\
14.1471571906355	0.000993878706198461\\
14.247491638796	0.000961760016129595\\
14.3478260869565	0.000929951676803313\\
14.4481605351171	0.000898484302217755\\
14.5484949832776	0.000867388183525517\\
14.6488294314381	0.000836692706202773\\
14.7491638795987	0.00080642597783749\\
14.8494983277592	0.000776614595101026\\
14.9498327759197	0.000747283501585066\\
15.0501672240803	0.000718455906611833\\
15.1505016722408	0.00069015324521211\\
15.2508361204013	0.000662395165563104\\
15.3511705685619	0.000635199536145743\\
15.4515050167224	0.000608582465920296\\
15.5518394648829	0.000582558333875343\\
15.6521739130435	0.000557139825956237\\
15.752508361204	0.000532337976075449\\
15.8528428093645	0.00050816221151063\\
15.9531772575251	0.00048462040062831\\
16.0535117056856	0.000461718902840564\\
16.1538461538462	0.000441401297612774\\
16.2541806020067	0.000421617167454862\\
16.3545150501672	0.000402374387769477\\
16.4548494983278	0.000383673998585735\\
16.5551839464883	0.000365516212921299\\
16.6555183946488	0.000347900423157028\\
16.7558528428094	0.000330825195827961\\
16.8561872909699	0.000314288288372301\\
16.9565217391304	0.000298286679404035\\
17.056856187291	0.000282816605165847\\
17.1571906354515	0.000267873599305596\\
17.257525083612	0.000253452533367707\\
17.3578595317726	0.00023954765744163\\
17.4581939799331	0.000226152639915654\\
17.5585284280936	0.000213260606520446\\
17.6588628762542	0.000200864177622907\\
17.7591973244147	0.000188955505119759\\
17.8595317725753	0.000177526307447104\\
17.9598662207358	0.00016656790452836\\
18.0602006688963	0.000156071250756401\\
18.1605351170569	0.000146026967542756\\
18.2608695652174	0.000136425374903916\\
18.3612040133779	0.000127256521891618\\
18.4615384615385	0.000118510216102532\\
18.561872909699	0.000110176052463032\\
18.6622073578595	0.000102243440474322\\
18.7625418060201	9.47016306548383e-05\\
18.8628762541806	8.7539739870233e-05\\
18.9632107023411	8.07467758569498e-05\\
19.0635451505017	7.43116606122291e-05\\
19.1638795986622	6.82232530541198e-05\\
19.2642140468227	6.24703709968917e-05\\
19.3645484949833	5.70418123700218e-05\\
19.4648829431438	5.19263753644852e-05\\
19.5652173913043	4.71128783459579e-05\\
19.6655518394649	4.25901791271785e-05\\
19.7658862876254	3.83471923829277e-05\\
19.866220735786	3.43729075888662e-05\\
19.9665551839465	3.0656405080356e-05\\
20.066889632107	2.71868721562387e-05\\
20.1672240802676	2.39536173994887e-05\\
20.2675585284281	2.09460850778605e-05\\
20.3678929765886	1.81538680668152e-05\\
20.4682274247492	1.55667203162511e-05\\
20.5685618729097	1.3174568583319e-05\\
20.6688963210702	1.09675231672025e-05\\
20.7692307692308	8.93588796031418e-06\\
20.8695652173913	7.07016987487824e-06\\
20.9698996655518	5.36108735220162e-06\\
21.0702341137124	3.79957845134685e-06\\
21.1705685618729	2.37680784625579e-06\\
21.2709030100334	1.08417375326602e-06\\
21.371237458194	-8.66864257466665e-08\\
21.4715719063545	-1.14389087684445e-06\\
21.5719063545151	-2.09530857753649e-06\\
21.6722408026756	-2.94855532467563e-06\\
21.7725752508361	-3.71099036523184e-06\\
21.8729096989967	-4.38971333615419e-06\\
21.9732441471572	-4.99156223893426e-06\\
22.0735785953177	-5.52311146774207e-06\\
22.1739130434783	-5.99067074685851e-06\\
22.2742474916388	-6.40028426755257e-06\\
22.3745819397993	-6.75773079758224e-06\\
22.4749163879599	-7.06852355274988e-06\\
22.5752508361204	-7.33791124678914e-06\\
22.6755852842809	-7.570879111065e-06\\
22.7759197324415	-7.77215096326351e-06\\
22.876254180602	-7.94619062744217e-06\\
22.9765886287625	-8.09720516770261e-06\\
23.0769230769231	-8.22914725410813e-06\\
23.1772575250836	-8.3457186023168e-06\\
23.2775919732441	-8.45037373295621e-06\\
23.3779264214047	-8.54632396637669e-06\\
23.4782608695652	-8.63654161228389e-06\\
23.5785953177258	-8.7237648949265e-06\\
23.6789297658863	-8.8105027046252e-06\\
23.7792642140468	-8.89904015898578e-06\\
23.8795986622074	-8.99144397653439e-06\\
23.9799331103679	-9.0895683097897e-06\\
24.0802675585284	-9.19506115117178e-06\\
24.180602006689	-9.30937024805415e-06\\
24.2809364548495	-9.43374998721813e-06\\
24.38127090301	-9.56926799202556e-06\\
24.4816053511706	-9.71681222040332e-06\\
24.5819397993311	-9.87709799261502e-06\\
24.6822742474916	-1.00506752902481e-05\\
24.7826086956522	-1.02379362157134e-05\\
24.8829431438127	-1.04391225875794e-05\\
24.9832775919732	-1.06543334775772e-05\\
25.0836120401338	-1.0883533118755e-05\\
25.1839464882943	-1.11265585067636e-05\\
25.2842809364548	-1.13831274566443e-05\\
25.3846153846154	-1.16528463717058e-05\\
25.4849498327759	-1.1935218217683e-05\\
25.5852842809365	-1.22296503121734e-05\\
25.685618729097	-1.2535462289889e-05\\
25.7859531772575	-1.28518940385047e-05\\
25.8862876254181	-1.31781131805942e-05\\
25.9866220735786	-1.35132228997843e-05\\
26.0869565217391	-1.38562695823178e-05\\
26.1872909698997	-1.42062501233032e-05\\
26.2876254180602	-1.45621194275275e-05\\
26.3879598662207	-1.49227973836951e-05\\
26.4882943143813	-1.52871760322893e-05\\
26.5886287625418	-1.56541261697005e-05\\
26.6889632107023	-1.60225041250089e-05\\
26.7892976588629	-1.63911581194027e-05\\
26.8896321070234	-1.67589343157301e-05\\
26.9899665551839	-1.71246828248446e-05\\
27.0903010033445	-1.7487263230279e-05\\
27.190635451505	-1.78455500432725e-05\\
27.2909698996656	-1.81984377115986e-05\\
27.3913043478261	-1.85448455999192e-05\\
27.4916387959866	-1.888372220007e-05\\
27.5919732441472	-1.92140496437175e-05\\
27.6923076923077	-1.95348471929775e-05\\
27.7926421404682	-1.98451751944414e-05\\
27.8929765886288	-2.01441380744886e-05\\
27.9933110367893	-2.0430887434789e-05\\
28.0936454849498	-2.07046243138144e-05\\
28.1939799331104	-2.09646018881218e-05\\
28.2943143812709	-2.1210127230371e-05\\
28.3946488294314	-2.14405629905844e-05\\
28.494983277592	-2.16553286210769e-05\\
28.5953177257525	-2.18539014910976e-05\\
28.695652173913	-2.2035817685231e-05\\
28.7959866220736	-2.22006722516492e-05\\
28.8963210702341	-2.23481196837901e-05\\
28.9966555183947	-2.24778733789555e-05\\
29.0969899665552	-2.25897055386103e-05\\
29.1973244147157	-2.26834465308708e-05\\
29.2976588628763	-2.27589839843245e-05\\
29.3979933110368	-2.28162616892257e-05\\
29.4983277591973	-2.28552783833003e-05\\
29.5986622073579	-2.28760861228034e-05\\
29.6989966555184	-2.28787888146501e-05\\
29.7993311036789	-2.28635402961322e-05\\
29.8996655518395	-2.28305421269082e-05\\
30	-2.27800419697714e-05\\
};
\addlegendentry{\SI{0.4}{\centi\meter}}
\end{axis}

\begin{axis}[%
width=2.5cm,
height=3cm,
at={(0cm,4.5cm)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (kHz)},
ymin=-110,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={PSD (dB/Hz)},
axis background/.style={fill=white},
title style={font=\normalsize},
title={{\bf EMG}},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-44.4540817612175\\
0.0333333333333333	-26.6585331505099\\
0.0666666666666667	-20.8072435608381\\
0.1	-20.03335172882\\
0.133333333333333	-22.0127510665621\\
0.166666666666667	-26.0640517552353\\
0.2	-31.9065428857212\\
0.233333333333333	-39.0212883058539\\
0.266666666666667	-46.4298258676107\\
0.3	-52.9218548676335\\
0.333333333333333	-55.676904704579\\
0.366666666666667	-56.5347657346813\\
0.4	-59.2591973037392\\
0.433333333333333	-67.1813258507122\\
0.466666666666667	-61.4282979411729\\
0.5	-58.6433387271\\
0.533333333333333	-60.3915129780894\\
0.566666666666667	-62.4416878478764\\
0.6	-61.5396479100831\\
0.633333333333333	-61.3909596732276\\
0.666666666666667	-62.7762480528089\\
0.7	-65.5833932106547\\
0.733333333333333	-68.2388974404379\\
0.766666666666667	-67.4803570254466\\
0.8	-65.7442006088704\\
0.833333333333333	-65.8075928777118\\
0.866666666666667	-68.7994829060881\\
0.9	-75.2368767442168\\
0.933333333333333	-80.9560653995174\\
0.966666666666667	-82.7068711478778\\
1	-74.4099752916877\\
1.03333333333333	-68.8319040785479\\
1.06666666666667	-67.1349287811149\\
1.1	-68.2530822637108\\
1.13333333333333	-69.663963085734\\
1.16666666666667	-69.6042577820049\\
1.2	-71.2430419273149\\
1.23333333333333	-77.2741162537615\\
1.26666666666667	-105.227920682627\\
1.3	-82.4396553912915\\
1.33333333333333	-82.0330062402257\\
1.36666666666667	-78.4096103889495\\
1.4	-73.974682063392\\
1.43333333333333	-72.9400955940384\\
1.46666666666667	-74.8564043254949\\
1.5	-78.321667787163\\
1.53333333333333	-78.4765611546702\\
1.56666666666667	-78.0746418715014\\
1.6	-81.0437100580838\\
1.63333333333333	-94.0808859989981\\
1.66666666666667	-85.7434906988271\\
1.7	-82.1588150969956\\
1.73333333333333	-81.7709460263224\\
1.76666666666667	-77.9624144689652\\
1.8	-75.4377763731402\\
1.83333333333333	-76.0552843074979\\
1.86666666666667	-79.219741477945\\
1.9	-81.1193076591435\\
1.93333333333333	-81.0032198878571\\
1.96666666666667	-85.1692119142209\\
2	-89.1950663854202\\
2.03333333333333	-81.618115960383\\
2.06666666666667	-80.3154254910053\\
2.1	-81.9495528452034\\
2.13333333333333	-81.518971737549\\
2.16666666666667	-80.4344444310171\\
2.2	-82.1345070079169\\
2.23333333333333	-88.1544333406574\\
2.26666666666667	-95.5796594456636\\
2.3	-93.8730432063459\\
2.33333333333333	-106.372969664002\\
2.36666666666667	-92.069434606116\\
2.4	-86.8771289559514\\
2.43333333333333	-86.6850902587824\\
2.46666666666667	-89.4068667552608\\
2.5	-90.0249297534876\\
2.53333333333333	-87.5243030607432\\
2.56666666666667	-88.0610837303939\\
2.6	-93.9826989710234\\
2.63333333333333	-98.833128124109\\
2.66666666666667	-91.6605722633694\\
2.7	-91.8525822867149\\
2.73333333333333	-89.3827342832407\\
2.76666666666667	-85.2630245187932\\
2.8	-84.2055482429783\\
2.83333333333333	-85.724441069789\\
2.86666666666667	-86.5901715951149\\
2.9	-85.8254215564817\\
2.93333333333333	-87.1416215249867\\
2.96666666666667	-90.6346625634529\\
3	-88.5129516184859\\
3.03333333333333	-86.5145949035074\\
3.06666666666667	-87.0556536810024\\
3.1	-87.1628331752795\\
3.13333333333333	-85.8387602346886\\
3.16666666666667	-86.1851234749419\\
3.2	-88.7521153727245\\
3.23333333333333	-91.0759235622797\\
3.26666666666667	-90.9087956232134\\
3.3	-92.7065175450153\\
3.33333333333333	-96.6321473475617\\
3.36666666666667	-94.0208480111325\\
3.4	-91.4412530762492\\
3.43333333333333	-91.8236444825139\\
3.46666666666667	-92.4887945188257\\
3.5	-90.9005703637394\\
3.53333333333333	-89.8676629074159\\
3.56666666666667	-91.1490196642238\\
3.6	-93.1970952218221\\
3.63333333333333	-92.5865289389084\\
3.66666666666667	-92.2757458021738\\
3.7	-93.6293960103271\\
3.73333333333333	-92.1791564118047\\
3.76666666666667	-89.9246427966777\\
3.8	-89.6346631778699\\
3.83333333333333	-90.2406910194417\\
3.86666666666667	-89.7601534628553\\
3.9	-89.710687704508\\
3.93333333333333	-91.3642357031554\\
3.96666666666667	-93.2633024550272\\
4	-92.9136207889707\\
4.03333333333333	-93.2395253150323\\
4.06666666666667	-94.5547449333391\\
4.1	-94.1777045316364\\
4.13333333333333	-93.3151072165938\\
4.16666666666667	-94.3534414123676\\
4.2	-96.5032366397549\\
4.23333333333333	-97.5882168758921\\
4.26666666666667	-98.1254291147298\\
4.3	-100.45881932077\\
4.33333333333333	-105.236328926195\\
4.36666666666667	-107.904703771673\\
4.4	-105.50579461809\\
4.43333333333333	-105.941740146485\\
4.46666666666667	-107.099830244227\\
4.5	-102.806145035405\\
4.53333333333333	-100.361619018887\\
4.56666666666667	-100.825437479274\\
4.6	-102.358880166286\\
4.63333333333333	-102.345443376132\\
4.66666666666667	-103.851966428397\\
4.7	-109.696038688331\\
4.73333333333333	-105.977436599657\\
4.76666666666667	-102.068966108484\\
4.8	-100.858224732935\\
4.83333333333333	-99.3868415723876\\
4.86666666666667	-97.7345556338193\\
4.9	-97.9670891147922\\
4.93333333333333	-99.4714273868849\\
4.96666666666667	-99.9041618936749\\
5	-102.288833933951\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-44.1480764463432\\
0.0333333333333333	-24.85230877391\\
0.0666666666666667	-17.7567415715063\\
0.1	-15.8520016600619\\
0.133333333333333	-16.6035322232372\\
0.166666666666667	-19.3642522407895\\
0.2	-24.288158321292\\
0.233333333333333	-32.1571387613759\\
0.266666666666667	-45.6751464440685\\
0.3	-50.0319347703839\\
0.333333333333333	-49.8784284095827\\
0.366666666666667	-58.2017453310435\\
0.4	-56.6325580391495\\
0.433333333333333	-50.461862933519\\
0.466666666666667	-51.4423105165395\\
0.5	-56.5080780264651\\
0.533333333333333	-55.2909546854825\\
0.566666666666667	-54.0450980975711\\
0.6	-56.5313234937504\\
0.633333333333333	-62.1029222251624\\
0.666666666666667	-66.6142222694568\\
0.7	-62.9388077309618\\
0.733333333333333	-61.3503907726704\\
0.766666666666667	-61.7452814138142\\
0.8	-64.598386926273\\
0.833333333333333	-72.6709725939326\\
0.866666666666667	-72.748058106547\\
0.9	-70.5314899971271\\
0.933333333333333	-73.1224149564457\\
0.966666666666667	-70.2974404997459\\
1	-66.8928977957668\\
1.03333333333333	-66.9850684482228\\
1.06666666666667	-67.3493405579093\\
1.1	-64.3626413029056\\
1.13333333333333	-63.3960424834928\\
1.16666666666667	-66.0450948224038\\
1.2	-72.8234931481428\\
1.23333333333333	-76.8933400917047\\
1.26666666666667	-77.3498751093149\\
1.3	-119.911213592808\\
1.33333333333333	-74.2073326995068\\
1.36666666666667	-69.7058418955006\\
1.4	-69.7514486172664\\
1.43333333333333	-71.7814587224502\\
1.46666666666667	-71.1054730021255\\
1.5	-70.0964373246329\\
1.53333333333333	-71.7671044245388\\
1.56666666666667	-77.4730254170716\\
1.6	-84.6465546442517\\
1.63333333333333	-81.4878648211158\\
1.66666666666667	-86.5645912647485\\
1.7	-78.8775180585034\\
1.73333333333333	-72.8387037611553\\
1.76666666666667	-71.6358843188586\\
1.8	-73.0576741278512\\
1.83333333333333	-73.8819598461389\\
1.86666666666667	-73.1445973414665\\
1.9	-74.5574072680141\\
1.93333333333333	-80.361962474034\\
1.96666666666667	-85.0742597509475\\
2	-80.24640878427\\
2.03333333333333	-80.7770645262622\\
2.06666666666667	-78.6080199766091\\
2.1	-75.2846478764481\\
2.13333333333333	-74.9023034314244\\
2.16666666666667	-77.2766505274507\\
2.2	-80.0225435564922\\
2.23333333333333	-80.6069742920441\\
2.26666666666667	-83.0224902740631\\
2.3	-93.7289448696497\\
2.33333333333333	-88.3284412960616\\
2.36666666666667	-84.1795223349267\\
2.4	-84.7940177951279\\
2.43333333333333	-83.7083652940923\\
2.46666666666667	-80.8819712535028\\
2.5	-80.5675520462501\\
2.53333333333333	-83.1619409231811\\
2.56666666666667	-87.3393181473067\\
2.6	-87.2728366539698\\
2.63333333333333	-89.6803907036966\\
2.66666666666667	-95.1648583225141\\
2.7	-84.9301375945422\\
2.73333333333333	-81.6704259731082\\
2.76666666666667	-81.6175025394609\\
2.8	-81.4096135309346\\
2.83333333333333	-80.1767605294625\\
2.86666666666667	-80.387051996351\\
2.9	-83.1785092197327\\
2.93333333333333	-85.7378219627711\\
2.96666666666667	-84.7624906072896\\
3	-85.1340027767736\\
3.03333333333333	-85.1469807479523\\
3.06666666666667	-82.2754837362469\\
3.1	-80.9749630135275\\
3.13333333333333	-81.6970966624897\\
3.16666666666667	-82.8730518188184\\
3.2	-82.9165009307409\\
3.23333333333333	-83.8663355840025\\
3.26666666666667	-87.1732289826102\\
3.3	-90.3772800270406\\
3.33333333333333	-88.5948390799626\\
3.36666666666667	-88.341885250635\\
3.4	-88.3667378383497\\
3.43333333333333	-86.1145357267623\\
3.46666666666667	-84.4965807260918\\
3.5	-84.9379944103091\\
3.53333333333333	-86.2395423822335\\
3.56666666666667	-86.4464938028063\\
3.6	-86.6493843149937\\
3.63333333333333	-88.9546984688043\\
3.66666666666667	-90.6918226971714\\
3.7	-88.3494551536176\\
3.73333333333333	-87.0804476148191\\
3.76666666666667	-86.9516223282548\\
3.8	-85.7456723966094\\
3.83333333333333	-84.7869713192909\\
3.86666666666667	-85.3460151394862\\
3.9	-86.9419208936349\\
3.93333333333333	-87.6334397147659\\
3.96666666666667	-88.2707916005257\\
4	-90.1817927851652\\
4.03333333333333	-91.0220625722779\\
4.06666666666667	-89.3625157896167\\
4.1	-88.9838547658445\\
4.13333333333333	-89.6717565531593\\
4.16666666666667	-89.7991235662339\\
4.2	-89.5730542794332\\
4.23333333333333	-90.7946280046477\\
4.26666666666667	-93.5648570204805\\
4.3	-95.9849039915906\\
4.33333333333333	-96.7714110637213\\
4.36666666666667	-99.1891654693752\\
4.4	-103.655276985363\\
4.43333333333333	-100.428117957643\\
4.46666666666667	-97.5079514894961\\
4.5	-97.5595597425275\\
4.53333333333333	-97.8808217421483\\
4.56666666666667	-96.8556029978983\\
4.6	-97.0708309173322\\
4.63333333333333	-100.519199340757\\
4.66666666666667	-107.438362528503\\
4.7	-106.100003787609\\
4.73333333333333	-104.203739050933\\
4.76666666666667	-100.047664367598\\
4.8	-96.0137609773163\\
4.83333333333333	-94.9319036239883\\
4.86666666666667	-95.4362966513135\\
4.9	-95.8075652944816\\
4.93333333333333	-95.5791825787123\\
4.96666666666667	-97.1818600339122\\
5	-101.952188150214\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-44.3128562860147\\
0.0333333333333333	-22.8914428825415\\
0.0666666666666667	-14.6317198826797\\
0.1	-11.9336969114494\\
0.133333333333333	-11.9930992132319\\
0.166666666666667	-14.1874101146073\\
0.2	-18.6791091545606\\
0.233333333333333	-26.2518432389414\\
0.266666666666667	-40.4885217963188\\
0.3	-46.6341479627794\\
0.333333333333333	-45.0822988183279\\
0.366666666666667	-55.3850950176178\\
0.4	-48.3401221003719\\
0.433333333333333	-43.5583461567515\\
0.466666666666667	-45.6041567647151\\
0.5	-55.8103758356504\\
0.533333333333333	-50.710838194581\\
0.566666666666667	-48.3010364633134\\
0.6	-50.9275082496021\\
0.633333333333333	-58.0769570227117\\
0.666666666666667	-72.2057809449034\\
0.7	-58.0672243485028\\
0.733333333333333	-55.146031924141\\
0.766666666666667	-55.227106278071\\
0.8	-58.4174659557243\\
0.833333333333333	-67.9962291245189\\
0.866666666666667	-67.1334543030596\\
0.9	-64.6467957663569\\
0.933333333333333	-65.3411635752117\\
0.966666666666667	-62.0710597392505\\
1	-60.1664568277926\\
1.03333333333333	-62.6726457307639\\
1.06666666666667	-67.4554387849041\\
1.1	-60.1908872997233\\
1.13333333333333	-58.3880297211884\\
1.16666666666667	-61.617462891068\\
1.2	-74.1562145377348\\
1.23333333333333	-71.5075297094797\\
1.26666666666667	-69.4642832756363\\
1.3	-79.1491191871743\\
1.33333333333333	-67.9237379493769\\
1.36666666666667	-63.5774064081399\\
1.4	-64.6480564936251\\
1.43333333333333	-70.4966606809265\\
1.46666666666667	-67.4817672549479\\
1.5	-64.5473273340412\\
1.53333333333333	-66.3001798629407\\
1.56666666666667	-74.812704803959\\
1.6	-78.8756510540967\\
1.63333333333333	-72.9387201786097\\
1.66666666666667	-80.9060588387247\\
1.7	-73.7775373693923\\
1.73333333333333	-66.986913444432\\
1.76666666666667	-66.5823853400818\\
1.8	-70.5052720561482\\
1.83333333333333	-71.6557403570156\\
1.86666666666667	-68.4862872364491\\
1.9	-69.6756407619164\\
1.93333333333333	-78.2380909401862\\
1.96666666666667	-79.7822721165639\\
2	-74.1135893779745\\
2.03333333333333	-78.5884225560448\\
2.06666666666667	-76.3435294974664\\
2.1	-70.3893180370889\\
2.13333333333333	-69.9756450662785\\
2.16666666666667	-73.9855808753506\\
2.2	-78.5789470664512\\
2.23333333333333	-75.362361752788\\
2.26666666666667	-76.2199358467744\\
2.3	-83.4267082720271\\
2.33333333333333	-80.4701813272287\\
2.36666666666667	-77.7667967223375\\
2.4	-81.7914788690416\\
2.43333333333333	-81.1156345835151\\
2.46666666666667	-75.402509094721\\
2.5	-74.9549729765357\\
2.53333333333333	-79.4118145693453\\
2.56666666666667	-87.5333714853019\\
2.6	-80.9783752226419\\
2.63333333333333	-83.0504216730326\\
2.66666666666667	-94.6382577310604\\
2.7	-78.7422790718818\\
2.73333333333333	-76.2527415408663\\
2.76666666666667	-78.3579551786039\\
2.8	-79.0004917060444\\
2.83333333333333	-75.8425229296275\\
2.86666666666667	-75.8597187449653\\
2.9	-80.6024039573109\\
2.93333333333333	-84.3527560423964\\
2.96666666666667	-80.0288700103046\\
3	-81.5245959246566\\
3.03333333333333	-84.0080800164063\\
3.06666666666667	-78.2408128109993\\
3.1	-76.4861840987683\\
3.13333333333333	-78.2932812448815\\
3.16666666666667	-80.4503221836509\\
3.2	-78.6577080204742\\
3.23333333333333	-78.7868606611349\\
3.26666666666667	-83.3246733432168\\
3.3	-88.2541558262906\\
3.33333333333333	-82.9300831469965\\
3.36666666666667	-83.2860757153271\\
3.4	-85.8676882566755\\
3.43333333333333	-81.7232408783365\\
3.46666666666667	-79.3409937057051\\
3.5	-80.5369473229313\\
3.53333333333333	-83.3211509749391\\
3.56666666666667	-82.3564632889441\\
3.6	-81.8181199011911\\
3.63333333333333	-85.5896828462774\\
3.66666666666667	-88.7726232223383\\
3.7	-83.7561248098828\\
3.73333333333333	-83.0758737558086\\
3.76666666666667	-84.5554070983646\\
3.8	-82.3839100653104\\
3.83333333333333	-80.6207789348908\\
3.86666666666667	-81.730864035215\\
3.9	-84.6915679703805\\
3.93333333333333	-84.4536383537751\\
3.96666666666667	-84.1379022968972\\
4	-87.288147435313\\
4.03333333333333	-89.2117818781853\\
4.06666666666667	-85.3455450476309\\
4.1	-84.8147978529875\\
4.13333333333333	-86.6155417667512\\
4.16666666666667	-86.2969565858906\\
4.2	-84.7109699973709\\
4.23333333333333	-85.6525776442059\\
4.26666666666667	-89.4013098323485\\
4.3	-91.6671804250635\\
4.33333333333333	-90.5984770590771\\
4.36666666666667	-93.3056573643917\\
4.4	-101.711962741118\\
4.43333333333333	-94.0185276612446\\
4.46666666666667	-91.5179719714571\\
4.5	-93.7378348554443\\
4.53333333333333	-95.3768401250107\\
4.56666666666667	-92.5895637907403\\
4.6	-92.8304784120233\\
4.63333333333333	-98.7203851248594\\
4.66666666666667	-111.10612242136\\
4.7	-100.82695014934\\
4.73333333333333	-102.911289686483\\
4.76666666666667	-96.3807371542126\\
4.8	-91.5324096427596\\
4.83333333333333	-91.1878513770219\\
4.86666666666667	-93.46897140906\\
4.9	-93.8463183120664\\
4.93333333333333	-92.3415667619922\\
4.96666666666667	-94.6706661155539\\
5	-102.95181125921\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
0.101435206510246	-120\\
0.101435206510246	10\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
0.114302837496796	-120\\
0.114302837496796	10\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
0.122232516403376	-120\\
0.122232516403376	10\\
};
\end{axis}
% -------------------------------------------------------------------- %
% B_field 1
\begin{axis}[%
width=2.5cm,
height=4cm,
at={(4.5cm,-1cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time (ms)},
ymin=-0.7e-15,
ymax=0.7e-15,
ytick={-0.5e-15, 0, 0.5e-15},yticklabels={-5,0,5},
%ymin=-0.12,
%ymax=0.06,
%ytick={-1e-1, -0.5e-1, 0, 0.5e-1},yticklabels={-0.1,-0.05,0,0.5},
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
%ylabel={Amplitude ($\SI{}{\micro\volt}$)},
ylabel={Magnetic field (\SI{}{\pico\tesla})},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}, %, different fat layers},
%legend style={legend cell align=left, align=left, draw=white!15!white, {at={(12.7cm,3.6cm)}}}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	1.1096310408788e-22\\
0.20066889632107	8.37094835076331e-23\\
0.301003344481605	7.2337800646982e-23\\
0.40133779264214	6.40735323113732e-23\\
0.501672240802676	3.71220749462558e-22\\
0.602006688963211	3.39454477274312e-22\\
0.702341137123746	3.12731973765001e-22\\
0.802675585284281	2.89461032467155e-22\\
0.903010033444816	2.68490277711087e-22\\
1.00334448160535	2.4910785978057e-22\\
1.10367892976589	-1.96709229684509e-18\\
1.20401337792642	-3.97815549709492e-18\\
1.30434782608696	-4.9536352831253e-18\\
1.40468227424749	-6.43595462684221e-18\\
1.50501672240803	-8.1010144326827e-18\\
1.60535117056856	-1.03816418954333e-17\\
1.7056856187291	-1.36226374486249e-17\\
1.80602006688963	-1.73527570049839e-17\\
1.90635451505017	-2.14065654772339e-17\\
2.0066889632107	-2.55769359558048e-17\\
2.10702341137124	-3.01010891881801e-17\\
2.20735785953177	-3.45890399469204e-17\\
2.30769230769231	-3.8988467653876e-17\\
2.40802675585284	-4.32667744243389e-17\\
2.50836120401338	-4.74199719480307e-17\\
2.60869565217391	-5.14420526380978e-17\\
2.70903010033445	-5.53047622399986e-17\\
2.80936454849498	-5.89788008856172e-17\\
2.90969899665552	-6.24514544237574e-17\\
3.01003344481605	-6.57034971260794e-17\\
3.11036789297659	-6.868976213516e-17\\
3.21070234113712	-7.13607777332731e-17\\
3.31103678929766	-7.36823344942421e-17\\
3.41137123745819	-7.561446017322e-17\\
3.51170568561873	-7.70908022393159e-17\\
3.61204013377926	-7.80446338665327e-17\\
3.7123745819398	-7.84246008465306e-17\\
3.81270903010033	-7.81803205060019e-17\\
3.91304347826087	-7.72466774761501e-17\\
4.0133779264214	-7.54529542597342e-17\\
4.11371237458194	-7.23580024486443e-17\\
4.21404682274247	-6.80414257918961e-17\\
4.31438127090301	-6.26629268138189e-17\\
4.41471571906354	-5.6198770409958e-17\\
4.51505016722408	-4.86169127440197e-17\\
4.61538461538461	-3.98835357100808e-17\\
4.71571906354515	-2.9982173671569e-17\\
4.81605351170569	-1.8946447109212e-17\\
4.91638795986622	-6.84618350895593e-18\\
5.01672240802676	6.23417531522733e-18\\
5.11705685618729	2.01581290561364e-17\\
5.21739130434783	3.4701657343112e-17\\
5.31772575250836	4.96029059211255e-17\\
5.4180602006689	6.46210816499795e-17\\
5.51839464882943	7.95079384275221e-17\\
5.61872909698997	9.39711070503127e-17\\
5.7190635451505	1.07724778588076e-16\\
5.81939799331104	1.20546576845855e-16\\
5.91973244147157	1.3223659677149e-16\\
6.02006688963211	1.42577000141603e-16\\
6.12040133779264	1.51377577322703e-16\\
6.22073578595318	1.58526899134753e-16\\
6.32107023411371	1.63959786388389e-16\\
6.42140468227425	1.67617582519348e-16\\
6.52173913043478	1.69473662871076e-16\\
6.62207357859532	1.69564899769903e-16\\
6.72240802675585	1.67965712876539e-16\\
6.82274247491639	1.64756418412639e-16\\
6.92307692307692	1.60033853681775e-16\\
7.02341137123746	1.53923365430319e-16\\
7.12374581939799	1.4655815422954e-16\\
7.22408026755853	1.38065787501547e-16\\
7.32441471571906	1.28586477888205e-16\\
7.4247491638796	1.1828106763803e-16\\
7.52508361204013	1.0730707439751e-16\\
7.62541806020067	9.5804256667182e-17\\
7.7257525083612	8.39077989045132e-17\\
7.82608695652174	7.17549548788784e-17\\
7.92642140468227	5.94688518787544e-17\\
8.02675585284281	4.7150679008881e-17\\
8.12709030100334	3.48961239404025e-17\\
8.22742474916388	2.28066632725727e-17\\
8.32775919732441	1.09754973647594e-17\\
8.42809364548495	-5.26560522430039e-19\\
8.52842809364548	-1.16407895701304e-17\\
8.62876254180602	-2.23067134883801e-17\\
8.72909698996656	-3.2472253189389e-17\\
8.82943143812709	-4.21165899370328e-17\\
8.92976588628763	-5.12597033313147e-17\\
9.03010033444816	-5.99716889119025e-17\\
9.1304347826087	-6.83675682645223e-17\\
9.23076923076923	-7.59216871650389e-17\\
9.33110367892977	-7.98217860891696e-17\\
9.4314381270903	-8.07877477367628e-17\\
9.53177257525084	-8.08242242649666e-17\\
9.63210702341137	-8.02563341607885e-17\\
9.73244147157191	-7.91607531865711e-17\\
9.83277591973244	-7.75943689374137e-17\\
9.93311036789298	-7.56103643448723e-17\\
10.0334448160535	-7.32608877907005e-17\\
10.133779264214	-7.05976235765967e-17\\
10.2341137123746	-6.76716400114459e-17\\
10.3344481605351	-6.45329043220549e-17\\
10.4347826086957	-6.12296586896862e-17\\
10.5351170568562	-5.78077765348258e-17\\
10.6354515050167	-5.43101734497968e-17\\
10.7357859531773	-5.07763169019505e-17\\
10.8361204013378	-4.7241855468988e-17\\
10.9364548494983	-4.37383688235293e-17\\
11.0367892976589	-4.02932246108812e-17\\
11.1371237458194	-3.69295173023994e-17\\
11.2374581939799	-3.36660563560286e-17\\
11.3377926421405	-3.05173728290716e-17\\
11.438127090301	-2.74937369285026e-17\\
11.5384615384615	-2.46012291219138e-17\\
11.6387959866221	-2.1841975996552e-17\\
11.7391304347826	-1.92147405211806e-17\\
11.8394648829431	-1.67161679029896e-17\\
11.9397993311037	-1.43432157412974e-17\\
12.0401337792642	-1.20977385651634e-17\\
12.1404682274247	-9.99461244367043e-18\\
12.2408026755853	-8.07332232078254e-18\\
12.3411371237458	-6.40438423944904e-18\\
12.4414715719064	-5.06664026735436e-18\\
12.5418060200669	-4.08973575833063e-18\\
12.6421404682274	-3.42252945893293e-18\\
12.742474916388	-2.97470771351496e-18\\
12.8428093645485	-2.6665856854936e-18\\
12.943143812709	-2.44409516984261e-18\\
13.0434782608696	-2.27389962610227e-18\\
13.1438127090301	-2.13592739967836e-18\\
13.2441471571906	-2.01806458888318e-18\\
13.3444816053512	-1.91292730515137e-18\\
13.4448160535117	-1.8159666159931e-18\\
13.5451505016722	-1.72435575808618e-18\\
13.6454849498328	-1.63632931006431e-18\\
13.7458193979933	-1.55078495133636e-18\\
13.8461538461538	-1.46704000588863e-18\\
13.9464882943144	-1.38468049292967e-18\\
14.0468227424749	-1.30338334563869e-18\\
14.1471571906355	-1.22318944594075e-18\\
14.247491638796	-1.14396328058198e-18\\
14.3478260869565	-1.06569735454341e-18\\
14.4481605351171	-9.88416106141024e-19\\
14.5484949832776	-9.12163535596981e-19\\
14.6488294314381	-8.36995536240701e-19\\
14.7491638795987	-7.62974665001768e-19\\
14.8494983277592	-6.90166545754408e-19\\
14.9498327759197	-6.18637377663756e-19\\
15.0501672240803	-5.48452202625853e-19\\
15.1505016722408	-4.79673698350754e-19\\
15.2508361204013	-4.12361339517036e-19\\
15.3511705685619	-3.46570820012423e-19\\
15.4515050167224	-2.82353663691935e-19\\
15.5518394648829	-2.19756971008318e-19\\
15.6521739130435	-1.588232649846e-19\\
15.752508361204	-9.95904143830487e-20\\
15.8528428093645	-4.20916106664694e-20\\
15.9531772575251	1.36446094097386e-20\\
16.0535117056856	6.75943092239372e-20\\
16.1538461538462	1.14724807438629e-19\\
16.2541806020067	1.6042896713362e-19\\
16.3545150501672	2.04684827229877e-19\\
16.4548494983278	2.47472936969545e-19\\
16.5551839464883	2.88779117755215e-19\\
16.6555183946488	3.2859389944019e-19\\
16.7558528428094	3.6691207634058e-19\\
16.8561872909699	4.03732316993749e-19\\
16.9565217391304	4.39056818176008e-19\\
17.056856187291	4.72891000084044e-19\\
17.1571906354515	5.05243232818515e-19\\
17.257525083612	5.36124592163067e-19\\
17.3578595317726	5.65548637277999e-19\\
17.4581939799331	5.93531208698113e-19\\
17.5585284280936	6.20090241378587e-19\\
17.6588628762542	6.45245592785972e-19\\
17.7591973244147	6.69018880045761e-19\\
17.8595317725753	6.91433329380051e-19\\
17.9598662207358	7.12513632356955e-19\\
18.0602006688963	7.32285809509712e-19\\
18.1605351170569	7.50777081125915e-19\\
18.2608695652174	7.6801574281145e-19\\
18.3612040133779	7.84031047866066e-19\\
18.4615384615385	7.98853093080366e-19\\
18.561872909699	8.12512710571509e-19\\
18.6622073578595	8.25041363174673e-19\\
18.7625418060201	8.36471044198095e-19\\
18.8628762541806	8.46834181868545e-19\\
18.9632107023411	8.56163547214941e-19\\
19.0635451505017	8.64492166628933e-19\\
19.1638795986622	8.71853237437826e-19\\
19.2642140468227	8.78280047826244e-19\\
19.3645484949833	8.83805901593871e-19\\
19.4648829431438	8.88464043859632e-19\\
19.5652173913043	8.92287593195357e-19\\
19.6655518394649	8.95309476525157e-19\\
19.7658862876254	8.97562366851954e-19\\
19.866220735786	8.99078625232686e-19\\
19.9665551839465	8.99890246264228e-19\\
20.066889632107	9.00028806605939e-19\\
20.1672240802676	8.99525416655425e-19\\
20.2675585284281	8.98410676374452e-19\\
20.3678929765886	8.96714633347695e-19\\
20.4682274247492	8.9446674496646e-19\\
20.5685618729097	8.91695842271007e-19\\
20.6688963210702	8.8843009929637e-19\\
20.7692307692308	8.84697002757252e-19\\
20.8695652173913	8.80523325911233e-19\\
20.9698996655518	8.75935106010056e-19\\
21.0702341137124	8.70957622878517e-19\\
21.1705685618729	8.65615381076948e-19\\
21.2709030100334	8.59932095476489e-19\\
21.371237458194	8.53930676994037e-19\\
21.4715719063545	8.47633223932212e-19\\
21.5719063545151	8.4106101235842e-19\\
21.6722408026756	8.34234491801309e-19\\
21.7725752508361	8.27173280945542e-19\\
21.8729096989967	8.19896166244916e-19\\
21.9732441471572	8.12421102829618e-19\\
22.0735785953177	8.04765216563189e-19\\
22.1739130434783	7.96944809348024e-19\\
22.2742474916388	7.88975363953505e-19\\
22.3745819397993	7.80871552747473e-19\\
22.4749163879599	7.72647247041573e-19\\
22.5752508361204	7.64315527767611e-19\\
22.6755852842809	7.55888698586304e-19\\
22.7759197324415	7.4737829903916e-19\\
22.876254180602	7.38795119914518e-19\\
22.9765886287625	7.30149220412162e-19\\
23.0769230769231	7.2144994499124e-19\\
23.1772575250836	7.12705942354985e-19\\
23.2775919732441	7.03925185744627e-19\\
23.3779264214047	6.95114993038582e-19\\
23.4782608695652	6.86282049227128e-19\\
23.5785953177258	6.77432428798926e-19\\
23.6789297658863	6.68571619110258e-19\\
23.7792642140468	6.5970454432709e-19\\
23.8795986622074	6.5083559057805e-19\\
23.9799331103679	6.41968631684893e-19\\
24.0802675585284	6.33107054403826e-19\\
24.180602006689	6.24253785080137e-19\\
24.2809364548495	6.15411316873996e-19\\
24.38127090301	6.06581736562139e-19\\
24.4816053511706	5.97766751717478e-19\\
24.5819397993311	5.88967718734697e-19\\
24.6822742474916	5.80185670031228e-19\\
24.7826086956522	5.71421342335259e-19\\
24.8829431438127	5.62675203839634e-19\\
24.9832775919732	5.53947482046872e-19\\
25.0836120401338	5.4523819091802e-19\\
25.1839464882943	5.36547158382312e-19\\
25.2842809364548	5.27874052504048e-19\\
25.3846153846154	5.19218408468947e-19\\
25.4849498327759	5.10579653903573e-19\\
25.5852842809365	5.01957134618798e-19\\
25.685618729097	4.93350138754256e-19\\
25.7859531772575	4.84757921082885e-19\\
25.8862876254181	4.76179726002965e-19\\
25.9866220735786	4.6761480990613e-19\\
26.0869565217391	4.59062462106959e-19\\
26.1872909698997	4.50522025811225e-19\\
26.2876254180602	4.41992917146915e-19\\
26.3879598662207	4.33474642799873e-19\\
26.4882943143813	4.24966818112533e-19\\
26.5886287625418	4.16469181833048e-19\\
26.6889632107023	4.07981611063244e-19\\
26.7892976588629	3.99504134745601e-19\\
26.8896321070234	3.91036944784816e-19\\
26.9899665551839	3.82580407278585e-19\\
27.0903010033445	3.74135070735668e-19\\
27.190635451505	3.65701674590933e-19\\
27.2909698996656	3.57260046787787e-19\\
27.3913043478261	3.48854353780364e-19\\
27.4916387959866	3.40463506959515e-19\\
27.5919732441472	3.32089535761379e-19\\
27.6923076923077	3.2373421747322e-19\\
27.7926421404682	3.15399515914484e-19\\
27.8929765886288	3.07087597815525e-19\\
27.9933110367893	2.98800830178721e-19\\
28.0936454849498	2.90541774872871e-19\\
28.1939799331104	2.82313182857106e-19\\
28.2943143812709	2.74117986454681e-19\\
28.3946488294314	2.6595929117351e-19\\
28.494983277592	2.57840365614943e-19\\
28.5953177257525	2.4976463144804e-19\\
28.695652173913	2.41735651273044e-19\\
28.7959866220736	2.33757116734047e-19\\
28.8963210702341	2.25832834982362e-19\\
28.9966555183947	2.17966714874049e-19\\
29.0969899665552	2.10162752770061e-19\\
29.1973244147157	2.0242501702528e-19\\
29.2976588628763	1.94757633697837e-19\\
29.3979933110368	1.87164769764871e-19\\
29.4983277591973	1.7965061782543e-19\\
29.5986622073579	1.72219380063149e-19\\
29.6989966555184	1.64875252138005e-19\\
29.7993311036789	1.57622407153127e-19\\
29.8996655518395	1.50464980459775e-19\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	3.6418594883977e-23\\
0.20066889632107	2.74816898423359e-23\\
0.301003344481605	2.37532638359736e-23\\
0.40133779264214	2.10444643903472e-23\\
0.501672240802676	1.89917589034015e-23\\
0.602006688963211	1.7359368657554e-23\\
0.702341137123746	1.59973752531511e-23\\
0.802675585284281	1.48112636749364e-23\\
0.903010033444816	1.3742400175564e-23\\
1.00334448160535	1.27543288681427e-23\\
1.10367892976589	-1.42601883101508e-18\\
1.20401337792642	-2.88688235132961e-18\\
1.30434782608696	-3.59965144282362e-18\\
1.40468227424749	-4.68160437957233e-18\\
1.50501672240803	-5.89812336770832e-18\\
1.60535117056856	-7.56437138762237e-18\\
1.7056856187291	-9.93266829516679e-18\\
1.80602006688963	-1.26649104276735e-17\\
1.90635451505017	-1.56452319629572e-17\\
2.0066889632107	-1.87274677764445e-17\\
2.10702341137124	-2.20929450168837e-17\\
2.20735785953177	-2.54619863087037e-17\\
2.30769230769231	-2.88001772512907e-17\\
2.40802675585284	-3.20864477366321e-17\\
2.50836120401338	-3.53202995848552e-17\\
2.60869565217391	-3.84995320411614e-17\\
2.70903010033445	-4.16040494671658e-17\\
2.80936454849498	-4.46112363094514e-17\\
2.90969899665552	-4.75104885754127e-17\\
3.01003344481605	-5.02858182529607e-17\\
3.11036789297659	-5.28992332366586e-17\\
3.21070234113712	-5.53071154949477e-17\\
3.31103678929766	-5.74771751555226e-17\\
3.41137123745819	-5.93716240276889e-17\\
3.51170568561873	-6.09300652688893e-17\\
3.61204013377926	-6.20867898457645e-17\\
3.7123745819398	-6.27889277840674e-17\\
3.81270903010033	-6.29813867155099e-17\\
3.91304347826087	-6.25930122891438e-17\\
4.0133779264214	-6.14997302595345e-17\\
4.11371237458194	-5.94508987247754e-17\\
4.21404682274247	-5.64505441716463e-17\\
4.31438127090301	-5.25388771150049e-17\\
4.41471571906354	-4.76728058445343e-17\\
4.51505016722408	-4.1815858035915e-17\\
4.61538461538461	-3.49337848640199e-17\\
4.71571906354515	-2.70077552771677e-17\\
4.81605351170569	-1.80631974252667e-17\\
4.91638795986622	-8.16020346301868e-18\\
5.01672240802676	2.62668931294578e-18\\
5.11705685618729	1.41793705977732e-17\\
5.21739130434783	2.63050682820406e-17\\
5.31772575250836	3.87765226232653e-17\\
5.4180602006689	5.1381978751462e-17\\
5.51839464882943	6.39011519695751e-17\\
5.61872909698997	7.60738486203804e-17\\
5.7190635451505	8.76447139380197e-17\\
5.81939799331104	9.84116622487321e-17\\
5.91973244147157	1.08194582449041e-16\\
6.02006688963211	1.16799594884046e-16\\
6.12040133779264	1.24059651739319e-16\\
6.22073578595318	1.2987772374036e-16\\
6.32107023411371	1.34198942223802e-16\\
6.42140468227425	1.36976977153499e-16\\
6.52173913043478	1.38196643616431e-16\\
6.62207357859532	1.37899058798689e-16\\
6.72240802675585	1.36157787436929e-16\\
6.82274247491639	1.33052998727427e-16\\
6.92307692307692	1.28681666528828e-16\\
7.02341137123746	1.23165992079189e-16\\
7.12374581939799	1.16633953100034e-16\\
7.22408026755853	1.09207731125363e-16\\
7.32441471571906	1.010175980816e-16\\
7.4247491638796	9.22058910934098e-17\\
7.52508361204013	8.2907205452184e-17\\
7.62541806020067	7.3239699096798e-17\\
7.7257525083612	6.33182348649845e-17\\
7.82608695652174	5.32587361430763e-17\\
7.92642140468227	4.31631352962454e-17\\
8.02675585284281	3.31137632428493e-17\\
8.12709030100334	2.31882584812298e-17\\
8.22742474916388	1.34683074990518e-17\\
8.32775919732441	4.02723854433493e-18\\
8.42809364548495	-5.08066886261308e-18\\
8.52842809364548	-1.3810720986957e-17\\
8.62876254180602	-2.21169846346468e-17\\
8.72909698996656	-2.99609547609033e-17\\
8.82943143812709	-3.73287967741637e-17\\
8.92976588628763	-4.42373722994376e-17\\
9.03010033444816	-5.07405807918124e-17\\
9.1304347826087	-5.69260042056902e-17\\
9.23076923076923	-6.2413896744979e-17\\
9.33110367892977	-6.51556721030109e-17\\
9.4314381270903	-6.56912174798031e-17\\
9.53177257525084	-6.54971763916931e-17\\
9.63210702341137	-6.48155554253404e-17\\
9.73244147157191	-6.37080733665217e-17\\
9.83277591973244	-6.22222693031991e-17\\
9.93311036789298	-6.0403489745325e-17\\
10.0334448160535	-5.82966401766414e-17\\
10.133779264214	-5.59463842481877e-17\\
10.2341137123746	-5.33968212887115e-17\\
10.3344481605351	-5.06909399098896e-17\\
10.4347826086957	-4.78699983879218e-17\\
10.5351170568562	-4.49729239609781e-17\\
10.6354515050167	-4.20357876704063e-17\\
10.7357859531773	-3.90913869342368e-17\\
10.8361204013378	-3.61689487720543e-17\\
10.9364548494983	-3.32939505830347e-17\\
11.0367892976589	-3.04880436712703e-17\\
11.1371237458194	-2.77690566505286e-17\\
11.2374581939799	-2.51510500891224e-17\\
11.3377926421405	-2.2644394949592e-17\\
11.438127090301	-2.02558649423524e-17\\
11.5384615384615	-1.79887705478823e-17\\
11.6387959866221	-1.58431250577763e-17\\
11.7391304347826	-1.3816509684713e-17\\
11.8394648829431	-1.1904519606694e-17\\
11.9397993311037	-1.0102967545792e-17\\
12.0401337792642	-8.4111980216039e-18\\
12.1404682274247	-6.8380676831436e-18\\
12.2408026755853	-5.4104383125632e-18\\
12.3411371237458	-4.17787217537825e-18\\
12.4414715719064	-3.19614927574428e-18\\
12.5418060200669	-2.48474200617964e-18\\
12.6421404682274	-2.00466107766557e-18\\
12.742474916388	-1.68843194260877e-18\\
12.8428093645485	-1.4765719315602e-18\\
12.943143812709	-1.32898776834003e-18\\
13.0434782608696	-1.22058652335164e-18\\
13.1438127090301	-1.13628816316944e-18\\
13.2441471571906	-1.06695066096711e-18\\
13.3444816053512	-1.00697407352153e-18\\
13.4448160535117	-9.52889659975208e-19\\
13.5451505016722	-9.02529051417834e-19\\
13.6454849498328	-8.54529216051061e-19\\
13.7458193979933	-8.0803244580889e-19\\
13.8461538461538	-7.62502444191574e-19\\
13.9464882943144	-7.17609996822612e-19\\
14.0468227424749	-6.73160607536999e-19\\
14.1471571906355	-6.29048063351016e-19\\
14.247491638796	-5.8522427848537e-19\\
14.3478260869565	-5.41679474561632e-19\\
14.4481605351171	-4.98429002343372e-19\\
14.5484949832776	-4.55504478875079e-19\\
14.6488294314381	-4.12947764697159e-19\\
14.7491638795987	-3.70806828124059e-19\\
14.8494983277592	-3.2913288133475e-19\\
14.9498327759197	-2.87978380100728e-19\\
15.0501672240803	-2.47395618834385e-19\\
15.1505016722408	-2.07435738755636e-19\\
15.2508361204013	-1.68148027451625e-19\\
15.3511705685619	-1.29579424726391e-19\\
15.4515050167224	-9.17741785374063e-20\\
15.5518394648829	-5.47736083521777e-20\\
15.6521739130435	-1.86159496893769e-20\\
15.752508361204	1.66637421540418e-20\\
15.8528428093645	5.1033641441276e-20\\
15.9531772575251	8.44651681497553e-20\\
16.0535117056856	1.16932974700811e-19\\
16.1538461538462	1.45308972967146e-19\\
16.2541806020067	1.7283511631861e-19\\
16.3545150501672	1.99667653673578e-19\\
16.4548494983278	2.25692790530345e-19\\
16.5551839464883	2.50892654187126e-19\\
16.6555183946488	2.75253229500057e-19\\
16.7558528428094	2.98763741917862e-19\\
16.8561872909699	3.21416355258423e-19\\
16.9565217391304	3.43205911721756e-19\\
17.056856187291	3.64129703324452e-19\\
17.1571906354515	3.84187271334627e-19\\
17.257525083612	4.0338022657663e-19\\
17.3578595317726	4.21712088219332e-19\\
17.4581939799331	4.3918813624659e-19\\
17.5585284280936	4.55815276194274e-19\\
17.6588628762542	4.71601914157909e-19\\
17.7591973244147	4.86557838604055e-19\\
17.8595317725753	5.00694110570409e-19\\
17.9598662207358	5.14022959254128e-19\\
18.0602006688963	5.26557682231132e-19\\
18.1605351170569	5.38312550619846e-19\\
18.2608695652174	5.49302719010662e-19\\
18.3612040133779	5.59544138028384e-19\\
18.4615384615385	5.69053471183673e-19\\
18.561872909699	5.77848014912124e-19\\
18.6622073578595	5.85945622364641e-19\\
18.7625418060201	5.93364629986842e-19\\
18.8628762541806	6.00123787416445e-19\\
18.9632107023411	6.06242190990528e-19\\
19.0635451505017	6.1173921966662e-19\\
19.1638795986622	6.16634474181028e-19\\
19.2642140468227	6.20947719167884e-19\\
19.3645484949833	6.24698827356562e-19\\
19.4648829431438	6.27907726849208e-19\\
19.5652173913043	6.3059435000876e-19\\
19.6655518394649	6.32778585229897e-19\\
19.7658862876254	6.34480230336755e-19\\
19.866220735786	6.35718948959713e-19\\
19.9665551839465	6.36514228343466e-19\\
20.066889632107	6.36885339982711e-19\\
20.1672240802676	6.36851303130791e-19\\
20.2675585284281	6.36430849991838e-19\\
20.3678929765886	6.35642394076254e-19\\
20.4682274247492	6.34504000822808e-19\\
20.5685618729097	6.33033360434823e-19\\
20.6688963210702	6.31247763739463e-19\\
20.7692307692308	6.29164079961492e-19\\
20.8695652173913	6.26798736549232e-19\\
20.9698996655518	6.24167701915372e-19\\
21.0702341137124	6.21286469506081e-19\\
21.1705685618729	6.18170044426613e-19\\
21.2709030100334	6.14832931137736e-19\\
21.371237458194	6.11289124666172e-19\\
21.4715719063545	6.07552101539248e-19\\
21.5719063545151	6.03634813944651e-19\\
21.6722408026756	5.99549685027353e-19\\
21.7725752508361	5.95308605350582e-19\\
21.8729096989967	5.90922931954455e-19\\
21.9732441471572	5.86403487610803e-19\\
22.0735785953177	5.81760562462961e-19\\
22.1739130434783	5.7700391620455e-19\\
22.2742474916388	5.72142782491817e-19\\
22.3745819397993	5.67185873655961e-19\\
22.4749163879599	5.62141387048857e-19\\
22.5752508361204	5.57017012646563e-19\\
22.6755852842809	5.51819941382946e-19\\
22.7759197324415	5.46556874627955e-19\\
22.876254180602	5.41234034886536e-19\\
22.9765886287625	5.35857176830833e-19\\
23.0769230769231	5.30431599930044e-19\\
23.1772575250836	5.24962161174773e-19\\
23.2775919732441	5.19453289533902e-19\\
23.3779264214047	5.13908999816743e-19\\
23.4782608695652	5.08332908445585e-19\\
23.5785953177258	5.02728249343644e-19\\
23.6789297658863	4.97097889971733e-19\\
23.7792642140468	4.91444348864777e-19\\
23.8795986622074	4.85769812761069e-19\\
23.9799331103679	4.80076154827796e-19\\
24.0802675585284	4.7436495273535e-19\\
24.180602006689	4.68637507236003e-19\\
24.2809364548495	4.6289486160775e-19\\
24.38127090301	4.57137820109532e-19\\
24.4816053511706	4.51366967841546e-19\\
24.5819397993311	4.45582689870866e-19\\
24.6822742474916	4.39785190994479e-19\\
24.7826086956522	4.33974515226613e-19\\
24.8829431438127	4.28150565196437e-19\\
24.9832775919732	4.22313121669639e-19\\
25.0836120401338	4.16461862699393e-19\\
25.1839464882943	4.10596382721886e-19\\
25.2842809364548	4.04716211458667e-19\\
25.3846153846154	3.98820831959249e-19\\
25.4849498327759	3.92909698986741e-19\\
25.5852842809365	3.86982256842474e-19\\
25.685618729097	3.81037955754596e-19\\
25.7859531772575	3.75076269038053e-19\\
25.8862876254181	3.69096709058888e-19\\
25.9866220735786	3.630988420929e-19\\
26.0869565217391	3.57082303076411e-19\\
26.1872909698997	3.51046809761668e-19\\
26.2876254180602	3.44992175213695e-19\\
26.3879598662207	3.38918320130931e-19\\
26.4882943143813	3.32825284386041e-19\\
26.5886287625418	3.26713236538175e-19\\
26.6889632107023	3.20582484202618e-19\\
26.7892976588629	3.14433481493084e-19\\
26.8896321070234	3.08266836940338e-19\\
26.9899665551839	3.0208331915189e-19\\
27.0903010033445	2.95883862761786e-19\\
27.190635451505	2.89669571650663e-19\\
27.2909698996656	2.83441722526656e-19\\
27.3913043478261	2.7720176671192e-19\\
27.4916387959866	2.70951330838777e-19\\
27.5919732441472	2.64692216548498e-19\\
27.6923076923077	2.58426399440535e-19\\
27.7926421404682	2.52156026080872e-19\\
27.8929765886288	2.45883411295295e-19\\
27.9933110367893	2.39611033038266e-19\\
28.0936454849498	2.33341527303309e-19\\
28.1939799331104	2.27077681696583e-19\\
28.2943143812709	2.20822428277397e-19\\
28.3946488294314	2.14578835370364e-19\\
28.494983277592	2.083500987705e-19\\
28.5953177257525	2.02139531726109e-19\\
28.695652173913	1.95950555437046e-19\\
28.7959866220736	1.89786687233742e-19\\
28.8963210702341	1.83651529972078e-19\\
28.9966555183947	1.77548759441527e-19\\
29.0969899665552	1.71482112287778e-19\\
29.1973244147157	1.65455373505591e-19\\
29.2976588628763	1.59472363257543e-19\\
29.3979933110368	1.5353692373817e-19\\
29.4983277591973	1.47652906045273e-19\\
29.5986622073579	1.41824156920741e-19\\
29.6989966555184	1.36054505415519e-19\\
29.7993311036789	1.30373959812316e-19\\
29.8996655518395	1.24733226419536e-19\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	3.70683830217587e-24\\
0.20066889632107	2.79664885915169e-24\\
0.301003344481605	2.41664743292885e-24\\
0.40133779264214	2.14054053240624e-24\\
0.501672240802676	1.93125793772655e-24\\
0.602006688963211	1.76484991397551e-24\\
0.702341137123746	1.62591991699396e-24\\
0.802675585284281	1.50492565741151e-24\\
0.903010033444816	1.39596737598292e-24\\
1.00334448160535	1.91870445129412e-23\\
1.10367892976589	-9.34156714265609e-19\\
1.20401337792642	-1.89569097220396e-18\\
1.30434782608696	-2.37144757796714e-18\\
1.40468227424749	-3.09059478716574e-18\\
1.50501672240803	-3.90112223812908e-18\\
1.60535117056856	-5.01059608191285e-18\\
1.7056856187291	-6.58689325525392e-18\\
1.80602006688963	-8.41259443224216e-18\\
1.90635451505017	-1.04158435056749e-17\\
2.0066889632107	-1.25047673860232e-17\\
2.10702341137124	-1.48066326323238e-17\\
2.20735785953177	-1.714175169338e-17\\
2.30769230769231	-1.94909267032411e-17\\
2.40802675585284	-2.18428964569803e-17\\
2.50836120401338	-2.41998089061989e-17\\
2.60869565217391	-2.65626086359162e-17\\
2.70903010033445	-2.89189458716108e-17\\
2.80936454849498	-3.12531681555549e-17\\
2.90969899665552	-3.35575225989439e-17\\
3.01003344481605	-3.5820114742518e-17\\
3.11036789297659	-3.80117649549199e-17\\
3.21070234113712	-4.00967572895488e-17\\
3.31103678929766	-4.20470714696447e-17\\
3.41137123745819	-4.38300239070925e-17\\
3.51170568561873	-4.53934953158895e-17\\
3.61204013377926	-4.66785042179141e-17\\
3.7123745819398	-4.76347511212679e-17\\
3.81270903010033	-4.82088452508076e-17\\
3.91304347826087	-4.83314413849482e-17\\
4.0133779264214	-4.79079654435168e-17\\
4.11371237458194	-4.67946018950659e-17\\
4.21404682274247	-4.49570698329355e-17\\
4.31438127090301	-4.23729675290553e-17\\
4.41471571906354	-3.89895621682124e-17\\
4.51505016722408	-3.47673616213199e-17\\
4.61538461538461	-2.96719349273645e-17\\
4.71571906354515	-2.36817945008383e-17\\
4.81605351170569	-1.68128954183357e-17\\
4.91638795986622	-9.113382210786e-18\\
5.01672240802676	-6.45638248349499e-19\\
5.11705685618729	8.49267285901776e-18\\
5.21739130434783	1.81423217486994e-17\\
5.31772575250836	2.81130886761539e-17\\
5.4180602006689	3.82245992345566e-17\\
5.51839464882943	4.82872700555605e-17\\
5.61872909698997	5.80767107457426e-17\\
5.7190635451505	6.7371679508609e-17\\
5.81939799331104	7.59953928116023e-17\\
5.91973244147157	8.37906803875741e-17\\
6.02006688963211	9.05921523041968e-17\\
6.12040133779264	9.62601590797073e-17\\
6.22073578595318	1.00716103382168e-16\\
6.32107023411371	1.03918531932236e-16\\
6.42140468227425	1.05836369957323e-16\\
6.52173913043478	1.06468005953116e-16\\
6.62207357859532	1.05859608593922e-16\\
6.72240802675585	1.04083630573093e-16\\
6.82274247491639	1.01218828251768e-16\\
6.92307692307692	9.73593550479253e-17\\
7.02341137123746	9.26192623670734e-17\\
7.12374581939799	8.71147988566693e-17\\
7.22408026755853	8.09558018843313e-17\\
7.32441471571906	7.42566259210897e-17\\
7.4247491638796	6.71370022396982e-17\\
7.52508361204013	5.97058319940584e-17\\
7.62541806020067	5.20569171098038e-17\\
7.7257525083612	4.42812147165363e-17\\
7.82608695652174	3.64692628216687e-17\\
7.92642140468227	2.86982772549674e-17\\
8.02675585284281	2.10289625632557e-17\\
8.12709030100334	1.3518435552064e-17\\
8.22742474916388	6.22646943911272e-18\\
8.32775919732441	-7.94699101038917e-19\\
8.42809364548495	-7.50762324806209e-18\\
8.52842809364548	-1.38814906049738e-17\\
8.62876254180602	-1.98844062806957e-17\\
8.72909698996656	-2.54903615497003e-17\\
8.82943143812709	-3.06911133100884e-17\\
8.92976588628763	-3.54993130267981e-17\\
9.03010033444816	-3.99523633602198e-17\\
9.1304347826087	-4.41107625192544e-17\\
9.23076923076923	-4.77292104560264e-17\\
9.33110367892977	-4.94679305476251e-17\\
9.4314381270903	-4.9692318514195e-17\\
9.53177257525084	-4.93810746908154e-17\\
9.63210702341137	-4.86989761787437e-17\\
9.73244147157191	-4.76925702991871e-17\\
9.83277591973244	-4.6399836515817e-17\\
9.93311036789298	-4.48578464905229e-17\\
10.0334448160535	-4.31036607966546e-17\\
10.133779264214	-4.1174199520755e-17\\
10.2341137123746	-3.91057872462004e-17\\
10.3344481605351	-3.69335819944432e-17\\
10.4347826086957	-3.46909955939173e-17\\
10.5351170568562	-3.24091700358273e-17\\
10.6354515050167	-3.01165476779638e-17\\
10.7357859531773	-2.78385544526878e-17\\
10.8361204013378	-2.5597400170237e-17\\
10.9364548494983	-2.34119877475745e-17\\
11.0367892976589	-2.12979150550229e-17\\
11.1371237458194	-1.92675481539613e-17\\
11.2374581939799	-1.73301411665807e-17\\
11.3377926421405	-1.54919789871565e-17\\
11.438127090301	-1.3756531383541e-17\\
11.5384615384615	-1.21246330391053e-17\\
11.6387959866221	-1.05947383143321e-17\\
11.7391304347826	-9.16333760887157e-18\\
11.8394648829431	-7.82567629379625e-18\\
11.9397993311037	-6.577027403538e-18\\
12.0401337792642	-5.4149817668722e-18\\
12.1404682274247	-4.34341807889966e-18\\
12.2408026755853	-3.37811138050514e-18\\
12.3411371237458	-2.54983481346681e-18\\
12.4414715719064	-1.8935446770386e-18\\
12.5418060200669	-1.42047233872778e-18\\
12.6421404682274	-1.10362242546244e-18\\
12.742474916388	-8.97510035633579e-19\\
12.8428093645485	-7.62226570838314e-19\\
12.943143812709	-6.70578227401302e-19\\
13.0434782608696	-6.05668150914207e-19\\
13.1438127090301	-5.57224684458597e-19\\
13.2441471571906	-5.18982197123574e-19\\
13.3444816053512	-4.87077573011503e-19\\
13.4448160535117	-4.5910195411012e-19\\
13.5451505016722	-4.33539123584376e-19\\
13.6454849498328	-4.09428725183032e-19\\
13.7458193979933	-3.86161616935209e-19\\
13.8461538461538	-3.63353598124652e-19\\
13.9464882943144	-3.40766320753494e-19\\
14.0468227424749	-3.18257041867644e-19\\
14.1471571906355	-2.95746242530893e-19\\
14.247491638796	-2.73196475616684e-19\\
14.3478260869565	-2.50598367777583e-19\\
14.4481605351171	-2.27961242509277e-19\\
14.5484949832776	-2.05306765180727e-19\\
14.6488294314381	-1.8266458794738e-19\\
14.7491638795987	-1.60069333967568e-19\\
14.8494983277592	-1.37558488358488e-19\\
14.9498327759197	-1.15170910428263e-19\\
15.0501672240803	-9.29457755556353e-20\\
15.1505016722408	-7.09218179144194e-20\\
15.2508361204013	-4.91367868574877e-20\\
15.3511705685619	-2.76270552831714e-20\\
15.4515050167224	-6.42733900519823e-21\\
15.5518394648829	1.44295023431677e-20\\
15.6521739130435	3.49126043582422e-20\\
15.752508361204	5.49931906790312e-20\\
15.8528428093645	7.46446312736995e-20\\
15.9531772575251	9.38424730632289e-20\\
16.0535117056856	1.12564449224676e-19\\
16.1538461538462	1.28939916623511e-19\\
16.2541806020067	1.44964510422389e-19\\
16.3545150501672	1.60594363614813e-19\\
16.4548494983278	1.75810494896634e-19\\
16.5551839464883	1.90596818837658e-19\\
16.6555183946488	2.04939766635357e-19\\
16.7558528428094	2.18828045534991e-19\\
16.8561872909699	2.32252434398999e-19\\
16.9565217391304	2.45205607754381e-19\\
17.056856187291	2.5768198202545e-19\\
17.1571906354515	2.69677579954962e-19\\
17.257525083612	2.8118990901652e-19\\
17.3578595317726	2.92217851673742e-19\\
17.4581939799331	3.02761564889714e-19\\
17.5585284280936	3.12822387778884e-19\\
17.6588628762542	3.22402754734768e-19\\
17.7591973244147	3.31506114846011e-19\\
17.8595317725753	3.40136855131986e-19\\
17.9598662207358	3.48300228203108e-19\\
18.0602006688963	3.56002283284428e-19\\
18.1605351170569	3.63249800534017e-19\\
18.2608695652174	3.70050228443253e-19\\
18.3612040133779	3.76411624263983e-19\\
18.4615384615385	3.82342596833316e-19\\
18.561872909699	3.8785225229796e-19\\
18.6622073578595	3.9295014169635e-19\\
18.7625418060201	3.9764621048446e-19\\
18.8628762541806	4.01950749744589e-19\\
18.9632107023411	4.05874349094605e-19\\
19.0635451505017	4.09427850332531e-19\\
19.1638795986622	4.12622303417284e-19\\
19.2642140468227	4.15468923428438e-19\\
19.3645484949833	4.17979049591563e-19\\
19.4648829431438	4.20164106355745e-19\\
19.5652173913043	4.22035566096283e-19\\
19.6655518394649	4.23604914720483e-19\\
19.7658862876254	4.24883618064693e-19\\
19.866220735786	4.25883091724521e-19\\
19.9665551839465	4.26614671560723e-19\\
20.066889632107	4.27089587325259e-19\\
20.1672240802676	4.27318936828742e-19\\
20.2675585284281	4.27313662940458e-19\\
20.3678929765886	4.27084531821154e-19\\
20.4682274247492	4.26642112526835e-19\\
20.5685618729097	4.25996758887464e-19\\
20.6688963210702	4.25158592546369e-19\\
20.7692307692308	4.24137487441333e-19\\
20.8695652173913	4.22943055974666e-19\\
20.9698996655518	4.21584636380338e-19\\
21.0702341137124	4.20071282133039e-19\\
21.1705685618729	4.18411751607032e-19\\
21.2709030100334	4.16614500293789e-19\\
21.371237458194	4.14687673074139e-19\\
21.4715719063545	4.12639098833855e-19\\
21.5719063545151	4.10476285346236e-19\\
21.6722408026756	4.08206416063066e-19\\
21.7725752508361	4.05836347368282e-19\\
21.8729096989967	4.0337260724101e-19\\
21.9732441471572	4.0082139480481e-19\\
22.0735785953177	3.98188581055118e-19\\
22.1739130434783	3.95479710190985e-19\\
22.2742474916388	3.92700002036833e-19\\
22.3745819397993	3.89854355366075e-19\\
22.4749163879599	3.86947351859648e-19\\
22.5752508361204	3.83983261071934e-19\\
22.6755852842809	3.80966045857262e-19\\
22.7759197324415	3.77899368814615e-19\\
22.876254180602	3.74786599107009e-19\\
22.9765886287625	3.71630820106478e-19\\
23.0769230769231	3.68434837632952e-19\\
23.1772575250836	3.65201188635454e-19\\
23.2775919732441	3.61932150488574e-19\\
23.3779264214047	3.58629750822531e-19\\
23.4782608695652	3.55295777794642e-19\\
23.5785953177258	3.5193179061936e-19\\
23.6789297658863	3.48539130814566e-19\\
23.7792642140468	3.45118933705041e-19\\
23.8795986622074	3.41672139853358e-19\\
23.9799331103679	3.38199507702035e-19\\
24.0802675585284	3.34701625210622e-19\\
24.180602006689	3.31178923132033e-19\\
24.2809364548495	3.27631687287898e-19\\
24.38127090301	3.24060071579588e-19\\
24.4816053511706	3.20464111155015e-19\\
24.5819397993311	3.16843735450501e-19\\
24.6822742474916	3.13198781215923e-19\\
24.7826086956522	3.09529005802329e-19\\
24.8829431438127	3.05834100299504e-19\\
24.9832775919732	3.02113702528688e-19\\
25.0836120401338	2.98367409936619e-19\\
25.1839464882943	2.94594792302802e-19\\
25.2842809364548	2.90795404548935e-19\\
25.3846153846154	2.86968798841908e-19\\
25.4849498327759	2.83114536702663e-19\\
25.5852842809365	2.79232200754034e-19\\
25.685618729097	2.75321406035528e-19\\
25.7859531772575	2.71381810994977e-19\\
25.8862876254181	2.67413128053094e-19\\
25.9866220735786	2.63415133565587e-19\\
26.0869565217391	2.59387677265026e-19\\
26.1872909698997	2.55330691563398e-19\\
26.2876254180602	2.51244199437117e-19\\
26.3879598662207	2.47128322601954e-19\\
26.4882943143813	2.42983288507676e-19\\
26.5886287625418	2.38809436619469e-19\\
26.6889632107023	2.34607224284316e-19\\
26.7892976588629	2.30377231974606e-19\\
26.8896321070234	2.26120166923892e-19\\
26.9899665551839	2.21836867434156e-19\\
27.0903010033445	2.17528304951276e-19\\
27.190635451505	2.13195586385469e-19\\
27.2909698996656	2.08839955175431e-19\\
27.3913043478261	2.04462791756676e-19\\
27.4916387959866	2.00065613143134e-19\\
27.5919732441472	1.95650071651827e-19\\
27.6923076923077	1.91217952910291e-19\\
27.7926421404682	1.86771173576604e-19\\
27.8929765886288	1.8231177737323e-19\\
27.9933110367893	1.7784193124079e-19\\
28.0936454849498	1.73363920488685e-19\\
28.1939799331104	1.68880143294468e-19\\
28.2943143812709	1.64393104366089e-19\\
28.3946488294314	1.59905408558901e-19\\
28.494983277592	1.55419753398712e-19\\
28.5953177257525	1.50938921291138e-19\\
28.695652173913	1.46465771467789e-19\\
28.7959866220736	1.42003231070535e-19\\
28.8963210702341	1.37554286345807e-19\\
28.9966555183947	1.33121973237299e-19\\
29.0969899665552	1.28709367538286e-19\\
29.1973244147157	1.24319575564594e-19\\
29.2976588628763	1.19955723511437e-19\\
29.3979933110368	1.15620948036709e-19\\
29.4983277591973	1.11318385596379e-19\\
29.5986622073579	1.07051162509767e-19\\
29.6989966555184	1.02822384944825e-19\\
29.7993311036789	9.86351288274255e-20\\
29.8996655518395	9.44924300472375e-20\\
};
\end{axis}

\begin{axis}[%
width=2.5cm,
height=3cm,
at={(4.5cm,4.5cm)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (kHz)},
ymin=-110,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={PSD (dB/Hz)},
axis background/.style={fill=white},
title style={font=\normalsize},
title={{\bf MMG} ($x_\mathrm{l}^{\parallel}$-component)},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-89.7283634601098\\
0.0334448160535117	-37.7268829595125\\
0.0668896321070234	-26.1075295457786\\
0.100334448160535	-21.7655932472296\\
0.133779264214047	-20.520726269109\\
0.167224080267559	-21.5521231769105\\
0.20066889632107	-24.6486888246319\\
0.234113712374582	-29.7880003542844\\
0.267558528428094	-36.8809947187909\\
0.301003344481605	-45.0690894722165\\
0.334448160535117	-51.8328729870241\\
0.367892976588629	-53.8741973965905\\
0.40133779264214	-51.0079316798737\\
0.434782608695652	-49.7389382230989\\
0.468227424749164	-52.0469636903284\\
0.501672240802676	-58.7304838904807\\
0.535117056856187	-62.2893422520696\\
0.568561872909699	-61.0048838225614\\
0.602006688963211	-63.958038287909\\
0.635451505016722	-68.9133472251067\\
0.668896321070234	-67.9565828183085\\
0.702341137123746	-65.0914288072155\\
0.735785953177258	-64.2095329122186\\
0.769230769230769	-65.381377560596\\
0.802675585284281	-68.3096546120747\\
0.836120401337793	-68.9311690774764\\
0.869565217391304	-68.2233213117757\\
0.903010033444816	-70.4269621418911\\
0.936454849498328	-73.8216782320882\\
0.96989966555184	-71.2763960086808\\
1.00334448160535	-69.6781833664246\\
1.03678929765886	-72.5999831789452\\
1.07023411371237	-78.4088706118711\\
1.10367892976589	-71.2524677149286\\
1.1371237458194	-69.9597016510546\\
1.17056856187291	-74.0657621626558\\
1.20401337792642	-79.3955032435299\\
1.23745819397993	-74.5992473578996\\
1.27090301003344	-74.6514030989859\\
1.30434782608696	-80.1404071675893\\
1.33779264214047	-78.1571850991862\\
1.37123745819398	-73.8397473518394\\
1.40468227424749	-75.3505788371154\\
1.438127090301	-85.4520726184584\\
1.47157190635452	-78.1163724200967\\
1.50501672240803	-75.0773017064057\\
1.53846153846154	-78.3160008025857\\
1.57190635451505	-87.8578935375753\\
1.60535117056856	-79.0635204244169\\
1.63879598662207	-77.7364714651333\\
1.67224080267559	-83.9619271992505\\
1.7056856187291	-83.6028903331731\\
1.73913043478261	-77.4445570968025\\
1.77257525083612	-78.6445526502872\\
1.80602006688963	-90.5595474854216\\
1.83946488294314	-83.1456358994393\\
1.87290969899666	-79.1002138526813\\
1.90635451505017	-81.8826313535646\\
1.93979933110368	-93.0664621876331\\
1.97324414715719	-83.0618252427747\\
2.0066889632107	-81.357807768761\\
2.04013377926421	-87.180605013384\\
2.07357859531773	-89.1647665428548\\
2.10702341137124	-81.9870580370979\\
2.14046822742475	-82.3792879902739\\
2.17391304347826	-90.5147885153419\\
2.20735785953177	-90.2409880102128\\
2.24080267558528	-84.2192024979608\\
2.2742474916388	-85.7581240407312\\
2.30769230769231	-93.2562995725185\\
2.34113712374582	-87.2020328922527\\
2.37458193979933	-85.4402519586935\\
2.40802675585284	-91.2118697523085\\
2.44147157190635	-93.5879610220148\\
2.47491638795987	-86.1473624380661\\
2.50836120401338	-87.1135295754123\\
2.54180602006689	-99.0811371194144\\
2.5752508361204	-90.1029516854353\\
2.60869565217391	-86.6570077363322\\
2.64214046822743	-91.0443132045335\\
2.67558528428094	-97.8847377728393\\
2.70903010033445	-87.6106534444891\\
2.74247491638796	-87.5594532371474\\
2.77591973244147	-97.4308545018563\\
2.80936454849498	-92.412698364736\\
2.8428093645485	-87.2002918600963\\
2.87625418060201	-89.2479050483986\\
2.90969899665552	-107.387022669158\\
2.94314381270903	-91.5985085796573\\
2.97658862876254	-88.7358841365083\\
3.01003344481605	-93.4069957902175\\
3.04347826086957	-100.90781340862\\
3.07692307692308	-89.788820561264\\
3.11036789297659	-89.033750960105\\
3.1438127090301	-95.2636477607284\\
3.17725752508361	-96.9272186746919\\
3.21070234113712	-89.9228589402094\\
3.24414715719064	-90.5581874204106\\
3.27759197324415	-100.126152062722\\
3.31103678929766	-95.144938246029\\
3.34448160535117	-90.6674265208552\\
3.37792642140468	-93.5577421575888\\
3.41137123745819	-102.326377177693\\
3.44481605351171	-92.2437426475643\\
3.47826086956522	-90.8176234625179\\
3.51170568561873	-95.9839055300079\\
3.54515050167224	-98.646665075754\\
3.57859531772575	-92.3702071844129\\
3.61204013377926	-93.3104365473696\\
3.64548494983278	-103.076721733534\\
3.67892976588629	-96.5526815401147\\
3.7123745819398	-93.1739199088852\\
3.74581939799331	-96.4887150364571\\
3.77926421404682	-102.980982924082\\
3.81270903010033	-94.9674098518547\\
3.84615384615385	-93.9225952115856\\
3.87959866220736	-98.850608704393\\
3.91304347826087	-102.642433672782\\
3.94648829431438	-95.9450574841864\\
3.97993311036789	-96.0970808062113\\
4.0133779264214	-103.136003593809\\
4.04682274247492	-101.213954023877\\
4.08026755852843	-96.0855585361239\\
4.11371237458194	-97.2821678996923\\
4.14715719063545	-103.816772352417\\
4.18060200668896	-99.0107793159463\\
4.21404682274248	-96.0963656414544\\
4.24749163879599	-98.7356012291299\\
4.2809364548495	-105.73256350698\\
4.31438127090301	-99.7917297943288\\
4.34782608695652	-98.6699111497099\\
4.38127090301003	-104.637050707688\\
4.41471571906355	-107.097722439367\\
4.44816053511706	-100.809429763056\\
4.48160535117057	-102.471865096599\\
4.51505016722408	-116.238649839885\\
4.54849498327759	-105.606505682431\\
4.5819397993311	-103.782897714613\\
4.61538461538462	-111.077377867703\\
4.64882943143813	-110.843839299393\\
4.68227424749164	-105.380112478434\\
4.71571906354515	-109.487498535362\\
4.74916387959866	-115.899145504245\\
4.78260869565217	-104.857781495056\\
4.81605351170569	-104.21697040432\\
4.8494983277592	-110.752436842989\\
4.88294314381271	-114.084973445455\\
4.91638795986622	-105.935355769304\\
4.94983277591973	-106.076741417576\\
4.98327759197324	-113.94914654262\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-93.7952983172757\\
0.0334448160535117	-39.9872030791873\\
0.0668896321070234	-28.3588786976732\\
0.100334448160535	-23.8943196638973\\
0.133779264214047	-22.5184237960862\\
0.167224080267559	-23.389944654312\\
0.20066889632107	-26.2501312045255\\
0.234113712374582	-30.9961376510378\\
0.267558528428094	-37.4041909265158\\
0.301003344481605	-44.5572559969416\\
0.334448160535117	-50.4570132120157\\
0.367892976588629	-53.0242386769837\\
0.40133779264214	-52.0228260314469\\
0.434782608695652	-51.5066066937819\\
0.468227424749164	-53.8817223315844\\
0.501672240802676	-60.1124401194174\\
0.535117056856187	-65.2136346149517\\
0.568561872909699	-64.5244409934018\\
0.602006688963211	-67.4571214898082\\
0.635451505016722	-71.7840572625306\\
0.668896321070234	-70.249438550268\\
0.702341137123746	-67.747252499259\\
0.735785953177258	-67.1182646257069\\
0.769230769230769	-68.3978614233094\\
0.802675585284281	-71.2238527387311\\
0.836120401337793	-71.4474178405601\\
0.869565217391304	-70.6785520365625\\
0.903010033444816	-72.9707487558956\\
0.936454849498328	-76.8974747369879\\
0.96989966555184	-74.3290597179371\\
1.00334448160535	-72.485996203297\\
1.03678929765886	-75.13073656368\\
1.07023411371237	-80.5170939090416\\
1.10367892976589	-74.1490399750359\\
1.1371237458194	-72.9400232055596\\
1.17056856187291	-77.143067528926\\
1.20401337792642	-81.8609574713111\\
1.23745819397993	-77.0737564001053\\
1.27090301003344	-77.1739910221751\\
1.30434782608696	-82.7377868548126\\
1.33779264214047	-81.3038664439694\\
1.37123745819398	-76.7456733856284\\
1.40468227424749	-78.0908358751855\\
1.438127090301	-87.2315909124608\\
1.47157190635452	-80.9289678258331\\
1.50501672240803	-77.9607772998331\\
1.53846153846154	-81.2945510742672\\
1.57190635451505	-90.7763798110688\\
1.60535117056856	-81.5486152511998\\
1.63879598662207	-80.2093153197973\\
1.67224080267559	-86.2580896077203\\
1.7056856187291	-86.8364505100989\\
1.73913043478261	-80.356428576932\\
1.77257525083612	-81.4968700788225\\
1.80602006688963	-93.1758832395054\\
1.83946488294314	-85.7800835521767\\
1.87290969899666	-81.8706409991197\\
1.90635451505017	-84.7847272633904\\
1.93979933110368	-96.4705079798584\\
1.97324414715719	-85.6125365322823\\
2.0066889632107	-83.9023808775057\\
2.04013377926421	-89.4591590614829\\
2.07357859531773	-92.3049737271939\\
2.10702341137124	-84.9833615212326\\
2.14046822742475	-85.3270736304427\\
2.17391304347826	-93.3511209653419\\
2.20735785953177	-92.7569116795836\\
2.24080267558528	-86.9552320668366\\
2.2742474916388	-88.5291322228257\\
2.30769230769231	-96.4225168795335\\
2.34113712374582	-89.9943169520426\\
2.37458193979933	-88.0530755868163\\
2.40802675585284	-93.4302399046508\\
2.44147157190635	-96.8052303671683\\
2.47491638795987	-89.1630229658975\\
2.50836120401338	-90.1343826068361\\
2.54180602006689	-102.62984452434\\
2.5752508361204	-92.4144603243152\\
2.60869565217391	-89.1079541337503\\
2.64214046822743	-93.4196778652668\\
2.67558528428094	-101.403018464362\\
2.70903010033445	-90.4584422621273\\
2.74247491638796	-90.3586449062728\\
2.77591973244147	-100.385554689054\\
2.80936454849498	-95.2101237938558\\
2.8428093645485	-90.021000219096\\
2.87625418060201	-92.1735887603924\\
2.90969899665552	-111.767882781323\\
2.94314381270903	-94.0900314157406\\
2.97658862876254	-91.3393231121471\\
3.01003344481605	-95.9358988307279\\
3.04347826086957	-104.328887087099\\
3.07692307692308	-92.7416063423963\\
3.11036789297659	-91.9351664881997\\
3.1438127090301	-98.2663894105719\\
3.17725752508361	-100.049040475629\\
3.21070234113712	-92.7783854597111\\
3.24414715719064	-93.3668748593843\\
3.27759197324415	-102.881011155813\\
3.31103678929766	-97.7382317653573\\
3.34448160535117	-93.2683746945408\\
3.37792642140468	-96.0499372786497\\
3.41137123745819	-105.297331273829\\
3.44481605351171	-95.1301466724286\\
3.47826086956522	-93.6503972768754\\
3.51170568561873	-98.9251705057728\\
3.54515050167224	-101.400137681668\\
3.57859531772575	-95.0450422929465\\
3.61204013377926	-96.0151911553806\\
3.64548494983278	-105.588743517679\\
3.67892976588629	-99.1110308286542\\
3.7123745819398	-95.8421425385306\\
3.74581939799331	-99.2361653674303\\
3.77926421404682	-106.170253700445\\
3.81270903010033	-97.8962208192333\\
3.84615384615385	-96.8865152419255\\
3.87959866220736	-102.02839662483\\
3.91304347826087	-105.555773706967\\
3.94648829431438	-98.7245016132238\\
3.97993311036789	-98.8578673317993\\
4.0133779264214	-105.793211994117\\
4.04682274247492	-104.05290729691\\
4.08026755852843	-98.8586165614792\\
4.11371237458194	-99.9769889253385\\
4.14715719063545	-106.700417339655\\
4.18060200668896	-101.977125635684\\
4.21404682274248	-98.9210218232266\\
4.24749163879599	-101.512142640411\\
4.2809364548495	-108.355160157543\\
4.31438127090301	-102.30409721432\\
4.34782608695652	-101.175173969577\\
4.38127090301003	-106.96236414675\\
4.41471571906355	-109.566921300653\\
4.44816053511706	-103.448941413149\\
4.48160535117057	-105.193790256876\\
4.51505016722408	-119.663210523795\\
4.54849498327759	-108.246121430386\\
4.5819397993311	-106.58469972601\\
4.61538461538462	-114.68704988038\\
4.64882943143813	-112.852621520938\\
4.68227424749164	-107.749475431404\\
4.71571906354515	-112.012070755603\\
4.74916387959866	-118.511631827215\\
4.78260869565217	-107.658041737959\\
4.81605351170569	-107.257799499578\\
4.8494983277592	-114.565218242421\\
4.88294314381271	-115.973230098168\\
4.91638795986622	-108.624515284413\\
4.94983277591973	-109.028059503681\\
4.98327759197324	-116.994746065324\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-97.4276353262031\\
0.0334448160535117	-42.8231794791674\\
0.0668896321070234	-31.1760726540768\\
0.100334448160535	-26.5935170474277\\
0.133779264214047	-25.0752926436354\\
0.167224080267559	-25.7573411773023\\
0.20066889632107	-28.3347778877625\\
0.234113712374582	-32.6329430431818\\
0.267558528428094	-38.3350288693095\\
0.301003344481605	-44.5491024188415\\
0.334448160535117	-49.7249605410601\\
0.367892976588629	-52.5905199239614\\
0.40133779264214	-53.0750044239877\\
0.434782608695652	-53.4989990082779\\
0.468227424749164	-56.0580754219404\\
0.501672240802676	-61.8569966686609\\
0.535117056856187	-68.5891065984396\\
0.568561872909699	-69.3818349773443\\
0.602006688963211	-72.3920403984168\\
0.635451505016722	-75.9231130311725\\
0.668896321070234	-73.5824647383759\\
0.702341137123746	-71.3041971380457\\
0.735785953177258	-70.8567251923775\\
0.769230769230769	-72.1927061900795\\
0.802675585284281	-74.9913109094207\\
0.836120401337793	-75.0362019881215\\
0.869565217391304	-74.17776853323\\
0.903010033444816	-76.4809969271027\\
0.936454849498328	-80.8093253363349\\
0.96989966555184	-78.2494971964838\\
1.00334448160535	-76.1941626190859\\
1.03678929765886	-78.624432506498\\
1.07023411371237	-83.7586139922009\\
1.10367892976589	-77.9330917423617\\
1.1371237458194	-76.7810228193046\\
1.17056856187291	-81.0398055448366\\
1.20401337792642	-85.3285261787158\\
1.23745819397993	-80.576912098271\\
1.27090301003344	-80.6941456737847\\
1.30434782608696	-86.2546582375935\\
1.33779264214047	-85.2859992871697\\
1.37123745819398	-80.5378973749335\\
1.40468227424749	-81.7371866234068\\
1.438127090301	-90.2375381204131\\
1.47157190635452	-84.657341223017\\
1.50501672240803	-81.7178935904953\\
1.53846153846154	-85.0968889927875\\
1.57190635451505	-94.6108113838189\\
1.60535117056856	-85.0372574408103\\
1.63879598662207	-83.6646930285515\\
1.67224080267559	-89.5834164376719\\
1.7056856187291	-90.8892606009294\\
1.73913043478261	-84.1220589986604\\
1.77257525083612	-85.2112757521228\\
1.80602006688963	-96.7106242496361\\
1.83946488294314	-89.3491559513819\\
1.87290969899666	-85.5357550160372\\
1.90635451505017	-88.5511298821694\\
1.93979933110368	-100.649748316504\\
1.97324414715719	-89.1335091515109\\
2.0066889632107	-87.4230468405118\\
2.04013377926421	-92.7883650491528\\
2.07357859531773	-96.2150252063601\\
2.10702341137124	-88.8355053405707\\
2.14046822742475	-89.1294831078029\\
2.17391304347826	-96.9948957269233\\
2.20735785953177	-96.3477543828582\\
2.24080267558528	-90.6354673165355\\
2.2742474916388	-92.1827061256943\\
2.30769230769231	-100.312319921136\\
2.34113712374582	-93.7275320738763\\
2.37458193979933	-91.6174084197718\\
2.40802675585284	-96.6819699220172\\
2.44147157190635	-100.947758649159\\
2.47491638795987	-93.0611060658869\\
2.50836120401338	-94.0301159807984\\
2.54180602006689	-107.130156895837\\
2.5752508361204	-95.6808686824673\\
2.60869565217391	-92.4724807350283\\
2.64214046822743	-96.6945138434969\\
2.67558528428094	-105.844621910261\\
2.70903010033445	-94.2115858110467\\
2.74247491638796	-94.0694206477236\\
2.77591973244147	-104.255495320176\\
2.80936454849498	-98.8221922823226\\
2.8428093645485	-93.7066130313974\\
2.87625418060201	-95.9596571425833\\
2.90969899665552	-116.78842394287\\
2.94314381270903	-97.5754451868026\\
2.97658862876254	-94.91953063166\\
3.01003344481605	-99.4780464579355\\
3.04347826086957	-108.549034987188\\
3.07692307692308	-96.5799279249629\\
3.11036789297659	-95.7265825772781\\
3.1438127090301	-102.085423654628\\
3.17725752508361	-104.072095607742\\
3.21070234113712	-96.5431932787983\\
3.24414715719064	-97.0592550322929\\
3.27759197324415	-106.434673418346\\
3.31103678929766	-101.331770324188\\
3.34448160535117	-96.8165332120449\\
3.37792642140468	-99.4889697329052\\
3.41137123745819	-109.005196098963\\
3.44481605351171	-98.8754894759673\\
3.47826086956522	-97.3429616480612\\
3.51170568561873	-102.671111350744\\
3.54515050167224	-104.986167644689\\
3.57859531772575	-98.6208739245653\\
3.61204013377926	-99.6193793236726\\
3.64548494983278	-109.032803069342\\
3.67892976588629	-102.59117117777\\
3.7123745819398	-99.4388753172715\\
3.74581939799331	-102.922794370159\\
3.77926421404682	-110.136136371871\\
3.81270903010033	-101.690894615274\\
3.84615384615385	-100.741860308351\\
3.87959866220736	-106.090458408132\\
3.91304347826087	-109.380239218196\\
3.94648829431438	-102.44798808277\\
3.97993311036789	-102.567016864955\\
4.0133779264214	-109.404387011195\\
4.04682274247492	-107.872261796577\\
4.08026755852843	-102.561950071639\\
4.11371237458194	-103.569356310514\\
4.14715719063545	-110.345026759593\\
4.18060200668896	-105.798930024427\\
4.21404682274248	-102.593365566231\\
4.24749163879599	-105.109838937354\\
4.2809364548495	-111.772416877579\\
4.31438127090301	-105.741035398001\\
4.34782608695652	-104.597258539013\\
4.38127090301003	-110.221539304832\\
4.41471571906355	-112.852197304034\\
4.44816053511706	-106.947578525771\\
4.48160535117057	-108.774496318158\\
4.51505016722408	-123.696228965512\\
4.54849498327759	-111.669943368862\\
4.5819397993311	-110.219316668093\\
4.61538461538462	-119.189512071324\\
4.64882943143813	-115.741131330968\\
4.68227424749164	-111.032691236477\\
4.71571906354515	-115.551007446654\\
4.74916387959866	-121.456584086478\\
4.78260869565217	-111.185496057675\\
4.81605351170569	-111.101446176114\\
4.8494983277592	-119.309600945936\\
4.88294314381271	-118.775489995001\\
4.91638795986622	-112.250202899573\\
4.94983277591973	-112.969785682981\\
4.98327759197324	-121.053055917715\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
0.140831438500725	-140\\
0.140831438500725	-10\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
0.143537485902235	-140\\
0.143537485902235	-10\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
0.147009371947218	-140\\
0.147009371947218	-10\\
};
\end{axis}
% -------------------------------------------------------------------- %
% B_field 2
\begin{axis}[%
width=2.5cm,
height=4cm,
at={(9cm,-1cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time (ms)},
ymin=-0.7e-15,
ymax=0.7e-15,
ytick={-0.5e-15, 0, 0.5e-15},yticklabels={-5,0,5},
%ymin=-0.12,
%ymax=0.06,
%ytick={-1e-1, -0.5e-1, 0, 0.5e-1},yticklabels={-0.1,-0.05,0,0.5},
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
%ylabel={Amplitude ($\SI{}{\micro\volt}$)},
ylabel={Magnetic field (\SI{}{\pico\tesla})},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}, %, different fat layers},
%legend style={legend cell align=left, align=left, draw=white!15!white, {at={(12.7cm,3.6cm)}}}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	3.34753951711081e-23\\
0.20066889632107	2.5305906712529e-23\\
0.301003344481605	2.19084429859167e-23\\
0.40133779264214	1.94408546267506e-23\\
0.501672240802676	-6.35213900754144e-22\\
0.602006688963211	-5.80970715299128e-22\\
0.702341137123746	-5.35544830169836e-22\\
0.802675585284281	-4.9599290672715e-22\\
0.903010033444816	-4.60352589701405e-22\\
1.00334448160535	-4.27403756943654e-22\\
1.10367892976589	-1.11841359698588e-18\\
1.20401337792642	-2.21507007660746e-18\\
1.30434782608696	-2.67647151467545e-18\\
1.40468227424749	-3.40360955042294e-18\\
1.50501672240803	-4.18865338696983e-18\\
1.60535117056856	-5.25230464125309e-18\\
1.7056856187291	-6.74004232419576e-18\\
1.80602006688963	-8.30890360031573e-18\\
1.90635451505017	-9.76888235503151e-18\\
2.0066889632107	-1.09007884930764e-17\\
2.10702341137124	-1.16023913275619e-17\\
2.20735785953177	-1.15583371493459e-17\\
2.30769230769231	-1.06186255503531e-17\\
2.40802675585284	-8.6559168237106e-18\\
2.50836120401338	-5.55229707890024e-18\\
2.60869565217391	-1.18080360543968e-18\\
2.70903010033445	4.5719054457564e-18\\
2.80936454849498	1.17919602810326e-17\\
2.90969899665552	2.05714025016382e-17\\
3.01003344481605	3.10115304148067e-17\\
3.11036789297659	4.31697221465162e-17\\
3.21070234113712	5.70548516970629e-17\\
3.31103678929766	7.26893084310401e-17\\
3.41137123745819	9.00943913280717e-17\\
3.51170568561873	1.09189546490716e-16\\
3.61204013377926	1.29782485549956e-16\\
3.7123745819398	1.51642311009849e-16\\
3.81270903010033	1.74422378022077e-16\\
3.91304347826087	1.97567995737971e-16\\
4.0133779264214	2.22471027037115e-16\\
4.11371237458194	2.5601631162147e-16\\
4.21404682274247	2.95209997557552e-16\\
4.31438127090301	3.35157816437361e-16\\
4.41471571906354	3.74579209112207e-16\\
4.51505016722408	4.12762224285754e-16\\
4.61538461538461	4.4910841384886e-16\\
4.71571906354515	4.82861032933086e-16\\
4.81605351170569	5.13123720079744e-16\\
4.91638795986622	5.3912456433174e-16\\
5.01672240802676	5.60223021063243e-16\\
5.11705685618729	5.75699628026042e-16\\
5.21739130434783	5.84800208424061e-16\\
5.31772575250836	5.86985259846153e-16\\
5.4180602006689	5.81939677821592e-16\\
5.51839464882943	5.69420261991996e-16\\
5.61872909698997	5.49317307499293e-16\\
5.7190635451505	5.21805488954865e-16\\
5.81939799331104	4.87267950858953e-16\\
5.91973244147157	4.46175368859838e-16\\
6.02006688963211	3.99166531401556e-16\\
6.12040133779264	3.4710284224522e-16\\
6.22073578595318	2.90909546164858e-16\\
6.32107023411371	2.31478768515289e-16\\
6.42140468227425	1.69787825900524e-16\\
6.52173913043478	1.06925516981497e-16\\
6.62207357859532	4.3893375124185e-17\\
6.72240802675585	-1.84855924682185e-17\\
6.82274247491639	-7.94294775294089e-17\\
6.92307692307692	-1.38158530607352e-16\\
7.02341137123746	-1.9409193492788e-16\\
7.12374581939799	-2.46950044068423e-16\\
7.22408026755853	-2.96544929403315e-16\\
7.32441471571906	-3.42527827724908e-16\\
7.4247491638796	-3.84435635199642e-16\\
7.52508361204013	-4.21902657110736e-16\\
7.62541806020067	-4.54686652142449e-16\\
7.7257525083612	-4.825892384945e-16\\
7.82608695652174	-5.05485637026209e-16\\
7.92642140468227	-5.23394729240609e-16\\
8.02675585284281	-5.36434364753429e-16\\
8.12709030100334	-5.44730333313147e-16\\
8.22742474916388	-5.48416585783216e-16\\
8.32775919732441	-5.47694007597011e-16\\
8.42809364548495	-5.42830728002661e-16\\
8.52842809364548	-5.34111242741792e-16\\
8.62876254180602	-5.2182464244634e-16\\
8.72909698996656	-5.06294465912876e-16\\
8.82943143812709	-4.87883451114958e-16\\
8.92976588628763	-4.66964027505948e-16\\
9.03010033444816	-4.4390219528365e-16\\
9.1304347826087	-4.1906331843487e-16\\
9.23076923076923	-3.92890039976036e-16\\
9.33110367892977	-3.66130461157285e-16\\
9.4314381270903	-3.39271920998602e-16\\
9.53177257525084	-3.12516907498578e-16\\
9.63210702341137	-2.86094113118172e-16\\
9.73244147157191	-2.60220275768734e-16\\
9.83277591973244	-2.35089875850807e-16\\
9.93311036789298	-2.10873383653814e-16\\
10.0334448160535	-1.87715607192954e-16\\
10.133779264214	-1.65734809772445e-16\\
10.2341137123746	-1.45022647122798e-16\\
10.3344481605351	-1.25644871992392e-16\\
10.4347826086957	-1.07642684625406e-16\\
10.5351170568562	-9.1034577002747e-17\\
10.6354515050167	-7.58185346198945e-17\\
10.7357859531773	-6.1974480134169e-17\\
10.8361204013378	-4.94668408321028e-17\\
10.9364548494983	-3.82471225298366e-17\\
11.0367892976589	-2.82564020107714e-17\\
11.1371237458194	-1.94276879480206e-17\\
11.2374581939799	-1.16881162511981e-17\\
11.3377926421405	-4.96094800164877e-18\\
11.438127090301	8.32649970513806e-19\\
11.5384615384615	5.77204496690283e-18\\
11.6387959866221	9.93580265280458e-18\\
11.7391304347826	1.34005993815491e-17\\
11.8394648829431	1.62404295628276e-17\\
11.9397993311037	1.85261849244316e-17\\
12.0401337792642	2.03257468750135e-17\\
12.1404682274247	2.17048194195811e-17\\
12.2408026755853	2.27286037721127e-17\\
12.3411371237458	2.3463350127364e-17\\
12.4414715719064	2.39743048427733e-17\\
12.5418060200669	2.43194127818857e-17\\
12.6421404682274	2.45411215766538e-17\\
12.742474916388	2.46690585437461e-17\\
12.8428093645485	2.47246187199794e-17\\
12.943143812709	2.47239633796238e-17\\
13.0434782608696	2.4679377094795e-17\\
13.1438127090301	2.46001334785801e-17\\
13.2441471571906	2.44932066265671e-17\\
13.3444816053512	2.43638529076655e-17\\
13.4448160535117	2.42160633512239e-17\\
13.5451505016722	2.40529027916296e-17\\
13.6454849498328	2.38767578034108e-17\\
13.7458193979933	2.36895156896621e-17\\
13.8461538461538	2.34926944021909e-17\\
13.9464882943144	2.32875371248451e-17\\
14.0468227424749	2.30749714013959e-17\\
14.1471571906355	2.28561409325211e-17\\
14.247491638796	2.26316423493843e-17\\
14.3478260869565	2.24021418311044e-17\\
14.4481605351171	2.21682309773758e-17\\
14.5484949832776	2.19304414520844e-17\\
14.6488294314381	2.16892561380547e-17\\
14.7491638795987	2.14451175093762e-17\\
14.8494983277592	2.11984339564877e-17\\
14.9498327759197	2.09495846308874e-17\\
15.0501672240803	2.06989231769167e-17\\
15.1505016722408	2.04467806306383e-17\\
15.2508361204013	2.01934677157701e-17\\
15.3511705685619	1.99392766506956e-17\\
15.4515050167224	1.968448261867e-17\\
15.5518394648829	1.94293449510952e-17\\
15.6521739130435	1.9174108107634e-17\\
15.752508361204	1.89190024873098e-17\\
15.8528428093645	1.86642451351631e-17\\
15.9531772575251	1.84100403184072e-17\\
16.0535117056856	1.81565800530682e-17\\
16.1538461538462	1.79209222228583e-17\\
16.2541806020067	1.76868077057038e-17\\
16.3545150501672	1.74542719607118e-17\\
16.4548494983278	1.72233663140255e-17\\
16.5551839464883	1.69941486738609e-17\\
16.6555183946488	1.67666789436946e-17\\
16.7558528428094	1.65410162745588e-17\\
16.8561872909699	1.63172173929564e-17\\
16.9565217391304	1.60953356084226e-17\\
17.056856187291	1.58754202320939e-17\\
17.1571906354515	1.56575162676908e-17\\
17.257525083612	1.54416642548748e-17\\
17.3578595317726	1.52279002242768e-17\\
17.4581939799331	1.50162557061773e-17\\
17.5585284280936	1.48067578042872e-17\\
17.6588628762542	1.45994292678558e-17\\
17.7591973244147	1.43942886021687e-17\\
17.8595317725753	1.41913501891025e-17\\
17.9598662207358	1.39906244035862e-17\\
18.0602006688963	1.37921177518419e-17\\
18.1605351170569	1.35958330064057e-17\\
18.2608695652174	1.34017693460791e-17\\
18.3612040133779	1.32099224997788e-17\\
18.4615384615385	1.30202848883212e-17\\
18.561872909699	1.28328457788402e-17\\
18.6622073578595	1.26475914221336e-17\\
18.7625418060201	1.24645052138283e-17\\
18.8628762541806	1.22835678354853e-17\\
18.9632107023411	1.21047574158534e-17\\
19.0635451505017	1.1928049669582e-17\\
19.1638795986622	1.17534180634928e-17\\
19.2642140468227	1.15808339562629e-17\\
19.3645484949833	1.14102667578101e-17\\
19.4648829431438	1.12416840763359e-17\\
19.5652173913043	1.10750518667031e-17\\
19.6655518394649	1.09103345799881e-17\\
19.7658862876254	1.07474953112188e-17\\
19.866220735786	1.05864959399637e-17\\
19.9665551839465	1.04272972743191e-17\\
20.066889632107	1.02698591906178e-17\\
20.1672240802676	1.01141407658526e-17\\
20.2675585284281	9.96010041768407e-18\\
20.3678929765886	9.80769603011842e-18\\
20.4682274247492	9.65688508324634e-18\\
20.5685618729097	9.50762477612762e-18\\
20.6688963210702	9.35987215038518e-18\\
20.7692307692308	9.21358420710771e-18\\
20.8695652173913	9.06871802696383e-18\\
20.9698996655518	8.92523086965001e-18\\
21.0702341137124	8.78308029978965e-18\\
21.1705685618729	8.64222428319168e-18\\
21.2709030100334	8.50262128645096e-18\\
21.371237458194	8.36423038822494e-18\\
21.4715719063545	8.22701136255159e-18\\
21.5719063545151	8.0909247800993e-18\\
21.6722408026756	7.9559320990593e-18\\
21.7725752508361	7.82199573771591e-18\\
21.8729096989967	7.68907917762252e-18\\
21.9732441471572	7.55714702246017e-18\\
22.0735785953177	7.42616508803872e-18\\
22.1739130434783	7.29610046404479e-18\\
22.2742474916388	7.16692158941873e-18\\
22.3745819397993	7.03859831240934e-18\\
22.4749163879599	6.91110194836399e-18\\
22.5752508361204	6.78440534323824e-18\\
22.6755852842809	6.658482922734e-18\\
22.7759197324415	6.53331073899516e-18\\
22.876254180602	6.40886651879611e-18\\
22.9765886287625	6.28512970053248e-18\\
23.0769230769231	6.16208147853266e-18\\
23.1772575250836	6.03970482793349e-18\\
23.2775919732441	5.91798453743462e-18\\
23.3779264214047	5.79690723251764e-18\\
23.4782608695652	5.67646139851917e-18\\
23.5785953177258	5.55663739528257e-18\\
23.6789297658863	5.4374274682209e-18\\
23.7792642140468	5.31882575998212e-18\\
23.8795986622074	5.20082830987863e-18\\
23.9799331103679	5.0834330580388e-18\\
24.0802675585284	4.96663983772739e-18\\
24.180602006689	4.85045036386584e-18\\
24.2809364548495	4.73486822691322e-18\\
24.38127090301	4.61989886765704e-18\\
24.4816053511706	4.50554955983902e-18\\
24.5819397993311	4.39182938019576e-18\\
24.6822742474916	4.27874918019421e-18\\
24.7826086956522	4.16632155053759e-18\\
24.8829431438127	4.05456077684006e-18\\
24.9832775919732	3.94348280098992e-18\\
25.0836120401338	3.83310517508799e-18\\
25.1839464882943	3.7234469995029e-18\\
25.2842809364548	3.61452887054111e-18\\
25.3846153846154	3.50637282676091e-18\\
25.4849498327759	3.3990022732689e-18\\
25.5852842809365	3.29244191632417e-18\\
25.685618729097	3.18671769481953e-18\\
25.7859531772575	3.08185669960149e-18\\
25.8862876254181	2.97788709425196e-18\\
25.9866220735786	2.87483803362404e-18\\
26.0869565217391	2.7727395753639e-18\\
26.1872909698997	2.67162258962185e-18\\
26.2876254180602	2.57151867462035e-18\\
26.3879598662207	2.47246004638568e-18\\
26.4882943143813	2.37447945921054e-18\\
26.5886287625418	2.27761009404464e-18\\
26.6889632107023	2.18188546259929e-18\\
26.7892976588629	2.08733930411984e-18\\
26.8896321070234	1.99400548087823e-18\\
26.9899665551839	1.90191787617937e-18\\
27.0903010033445	1.81111028506194e-18\\
27.190635451505	1.7216163137064e-18\\
27.2909698996656	1.63356327259902e-18\\
27.3913043478261	1.54680698551876e-18\\
27.4916387959866	1.46145203507985e-18\\
27.5919732441472	1.37754081120725e-18\\
27.6923076923077	1.29510474726045e-18\\
27.7926421404682	1.21417411748845e-18\\
27.8929765886288	1.13477827806387e-18\\
27.9933110367893	1.05694558323497e-18\\
28.0936454849498	9.80703295592334e-19\\
28.1939799331104	9.0607748984285e-19\\
28.2943143812709	8.3309297812953e-19\\
28.3946488294314	7.61773220455908e-19\\
28.494983277592	6.92140251771222e-19\\
28.5953177257525	6.24214608570533e-19\\
28.695652173913	5.58015258489642e-19\\
28.7959866220736	4.93559541034236e-19\\
28.8963210702341	4.30863106652689e-19\\
28.9966555183947	3.69939867165348e-19\\
29.0969899665552	3.1080194221961e-19\\
29.1973244147157	2.53459626779247e-19\\
29.2976588628763	1.97921344523017e-19\\
29.3979933110368	1.44193630247555e-19\\
29.4983277591973	9.22810971307611e-20\\
29.5986622073579	4.21864177676581e-20\\
29.6989966555184	-6.08967620353279e-21\\
29.7993311036789	-5.25484168254006e-20\\
29.8996655518395	-9.71929877702041e-20\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	1.49540467628745e-22\\
0.20066889632107	1.12993657421412e-22\\
0.301003344481605	9.77605198682421e-23\\
0.40133779264214	8.66999005344441e-23\\
0.501672240802676	7.83228866971351e-23\\
0.602006688963211	7.16631820716111e-23\\
0.702341137123746	6.61057346160342e-23\\
0.802675585284281	6.12653414962244e-23\\
0.903010033444816	5.69023660167633e-23\\
1.00334448160535	5.28659406573824e-23\\
1.10367892976589	-7.601456355098e-18\\
1.20401337792642	-1.53311542078898e-17\\
1.30434782608696	-1.90178658601658e-17\\
1.40468227424749	-2.46441391369903e-17\\
1.50501672240803	-3.09329416012903e-17\\
1.60535117056856	-3.95301015212502e-17\\
1.7056856187291	-5.17154449051327e-17\\
1.80602006688963	-6.55905922361976e-17\\
1.90635451505017	-8.04142655231255e-17\\
2.0066889632107	-9.52789721268408e-17\\
2.10702341137124	-1.10844586713403e-16\\
2.20735785953177	-1.25516733182184e-16\\
2.30769230769231	-1.38977406498642e-16\\
2.40802675585284	-1.51003595318961e-16\\
2.50836120401338	-1.61482660302474e-16\\
2.60869565217391	-1.70295167114205e-16\\
2.70903010033445	-1.77275150697678e-16\\
2.80936454849498	-1.82292892865564e-16\\
2.90969899665552	-1.85278538740318e-16\\
3.01003344481605	-1.86147904533674e-16\\
3.11036789297659	-1.8479463527093e-16\\
3.21070234113712	-1.81161362085346e-16\\
3.31103678929766	-1.75244071001966e-16\\
3.41137123745819	-1.67045554455974e-16\\
3.51170568561873	-1.56613769026008e-16\\
3.61204013377926	-1.44113263962912e-16\\
3.7123745819398	-1.2983657316762e-16\\
3.81270903010033	-1.14256559860558e-16\\
3.91304347826087	-9.80306037451464e-17\\
4.0133779264214	-7.89484477977633e-17\\
4.11371237458194	-4.69419158564386e-17\\
4.21404682274247	-6.23293488710339e-18\\
4.31438127090301	3.63712320285121e-17\\
4.41471571906354	7.94033670108201e-17\\
4.51505016722408	1.22166900455552e-16\\
4.61538461538461	1.64100727103673e-16\\
4.71571906354515	2.0453260478199e-16\\
4.81605351170569	2.42671504678079e-16\\
4.91638795986622	2.77813854452508e-16\\
5.01672240802676	3.09337907207608e-16\\
5.11705685618729	3.36504079742137e-16\\
5.21739130434783	3.58484885297321e-16\\
5.31772575250836	3.74612606105679e-16\\
5.4180602006689	3.84440067614348e-16\\
5.51839464882943	3.8763473946459e-16\\
5.61872909698997	3.84028132937305e-16\\
5.7190635451505	3.73739229832911e-16\\
5.81939799331104	3.57105571708447e-16\\
5.91973244147157	3.34563540377699e-16\\
6.02006688963211	3.06704377202152e-16\\
6.12040133779264	2.7431540925579e-16\\
6.22073578595318	2.38249092150594e-16\\
6.32107023411371	1.99339110201666e-16\\
6.42140468227425	1.58486422647138e-16\\
6.52173913043478	1.1667125653458e-16\\
6.62207357859532	7.47927266851605e-17\\
6.72240802675585	3.3597453961294e-17\\
6.82274247491639	-6.22566123480842e-18\\
6.92307692307692	-4.40433112447648e-17\\
7.02341137123746	-7.94484403915024e-17\\
7.12374581939799	-1.12328585120192e-16\\
7.22408026755853	-1.42657308383957e-16\\
7.32441471571906	-1.70218816035212e-16\\
7.4247491638796	-1.94604098076969e-16\\
7.52508361204013	-2.15420264452078e-16\\
7.62541806020067	-2.32381745545463e-16\\
7.7257525083612	-2.45298123958919e-16\\
7.82608695652174	-2.54096572590887e-16\\
7.92642140468227	-2.58826976721325e-16\\
8.02675585284281	-2.59599147098874e-16\\
8.12709030100334	-2.56540714472517e-16\\
8.22742474916388	-2.49821172285666e-16\\
8.32775919732441	-2.39664286099196e-16\\
8.42809364548495	-2.26309289621375e-16\\
8.52842809364548	-2.09991779728585e-16\\
8.62876254180602	-1.90971926485294e-16\\
8.72909698996656	-1.69535071479286e-16\\
8.82943143812709	-1.45930325440906e-16\\
8.92976588628763	-1.20312703571868e-16\\
9.03010033444816	-9.26986873278976e-17\\
9.1304347826087	-6.29897734322988e-17\\
9.23076923076923	-3.3151106045211e-17\\
9.33110367892977	-1.24873199322949e-17\\
9.4314381270903	7.16790986721852e-19\\
9.53177257525084	1.23942642841701e-17\\
9.63210702341137	2.32973517481158e-17\\
9.73244147157191	3.34185178212477e-17\\
9.83277591973244	4.26915187805658e-17\\
9.93311036789298	5.10468393949975e-17\\
10.0334448160535	5.84246070300823e-17\\
10.133779264214	6.47804147551906e-17\\
10.2341137123746	7.00880560701519e-17\\
10.3344481605351	7.43402878459498e-17\\
10.4347826086957	7.7548233433738e-17\\
10.5351170568562	7.97398684330801e-17\\
10.6354515050167	8.09579184596539e-17\\
10.7357859531773	8.12574169222028e-17\\
10.8361204013378	8.07031188437188e-17\\
10.9364548494983	7.93669177111573e-17\\
11.0367892976589	7.73253491298284e-17\\
11.1371237458194	7.46572023061512e-17\\
11.2374581939799	7.14412219934209e-17\\
11.3377926421405	6.7753883813243e-17\\
11.438127090301	6.36672821515104e-17\\
11.5384615384615	5.92473033398414e-17\\
11.6387959866221	5.45522558046532e-17\\
11.7391304347826	4.96338457369221e-17\\
11.8394648829431	4.45383279026594e-17\\
11.9397993311037	3.93138160969889e-17\\
12.0401337792642	3.4023656150219e-17\\
12.1404682274247	2.87716685091945e-17\\
12.2408026755853	2.37389415704569e-17\\
12.3411371237458	1.92048229266254e-17\\
12.4414715719064	1.54759486204802e-17\\
12.5418060200669	1.27002233296525e-17\\
12.6421404682274	1.07661412662969e-17\\
12.742474916388	9.42827533283235e-18\\
12.8428093645485	8.46455465326871e-18\\
12.943143812709	7.72628349899051e-18\\
13.0434782608696	7.1230747084936e-18\\
13.1438127090301	6.60223476681324e-18\\
13.2441471571906	6.13301186999466e-18\\
13.3444816053512	5.69736297976652e-18\\
13.4448160535117	5.28464446941055e-18\\
13.5451505016722	4.88856970484604e-18\\
13.6454849498328	4.50543827595843e-18\\
13.7458193979933	4.13309288433015e-18\\
13.8461538461538	3.77030971708611e-18\\
13.9464882943144	3.41643264733975e-18\\
14.0468227424749	3.07114873847668e-18\\
14.1471571906355	2.73435012523522e-18\\
14.247491638796	2.40604865388536e-18\\
14.3478260869565	2.08632280330546e-18\\
14.4481605351171	1.77528451558008e-18\\
14.5484949832776	1.47305841597713e-18\\
14.6488294314381	1.17976883222878e-18\\
14.7491638795987	8.95531755878705e-19\\
14.8494983277592	6.20449961693909e-19\\
14.9498327759197	3.54610160412767e-19\\
15.0501672240803	9.80814593255302e-20\\
15.1505016722408	-1.49085303493601e-19\\
15.2508361204013	-3.86857706088363e-19\\
15.3511705685619	-6.15221493400283e-19\\
15.4515050167224	-8.34180116566542e-19\\
15.5518394648829	-1.04375412455266e-18\\
15.6521739130435	-1.2439804406976e-18\\
15.752508361204	-1.43491161948966e-18\\
15.8528428093645	-1.6166150277144e-18\\
15.9531772575251	-1.78917205083193e-18\\
16.0535117056856	-1.95267726492111e-18\\
16.1538461538462	-2.09570216826153e-18\\
16.2541806020067	-2.231138031715e-18\\
16.3545150501672	-2.35937110977318e-18\\
16.4548494983278	-2.48035531778053e-18\\
16.5551839464883	-2.59419819054372e-18\\
16.6555183946488	-2.70101334735683e-18\\
16.7558528428094	-2.8009207473895e-18\\
16.8561872909699	-2.894046690431e-18\\
16.9565217391304	-2.98052348593022e-18\\
17.056856187291	-3.06048896577196e-18\\
17.1571906354515	-3.13408592453898e-18\\
17.257525083612	-3.20146154507248e-18\\
17.3578595317726	-3.26276682954168e-18\\
17.4581939799331	-3.31815606354696e-18\\
17.5585284280936	-3.36778629930311e-18\\
17.6588628762542	-3.4118168877819e-18\\
17.7591973244147	-3.45040902562012e-18\\
17.8595317725753	-3.48372534974623e-18\\
17.9598662207358	-3.51192954650645e-18\\
18.0602006688963	-3.53518599631676e-18\\
18.1605351170569	-3.55365944442417e-18\\
18.2608695652174	-3.56751468018043e-18\\
18.3612040133779	-3.57691625518822e-18\\
18.4615384615385	-3.58202820781433e-18\\
18.561872909699	-3.58301380113429e-18\\
18.6622073578595	-3.5800352957974e-18\\
18.7625418060201	-3.57325371433247e-18\\
18.8628762541806	-3.56282862759971e-18\\
18.9632107023411	-3.54891795371832e-18\\
19.0635451505017	-3.53167776954789e-18\\
19.1638795986622	-3.51126213124951e-18\\
19.2642140468227	-3.48782290612617e-18\\
19.3645484949833	-3.46150961610727e-18\\
19.4648829431438	-3.43246930652076e-18\\
19.5652173913043	-3.40084641239895e-18\\
19.6655518394649	-3.36678265289338e-18\\
19.7658862876254	-3.33041692747462e-18\\
19.866220735786	-3.29188524175921e-18\\
19.9665551839465	-3.2513206283413e-18\\
20.066889632107	-3.20885309208392e-18\\
20.1672240802676	-3.16460955774467e-18\\
20.2675585284281	-3.11871383087942e-18\\
20.3678929765886	-3.07128656048262e-18\\
20.4682274247492	-3.0224452134293e-18\\
20.5685618729097	-2.97230405635817e-18\\
20.6688963210702	-2.92097414175098e-18\\
20.7692307692308	-2.86856329444645e-18\\
20.8695652173913	-2.81517611012157e-18\\
20.9698996655518	-2.76091396094698e-18\\
21.0702341137124	-2.70587499891889e-18\\
21.1705685618729	-2.65015416757189e-18\\
21.2709030100334	-2.59384322452565e-18\\
21.371237458194	-2.53703075741887e-18\\
21.4715719063545	-2.47980220761487e-18\\
21.5719063545151	-2.42223991085402e-18\\
21.6722408026756	-2.36442312013852e-18\\
21.7725752508361	-2.3064280452968e-18\\
21.8729096989967	-2.24832789672695e-18\\
21.9732441471572	-2.19019292814877e-18\\
22.0735785953177	-2.13209047602193e-18\\
22.1739130434783	-2.07408501326764e-18\\
22.2742474916388	-2.01623819772925e-18\\
22.3745819397993	-1.95860892352123e-18\\
22.4749163879599	-1.90125337291541e-18\\
22.5752508361204	-1.84422507522888e-18\\
22.6755852842809	-1.78757495362484e-18\\
22.7759197324415	-1.73135138783655e-18\\
22.876254180602	-1.67560026806009e-18\\
22.9765886287625	-1.62036505512597e-18\\
23.0769230769231	-1.56568683322378e-18\\
23.1772575250836	-1.51160436710931e-18\\
23.2775919732441	-1.45815416173367e-18\\
23.3779264214047	-1.40537052026631e-18\\
23.4782608695652	-1.35328559285763e-18\\
23.5785953177258	-1.30192944343678e-18\\
23.6789297658863	-1.25133009478148e-18\\
23.7792642140468	-1.20151358811124e-18\\
23.8795986622074	-1.15250403856572e-18\\
23.9799331103679	-1.10432368299166e-18\\
24.0802675585284	-1.05699293584215e-18\\
24.180602006689	-1.01053044078429e-18\\
24.2809364548495	-9.64953118083121e-19\\
24.38127090301	-9.20276217595314e-19\\
24.4816053511706	-8.76513362701823e-19\\
24.5819397993311	-8.33676608362607e-19\\
24.6822742474916	-7.9177647447614e-19\\
24.7826086956522	-7.50821998735455e-19\\
24.8829431438127	-7.10820786163518e-19\\
24.9832775919732	-6.71779044393898e-19\\
25.0836120401338	-6.3370163481263e-19\\
25.1839464882943	-5.96592112286977e-19\\
25.2842809364548	-5.60452769017358e-19\\
25.3846153846154	-5.25284674453875e-19\\
25.4849498327759	-4.91087718716991e-19\\
25.5852842809365	-4.57860655526199e-19\\
25.685618729097	-4.25601139948394e-19\\
25.7859531772575	-3.94305765731082e-19\\
25.8862876254181	-3.63970113019368e-19\\
25.9866220735786	-3.3458877949758e-19\\
26.0869565217391	-3.06155430864042e-19\\
26.1872909698997	-2.7866283075932e-19\\
26.2876254180602	-2.52102879479174e-19\\
26.3879598662207	-2.26466662905419e-19\\
26.4882943143813	-2.01744485056902e-19\\
26.5886287625418	-1.77925904365781e-19\\
26.6889632107023	-1.54999783696121e-19\\
26.7892976588629	-1.32954314988662e-19\\
26.8896321070234	-1.11777070191075e-19\\
26.9899665551839	-9.1455033967556e-20\\
27.0903010033445	-7.19746472448067e-20\\
27.190635451505	-5.33218420339834e-20\\
27.2909698996656	-3.54820800764798e-20\\
27.3913043478261	-1.84403961173083e-20\\
27.4916387959866	-2.18143031660734e-21\\
27.5919732441472	1.33105289154787e-20\\
27.6923076923077	2.80515134089246e-20\\
27.7926421404682	4.20578285241733e-20\\
27.8929765886288	5.53460278125032e-20\\
27.9933110367893	6.79328665428298e-20\\
28.0936454849498	7.98352751708506e-20\\
28.1939799331104	9.10703185784748e-20\\
28.2943143812709	1.0165516453296e-19\\
28.3946488294314	1.11607051129204e-19\\
28.494983277592	1.20943254224217e-19\\
28.5953177257525	1.29681055558673e-19\\
28.695652173913	1.37837717396247e-19\\
28.7959866220736	1.45430446680185e-19\\
28.8963210702341	1.5247637514775e-19\\
28.9966555183947	1.58992529937399e-19\\
29.0969899665552	1.64995808468693e-19\\
29.1973244147157	1.70502958058043e-19\\
29.2976588628763	1.75530550219258e-19\\
29.3979933110368	1.80094966321549e-19\\
29.4983277591973	1.84212371497453e-19\\
29.5986622073579	1.87898709049132e-19\\
29.6989966555184	1.91169669563297e-19\\
29.7993311036789	1.94361968674134e-19\\
29.8996655518395	1.96842862047404e-19\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	4.14869379712027e-23\\
0.20066889632107	3.13564832466442e-23\\
0.301003344481605	2.71381858353481e-23\\
0.40133779264214	2.40765247771608e-23\\
0.501672240802676	2.17583187312854e-23\\
0.602006688963211	1.99159184364774e-23\\
0.702341137123746	1.83778382490685e-23\\
0.802675585284281	1.70380527053029e-23\\
0.903010033444816	1.58321747117208e-23\\
1.00334448160535	-3.83410216286193e-22\\
1.10367892976589	-1.23449336709522e-17\\
1.20401337792642	-2.49348610269954e-17\\
1.30434782608696	-3.09950904211644e-17\\
1.40468227424749	-4.02227506955695e-17\\
1.50501672240803	-5.05604011453196e-17\\
1.60535117056856	-6.46988594282615e-17\\
1.7056856187291	-8.47529533461366e-17\\
1.80602006688963	-1.0769328787266e-16\\
1.90635451505017	-1.32382995054848e-16\\
2.0066889632107	-1.57418596381728e-16\\
2.10702341137124	-1.8403467187481e-16\\
2.20735785953177	-2.09707821281248e-16\\
2.30769230769231	-2.3400443857903e-16\\
2.40802675585284	-2.56637517381485e-16\\
2.50836120401338	-2.77504481154944e-16\\
2.60869565217391	-2.96497872706025e-16\\
2.70903010033445	-3.13417230917519e-16\\
2.80936454849498	-3.28102454765455e-16\\
2.90969899665552	-3.40502368775335e-16\\
3.01003344481605	-3.5054807564074e-16\\
3.11036789297659	-3.58094298249194e-16\\
3.21070234113712	-3.6304231035195e-16\\
3.31103678929766	-3.65396863437809e-16\\
3.41137123745819	-3.6517396552837e-16\\
3.51170568561873	-3.62380954838719e-16\\
3.61204013377926	-3.57140074875464e-16\\
3.7123745819398	-3.4976164109788e-16\\
3.81270903010033	-3.40770112423332e-16\\
3.91304347826087	-3.30839053895511e-16\\
4.0133779264214	-3.17317370842391e-16\\
4.11371237458194	-2.88574196438419e-16\\
4.21404682274247	-2.49406755936738e-16\\
4.31438127090301	-2.0750067879085e-16\\
4.41471571906354	-1.64350530975198e-16\\
4.51505016722408	-1.20597766965338e-16\\
4.61538461538461	-7.6745146557836e-17\\
4.71571906354515	-3.33649998382076e-17\\
4.81605351170569	8.8712401313671e-18\\
4.91638795986622	4.93408505656292e-17\\
5.01672240802676	8.74569892920819e-17\\
5.11705685618729	1.22490431825085e-16\\
5.21739130434783	1.53586734214619e-16\\
5.31772575250836	1.79999848479846e-16\\
5.4180602006689	2.01191528666858e-16\\
5.51839464882943	2.16769273763433e-16\\
5.61872909698997	2.26524500258182e-16\\
5.7190635451505	2.30528612876829e-16\\
5.81939799331104	2.29069031830594e-16\\
5.91973244147157	2.22542157460953e-16\\
6.02006688963211	2.11481239217929e-16\\
6.12040133779264	1.96586219874971e-16\\
6.22073578595318	1.786186301368e-16\\
6.32107023411371	1.58331645930363e-16\\
6.42140468227425	1.36526419290704e-16\\
6.52173913043478	1.14050141361098e-16\\
6.62207357859532	9.1673001846337e-17\\
6.72240802675585	7.00381462895929e-17\\
6.82274247491639	4.97192365491557e-17\\
6.92307692307692	3.11931369490908e-17\\
7.02341137123746	1.47011832760133e-17\\
7.12374581939799	2.14987993721446e-19\\
7.22408026755853	-1.23703402324422e-17\\
7.32441471571906	-2.2968103080672e-17\\
7.4247491638796	-3.1258716063184e-17\\
7.52508361204013	-3.68757339021489e-17\\
7.62541806020067	-3.9536529218216e-17\\
7.7257525083612	-3.90849063542792e-17\\
7.82608695652174	-3.55072098153796e-17\\
7.92642140468227	-2.88838139605333e-17\\
8.02675585284281	-1.93157413430229e-17\\
8.12709030100334	-6.92678618569393e-18\\
8.22742474916388	8.09363063899292e-18\\
8.32775919732441	2.55172997458378e-17\\
8.42809364548495	4.51455764273487e-17\\
8.52842809364548	6.68000814816784e-17\\
8.62876254180602	9.02628197184159e-17\\
8.72909698996656	1.15299865249296e-16\\
8.82943143812709	1.41773037797117e-16\\
8.92976588628763	1.69716532926232e-16\\
9.03010033444816	1.99401259318997e-16\\
9.1304347826087	2.3129865980673e-16\\
9.23076923076923	2.62326030394538e-16\\
9.33110367892977	2.767809967217e-16\\
9.4314381270903	2.78066269415841e-16\\
9.53177257525084	2.76749446250919e-16\\
9.63210702341137	2.74336371087396e-16\\
9.73244147157191	2.7098853948047e-16\\
9.83277591973244	2.66747561061055e-16\\
9.93311036789298	2.61630374930957e-16\\
10.0334448160535	2.55650542879066e-16\\
10.133779264214	2.48827683470069e-16\\
10.2341137123746	2.41192122787178e-16\\
10.3344481605351	2.32786690150107e-16\\
10.4347826086957	2.23666644948096e-16\\
10.5351170568562	2.1389839714788e-16\\
10.6354515050167	2.03557496655557e-16\\
10.7357859531773	1.9272623862394e-16\\
10.8361204013378	1.81491136257787e-16\\
10.9364548494983	1.69940424957272e-16\\
11.0367892976589	1.58161673202867e-16\\
11.1371237458194	1.46239495332514e-16\\
11.2374581939799	1.3425330618842e-16\\
11.3377926421405	1.22275058939791e-16\\
11.438127090301	1.1036701540012e-16\\
11.5384615384615	9.85798459244042e-17\\
11.6387959866221	8.69517170544078e-17\\
11.7391304347826	7.55094570123988e-17\\
11.8394648829431	6.4273503859392e-17\\
11.9397993311037	5.32695869182117e-17\\
12.0401337792642	4.25525218366527e-17\\
12.1404682274247	3.2249820715186e-17\\
12.2408026755853	2.26248655321149e-17\\
12.3411371237458	1.41124878318284e-17\\
12.4414715719064	7.19607425467496e-18\\
12.5418060200669	2.08746677896739e-18\\
12.6421404682274	-1.44430100315321e-18\\
12.742474916388	-3.85430312737568e-18\\
12.8428093645485	-5.54920386675767e-18\\
12.943143812709	-6.80431333251272e-18\\
13.0434782608696	-7.78782291787045e-18\\
13.1438127090301	-8.59987162619704e-18\\
13.2441471571906	-9.30018553506155e-18\\
13.3444816053512	-9.92475662566901e-18\\
13.4448160535117	-1.04955411781546e-17\\
13.5451505016722	-1.10260910966066e-17\\
13.6454849498328	-1.15248563892903e-17\\
13.7458193979933	-1.19971518440354e-17\\
13.8461538461538	-1.24463440162667e-17\\
13.9464882943144	-1.28745769317136e-17\\
14.0468227424749	-1.32832218971158e-17\\
14.1471571906355	-1.36731599355849e-17\\
14.247491638796	-1.40449612622624e-17\\
14.3478260869565	-1.43990005136001e-17\\
14.4481605351171	-1.47355314238558e-17\\
14.5484949832776	-1.50547355886726e-17\\
14.6488294314381	-1.53567544929775e-17\\
14.7491638795987	-1.5641710586435e-17\\
14.8494983277592	-1.59097211773518e-17\\
14.9498327759197	-1.61609074978431e-17\\
15.0501672240803	-1.63954005625295e-17\\
15.1505016722408	-1.66133448378179e-17\\
15.2508361204013	-1.68149004115079e-17\\
15.3511705685619	-1.70002441494333e-17\\
15.4515050167224	-1.71695701361449e-17\\
15.5518394648829	-1.73230896304845e-17\\
15.6521739130435	-1.74610306823835e-17\\
15.752508361204	-1.75836375059475e-17\\
15.8528428093645	-1.76911696990409e-17\\
15.9531772575251	-1.77839013527019e-17\\
16.0535117056856	-1.78621200863711e-17\\
16.1538461538462	-1.79196708233272e-17\\
16.2541806020067	-1.79658331921355e-17\\
16.3545150501672	-1.80009527021546e-17\\
16.4548494983278	-1.80252260006837e-17\\
16.5551839464883	-1.80388629466608e-17\\
16.6555183946488	-1.80420859498225e-17\\
16.7558528428094	-1.80351286279031e-17\\
16.8561872909699	-1.80182343513658e-17\\
16.9565217391304	-1.79916548312998e-17\\
17.056856187291	-1.79556487611903e-17\\
17.1571906354515	-1.79104805770672e-17\\
17.257525083612	-1.78564193141501e-17\\
17.3578595317726	-1.77937375812004e-17\\
17.4581939799331	-1.77227106314242e-17\\
17.5585284280936	-1.76436155222447e-17\\
17.6588628762542	-1.75567303537523e-17\\
17.7591973244147	-1.74623335910528e-17\\
17.8595317725753	-1.73607034354453e-17\\
17.9598662207358	-1.72521172660992e-17\\
18.0602006688963	-1.71368511219947e-17\\
18.1605351170569	-1.7015179229304e-17\\
18.2608695652174	-1.68873735656073e-17\\
18.3612040133779	-1.6753703456191e-17\\
18.4615384615385	-1.66144351887376e-17\\
18.561872909699	-1.64698316662381e-17\\
18.6622073578595	-1.63201520741798e-17\\
18.7625418060201	-1.6165651574176e-17\\
18.8628762541806	-1.60065810356498e-17\\
18.9632107023411	-1.58431867877113e-17\\
19.0635451505017	-1.567571041909e-17\\
19.1638795986622	-1.55043885859812e-17\\
19.2642140468227	-1.53294528754843e-17\\
19.3645484949833	-1.51511296774657e-17\\
19.4648829431438	-1.49696400845722e-17\\
19.5652173913043	-1.47851998119695e-17\\
19.6655518394649	-1.45980191310321e-17\\
19.7658862876254	-1.44083028159043e-17\\
19.866220735786	-1.4216250107108e-17\\
19.9665551839465	-1.40220546869768e-17\\
20.066889632107	-1.38259046678391e-17\\
20.1672240802676	-1.36279825837381e-17\\
20.2675585284281	-1.34284654156e-17\\
20.3678929765886	-1.32275245980659e-17\\
20.4682274247492	-1.30253260664345e-17\\
20.5685618729097	-1.28220302977297e-17\\
20.6688963210702	-1.26177923652942e-17\\
20.7692307692308	-1.24127620031303e-17\\
20.8695652173913	-1.2207083683046e-17\\
20.9698996655518	-1.20008966929784e-17\\
21.0702341137124	-1.17943352318272e-17\\
21.1705685618729	-1.15875285020574e-17\\
21.2709030100334	-1.13806008184187e-17\\
21.371237458194	-1.11736717101113e-17\\
21.4715719063545	-1.09668560398983e-17\\
21.5719063545151	-1.0760264123287e-17\\
21.6722408026756	-1.05540018461466e-17\\
21.7725752508361	-1.03481707962702e-17\\
21.8729096989967	-1.01428683862372e-17\\
21.9732441471572	-9.93818798482217e-18\\
22.0735785953177	-9.73421905268663e-18\\
22.1739130434783	-9.53104726903383e-18\\
22.2742474916388	-9.32875466897643e-18\\
22.3745819397993	-9.12741977454937e-18\\
22.4749163879599	-8.92711773157303e-18\\
22.5752508361204	-8.72792043471835e-18\\
22.6755852842809	-8.5298966638478e-18\\
22.7759197324415	-8.33311221020233e-18\\
22.876254180602	-8.1376300063778e-18\\
22.9765886287625	-7.94351024608854e-18\\
23.0769230769231	-7.7508105095997e-18\\
23.1772575250836	-7.55958588305074e-18\\
23.2775919732441	-7.3698890709173e-18\\
23.3779264214047	-7.18177051082962e-18\\
23.4782608695652	-6.9952784790399e-18\\
23.5785953177258	-6.81045919703829e-18\\
23.6789297658863	-6.62735693302439e-18\\
23.7792642140468	-6.44601409051274e-18\\
23.8795986622074	-6.26647130735308e-18\\
23.9799331103679	-6.08876754138807e-18\\
24.0802675585284	-5.91294014313567e-18\\
24.180602006689	-5.73902494783868e-18\\
24.2809364548495	-5.56705633395775e-18\\
24.38127090301	-5.39706729989155e-18\\
24.4816053511706	-5.22908951863808e-18\\
24.5819397993311	-5.0631534038927e-18\\
24.6822742474916	-4.89928815566314e-18\\
24.7826086956522	-4.7375218119164e-18\\
24.8829431438127	-4.57788128886934e-18\\
24.9832775919732	-4.42039242509547e-18\\
25.0836120401338	-4.26508000815733e-18\\
25.1839464882943	-4.11196781180825e-18\\
25.2842809364548	-3.96107861438382e-18\\
25.3846153846154	-3.81243422366822e-18\\
25.4849498327759	-3.66605549419757e-18\\
25.5852842809365	-3.52196234179061e-18\\
25.685618729097	-3.38017374913169e-18\\
25.7859531772575	-3.24070777474857e-18\\
25.8862876254181	-3.10358155898976e-18\\
25.9866220735786	-2.96881131922836e-18\\
26.0869565217391	-2.83641234883238e-18\\
26.1872909698997	-2.70639901618518e-18\\
26.2876254180602	-2.57878475134227e-18\\
26.3879598662207	-2.45358203969755e-18\\
26.4882943143813	-2.33080240786243e-18\\
26.5886287625418	-2.21045641797364e-18\\
26.6889632107023	-2.09255364252066e-18\\
26.7892976588629	-1.97710265620734e-18\\
26.8896321070234	-1.8641110180578e-18\\
26.9899665551839	-1.75358525028094e-18\\
27.0903010033445	-1.64553082799202e-18\\
27.190635451505	-1.53995215258779e-18\\
27.2909698996656	-1.4368525390002e-18\\
27.3913043478261	-1.33623419464891e-18\\
27.4916387959866	-1.23809820362173e-18\\
27.5919732441472	-1.14244450623712e-18\\
27.6923076923077	-1.04927188706404e-18\\
27.7926421404682	-9.58577951896228e-19\\
27.8929765886288	-8.70359119277256e-19\\
27.9933110367893	-7.84610599872605e-19\\
28.0936454849498	-7.01326393401282e-19\\
28.1939799331104	-6.20499264092189e-19\\
28.2943143812709	-5.42120739504943e-19\\
28.3946488294314	-4.66181100181928e-19\\
28.494983277592	-3.92669372253805e-19\\
28.5953177257525	-3.21573322186528e-19\\
28.695652173913	-2.52879451113886e-19\\
28.7959866220736	-1.86572998860274e-19\\
28.8963210702341	-1.22637937662659e-19\\
28.9966555183947	-6.10569817693596e-20\\
29.0969899665552	-1.81158661241208e-21\\
29.1973244147157	5.511804374536e-20\\
29.2976588628763	1.09752945384512e-19\\
29.3979933110368	1.62115386725524e-19\\
29.4983277591973	2.12228851361829e-19\\
29.5986622073579	2.60118026625944e-19\\
29.6989966555184	3.05808786463865e-19\\
29.7993311036789	3.49328169098167e-19\\
29.8996655518395	3.90704352530733e-19\\
};
\end{axis}

\begin{axis}[%
width=2.5cm,
height=3cm,
at={(9cm,4.5cm)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (kHz)},
ymin=-110,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={PSD (dB/Hz)},
axis background/.style={fill=white},
title style={font=\normalsize},
title={{\bf MMG} ($x_\mathrm{t}^{\parallel}$-component)},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-66.1888394103532\\
0.0334448160535117	-29.321272279245\\
0.0668896321070234	-23.1829647929992\\
0.100334448160535	-21.3118288023106\\
0.133779264214047	-21.4159170279523\\
0.167224080267559	-22.9499151548235\\
0.20066889632107	-25.7394412975555\\
0.234113712374582	-29.6880580702448\\
0.267558528428094	-34.6174769546481\\
0.301003344481605	-40.0407315546347\\
0.334448160535117	-45.1047161086144\\
0.367892976588629	-49.1484137738384\\
0.40133779264214	-52.030081407822\\
0.434782608695652	-54.0860376732252\\
0.468227424749164	-56.1699232980346\\
0.501672240802676	-59.1118634875386\\
0.535117056856187	-63.2064155004892\\
0.568561872909699	-67.3067240013194\\
0.602006688963211	-69.1747282001007\\
0.635451505016722	-69.5283789977464\\
0.668896321070234	-69.7955658175046\\
0.702341137123746	-70.50477791134\\
0.735785953177258	-71.1795308710663\\
0.769230769230769	-71.266498357741\\
0.802675585284281	-71.2396512990433\\
0.836120401337793	-71.8608716244612\\
0.869565217391304	-73.3848189925783\\
0.903010033444816	-75.3702220410276\\
0.936454849498328	-76.8141685151463\\
0.96989966555184	-76.8180221632053\\
1.00334448160535	-75.9287168375678\\
1.03678929765886	-75.3505980946774\\
1.07023411371237	-75.5296333760419\\
1.10367892976589	-76.3911726203762\\
1.1371237458194	-77.4060937746458\\
1.17056856187291	-78.2465553732931\\
1.20401337792642	-79.2959522597959\\
1.23745819397993	-80.6665553943234\\
1.27090301003344	-82.0321089594442\\
1.30434782608696	-82.7369366562696\\
1.33779264214047	-82.3181482592152\\
1.37123745819398	-81.3051163463613\\
1.40468227424749	-80.5571517620953\\
1.438127090301	-80.7024162300829\\
1.47157190635452	-81.7659170810696\\
1.50501672240803	-83.2210332350666\\
1.53846153846154	-84.4798994626522\\
1.57190635451505	-85.2855851597924\\
1.60535117056856	-85.8561661735894\\
1.63879598662207	-86.2209236105215\\
1.67224080267559	-86.3249209154646\\
1.7056856187291	-86.1878518038074\\
1.73913043478261	-85.7117381052443\\
1.77257525083612	-85.3291905730245\\
1.80602006688963	-85.5437913166598\\
1.83946488294314	-86.481438903477\\
1.87290969899666	-87.9385358123047\\
1.90635451505017	-89.2483404800778\\
1.93979933110368	-90.0444169046126\\
1.97324414715719	-90.2799382170622\\
2.0066889632107	-90.0549759493966\\
2.04013377926421	-89.7396274731594\\
2.07357859531773	-89.460060527521\\
2.10702341137124	-89.2317740037982\\
2.14046822742475	-89.158750487491\\
2.17391304347826	-89.5754910168661\\
2.20735785953177	-90.8179133211878\\
2.24080267558528	-92.6390999036098\\
2.2742474916388	-94.3435866500346\\
2.30769230769231	-94.8350891572907\\
2.34113712374582	-93.9337278300586\\
2.37458193979933	-92.7677466725578\\
2.40802675585284	-92.1106819589671\\
2.44147157190635	-92.274871479603\\
2.47491638795987	-93.0610847289039\\
2.50836120401338	-94.0489055006559\\
2.54180602006689	-95.1573086507147\\
2.5752508361204	-96.319623412693\\
2.60869565217391	-97.5201252478485\\
2.64214046822743	-98.2965054511616\\
2.67558528428094	-98.1285165947435\\
2.70903010033445	-97.2566222315368\\
2.74247491638796	-96.1989036385756\\
2.77591973244147	-95.6715530289557\\
2.80936454849498	-95.8776136755248\\
2.8428093645485	-96.6210026738024\\
2.87625418060201	-97.6987096741018\\
2.90969899665552	-98.9031778531651\\
2.94314381270903	-100.454641412159\\
2.97658862876254	-101.676757696913\\
3.01003344481605	-101.425716934443\\
3.04347826086957	-100.317821146982\\
3.07692307692308	-99.0399406396158\\
3.11036789297659	-98.0722277351674\\
3.1438127090301	-97.7787923024274\\
3.17725752508361	-98.3777948532132\\
3.21070234113712	-99.9608148856272\\
3.24414715719064	-102.087362303188\\
3.27759197324415	-104.407078715879\\
3.31103678929766	-105.715393591766\\
3.34448160535117	-104.806970915908\\
3.37792642140468	-103.25693467492\\
3.41137123745819	-102.152888037236\\
3.44481605351171	-101.592933517663\\
3.47826086956522	-101.297784700398\\
3.51170568561873	-101.327186678072\\
3.54515050167224	-102.122460720134\\
3.57859531772575	-103.676121100836\\
3.61204013377926	-106.032678990533\\
3.64548494983278	-108.46051456713\\
3.67892976588629	-109.436464696712\\
3.7123745819398	-108.004587285322\\
3.74581939799331	-105.766299892287\\
3.77926421404682	-104.339956916867\\
3.81270903010033	-103.729258930874\\
3.84615384615385	-103.570515567819\\
3.87959866220736	-104.000429759341\\
3.91304347826087	-105.184967379726\\
3.94648829431438	-107.773991412035\\
3.97993311036789	-111.636686254214\\
4.0133779264214	-114.359535284166\\
4.04682274247492	-112.158248716268\\
4.08026755852843	-108.928182902705\\
4.11371237458194	-106.987368262726\\
4.14715719063545	-106.285380170306\\
4.18060200668896	-106.488959216841\\
4.21404682274248	-107.385981219958\\
4.24749163879599	-108.423966849993\\
4.2809364548495	-109.862526554079\\
4.31438127090301	-111.359562849897\\
4.34782608695652	-112.549881825137\\
4.38127090301003	-113.134624855818\\
4.41471571906355	-112.679054098916\\
4.44816053511706	-111.926977343076\\
4.48160535117057	-111.017333835346\\
4.51505016722408	-110.377802719724\\
4.54849498327759	-110.406594579185\\
4.5819397993311	-110.712911827885\\
4.61538461538462	-111.52882860279\\
4.64882943143813	-112.46257274123\\
4.68227424749164	-113.573464378885\\
4.71571906354515	-114.264975446755\\
4.74916387959866	-113.517430900096\\
4.78260869565217	-112.429835021571\\
4.81605351170569	-111.348149822231\\
4.8494983277592	-110.748304292328\\
4.88294314381271	-111.0008174751\\
4.91638795986622	-112.096557294346\\
4.94983277591973	-114.432162562589\\
4.98327759197324	-116.657924478858\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-72.0040866273019\\
0.0334448160535117	-45.1029621792791\\
0.0668896321070234	-44.5672416848275\\
0.100334448160535	-33.5720053667273\\
0.133779264214047	-27.9810199304527\\
0.167224080267559	-25.9067388041275\\
0.20066889632107	-26.2447321562857\\
0.234113712374582	-28.643325783083\\
0.267558528428094	-32.9320469866248\\
0.301003344481605	-38.8016950117783\\
0.334448160535117	-45.6415668446675\\
0.367892976588629	-52.9089784564314\\
0.40133779264214	-59.2042616479116\\
0.434782608695652	-55.5685166842845\\
0.468227424749164	-51.7392245084711\\
0.501672240802676	-51.8657118445324\\
0.535117056856187	-56.0169585463351\\
0.568561872909699	-67.3280348927114\\
0.602006688963211	-66.8748948281307\\
0.635451505016722	-62.0337384372646\\
0.668896321070234	-61.3431113398653\\
0.702341137123746	-63.1617070114191\\
0.735785953177258	-69.5740605674294\\
0.769230769230769	-78.4374870114967\\
0.802675585284281	-66.6889414357672\\
0.836120401337793	-64.7322871117043\\
0.869565217391304	-66.0198113078687\\
0.903010033444816	-69.1231913280342\\
0.936454849498328	-74.2834348876856\\
0.96989966555184	-96.7887419749062\\
1.00334448160535	-72.7443459067262\\
1.03678929765886	-67.2998176089834\\
1.07023411371237	-66.3486904059653\\
1.10367892976589	-69.5498270893126\\
1.1371237458194	-79.9100341343271\\
1.17056856187291	-74.9699454064261\\
1.20401337792642	-72.132983850983\\
1.23745819397993	-73.5833557043937\\
1.27090301003344	-75.7615428910731\\
1.30434782608696	-76.6569304045726\\
1.33779264214047	-81.5175956950129\\
1.37123745819398	-83.6746639067107\\
1.40468227424749	-73.5673448841566\\
1.438127090301	-71.2833745366334\\
1.47157190635452	-73.3955414897419\\
1.50501672240803	-81.5911139710653\\
1.53846153846154	-83.7742359372947\\
1.57190635451505	-78.7818985385245\\
1.60535117056856	-79.759963606572\\
1.63879598662207	-80.3294476914569\\
1.67224080267559	-78.4915042680039\\
1.7056856187291	-80.3797985327149\\
1.73913043478261	-87.3485731973146\\
1.77257525083612	-78.8777948209192\\
1.80602006688963	-75.7562555387195\\
1.83946488294314	-77.1489651495473\\
1.87290969899666	-83.9235084635095\\
1.90635451505017	-93.9995653221412\\
1.93979933110368	-85.3494307166755\\
1.97324414715719	-86.2391541627351\\
2.0066889632107	-84.2750451360855\\
2.04013377926421	-80.878017520875\\
2.07357859531773	-81.6876831767953\\
2.10702341137124	-87.7013555566153\\
2.14046822742475	-84.9038337344347\\
2.17391304347826	-80.7796960972573\\
2.20735785953177	-81.2964290922386\\
2.24080267558528	-86.4056758156215\\
2.2742474916388	-100.794212692911\\
2.30769230769231	-94.4623253285291\\
2.34113712374582	-95.1132159689001\\
2.37458193979933	-87.3597623159245\\
2.40802675585284	-83.4588590611735\\
2.44147157190635	-84.076388926243\\
2.47491638795987	-89.7913512215416\\
2.50836120401338	-91.1600400037887\\
2.54180602006689	-86.5057706691983\\
2.5752508361204	-87.4049169233545\\
2.60869565217391	-92.7121626068925\\
2.64214046822743	-92.1547115334094\\
2.67558528428094	-92.1145728948118\\
2.70903010033445	-100.56963690067\\
2.74247491638796	-89.1201155451823\\
2.77591973244147	-85.0775411319\\
2.80936454849498	-85.8257087756204\\
2.8428093645485	-91.4019654222952\\
2.87625418060201	-93.9236921692655\\
2.90969899665552	-90.0060998813385\\
2.94314381270903	-92.5213906988741\\
2.97658862876254	-100.547728154211\\
3.01003344481605	-91.742679625494\\
3.04347826086957	-90.4023392763961\\
3.07692307692308	-94.3350091855968\\
3.11036789297659	-91.6666049165511\\
3.1438127090301	-87.5137002326529\\
3.17725752508361	-87.6577975900901\\
3.21070234113712	-92.3470286482961\\
3.24414715719064	-97.827965548785\\
3.27759197324415	-93.585731796996\\
3.31103678929766	-96.0350206242385\\
3.34448160535117	-110.147994536693\\
3.37792642140468	-93.4525871263588\\
3.41137123745819	-91.226827141345\\
3.44481605351171	-93.8868440631721\\
3.47826086956522	-94.3936312899284\\
3.51170568561873	-90.6663484810985\\
3.54515050167224	-90.6738879854482\\
3.57859531772575	-95.6122183033332\\
3.61204013377926	-103.923091439444\\
3.64548494983278	-97.6307217033395\\
3.67892976588629	-100.62743536929\\
3.7123745819398	-104.626196963357\\
3.74581939799331	-94.4889671739749\\
3.77926421404682	-92.609501281637\\
3.81270903010033	-94.9296124724014\\
3.84615384615385	-96.9258890938794\\
3.87959866220736	-94.1049825263291\\
3.91304347826087	-93.9888164715545\\
3.94648829431438	-98.8502381613603\\
3.97993311036789	-108.64496451027\\
4.0133779264214	-100.232911300082\\
4.04682274247492	-101.167971886791\\
4.08026755852843	-105.321610142143\\
4.11371237458194	-97.53735008747\\
4.14715719063545	-94.9303649357046\\
4.18060200668896	-96.3399590283889\\
4.21404682274248	-99.7143239579879\\
4.24749163879599	-98.3182493165711\\
4.2809364548495	-97.53008825109\\
4.31438127090301	-101.30440161196\\
4.34782608695652	-121.314510204693\\
4.38127090301003	-106.064445019994\\
4.41471571906355	-105.848653946469\\
4.44816053511706	-110.970080157426\\
4.48160535117057	-102.649521599407\\
4.51505016722408	-99.9831306717644\\
4.54849498327759	-101.996790567914\\
4.5819397993311	-109.250872758186\\
4.61538461538462	-111.248034392232\\
4.64882943143813	-109.498971984548\\
4.68227424749164	-110.218039140672\\
4.71571906354515	-105.3729829033\\
4.74916387959866	-103.648948609544\\
4.78260869565217	-105.962701276017\\
4.81605351170569	-107.049390139039\\
4.8494983277592	-103.234269105584\\
4.88294314381271	-102.45973760216\\
4.91638795986622	-105.883420878159\\
4.94983277591973	-119.650794473249\\
4.98327759197324	-114.129720197778\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-61.5268635543957\\
0.0334448160535117	-28.6142153477998\\
0.0668896321070234	-24.7931198836031\\
0.100334448160535	-27.6561925960739\\
0.133779264214047	-35.8648210146007\\
0.167224080267559	-30.0426255227714\\
0.20066889632107	-27.2472755430072\\
0.234113712374582	-28.3433104471315\\
0.267558528428094	-32.1865747767061\\
0.301003344481605	-38.31393687357\\
0.334448160535117	-46.4009181624389\\
0.367892976588629	-55.3101514316247\\
0.40133779264214	-65.9748591348551\\
0.434782608695652	-56.5573216916459\\
0.468227424749164	-49.5937065540622\\
0.501672240802676	-48.9742732645978\\
0.535117056856187	-52.9496198555547\\
0.568561872909699	-65.4525637163491\\
0.602006688963211	-63.8387750353047\\
0.635451505016722	-58.8116079365245\\
0.668896321070234	-58.2622342359727\\
0.702341137123746	-60.2377077477593\\
0.735785953177258	-66.6375395094095\\
0.769230769230769	-71.0709093442669\\
0.802675585284281	-63.0063079448425\\
0.836120401337793	-61.5964837688332\\
0.869565217391304	-63.2138410471639\\
0.903010033444816	-65.9860811791345\\
0.936454849498328	-69.5503902912548\\
0.96989966555184	-79.3713745327405\\
1.00334448160535	-70.7155115541246\\
1.03678929765886	-64.2864456587082\\
1.07023411371237	-63.0891855464765\\
1.10367892976589	-66.5542837809611\\
1.1371237458194	-83.3972576030656\\
1.17056856187291	-71.1678477929331\\
1.20401337792642	-68.5086836723541\\
1.23745819397993	-70.6910578519839\\
1.27090301003344	-72.954039340075\\
1.30434782608696	-72.3109252156277\\
1.33779264214047	-75.6500239483584\\
1.37123745819398	-85.8507729682713\\
1.40468227424749	-70.7385772811484\\
1.438127090301	-68.0002008114794\\
1.47157190635452	-70.2608620566313\\
1.50501672240803	-80.7581636483821\\
1.53846153846154	-79.0632167754762\\
1.57190635451505	-74.4031484488082\\
1.60535117056856	-76.4941194871907\\
1.63879598662207	-77.8646433158512\\
1.67224080267559	-74.6344116758724\\
1.7056856187291	-76.0285640313656\\
1.73913043478261	-88.4233317043249\\
1.77257525083612	-76.1206903986113\\
1.80602006688963	-72.3599315388255\\
1.83946488294314	-73.8899181481217\\
1.87290969899666	-82.1831466637088\\
1.90635451505017	-86.3780118111588\\
1.93979933110368	-79.7332653104439\\
1.97324414715719	-82.2614178308266\\
2.0066889632107	-81.9623802977124\\
2.04013377926421	-77.3567757689695\\
2.07357859531773	-77.9149937764577\\
2.10702341137124	-85.8442709297312\\
2.14046822742475	-82.623774087505\\
2.17391304347826	-77.4006306598661\\
2.20735785953177	-77.9525537532253\\
2.24080267558528	-83.9284033731953\\
2.2742474916388	-93.0045087134379\\
2.30769230769231	-86.3181062808347\\
2.34113712374582	-89.8390322111416\\
2.37458193979933	-85.0829157728137\\
2.40802675585284	-80.2694306503716\\
2.44147157190635	-80.7978222668646\\
2.47491638795987	-88.0191122884175\\
2.50836120401338	-88.2878554710464\\
2.54180602006689	-82.5486963322312\\
2.5752508361204	-83.8098065355232\\
2.60869565217391	-90.7242627513439\\
2.64214046822743	-87.4176741898261\\
2.67558528428094	-86.5505974871177\\
2.70903010033445	-97.9427011925477\\
2.74247491638796	-86.4057521458007\\
2.77591973244147	-81.5951239989798\\
2.80936454849498	-82.4116937064197\\
2.8428093645485	-89.2750532264762\\
2.87625418060201	-90.0810256899552\\
2.90969899665552	-85.4478137641375\\
2.94314381270903	-88.2520615347888\\
2.97658862876254	-100.430158009867\\
3.01003344481605	-87.4393591228211\\
3.04347826086957	-85.9568093651609\\
3.07692307692308	-90.9466332661662\\
3.11036789297659	-89.1186375384631\\
3.1438127090301	-84.0442797046511\\
3.17725752508361	-84.1352677070075\\
3.21070234113712	-89.4994009838182\\
3.24414715719064	-93.8954553578581\\
3.27759197324415	-88.4684362089461\\
3.31103678929766	-90.6447018097938\\
3.34448160535117	-113.387745185607\\
3.37792642140468	-89.5213646707958\\
3.41137123745819	-87.1164710795412\\
3.44481605351171	-90.3614683859844\\
3.47826086956522	-91.7557543020205\\
3.51170568561873	-87.0830955214707\\
3.54515050167224	-86.9905299844339\\
3.57859531772575	-92.5155689356447\\
3.61204013377926	-98.0859271907767\\
3.64548494983278	-91.7891588593013\\
3.67892976588629	-94.3267856296995\\
3.7123745819398	-101.561048677399\\
3.74581939799331	-90.7629876848916\\
3.77926421404682	-88.7954606364952\\
3.81270903010033	-91.6095257502458\\
3.84615384615385	-94.2380581219818\\
3.87959866220736	-90.4416830772384\\
3.91304347826087	-90.1871842978689\\
3.94648829431438	-95.386309157137\\
3.97993311036789	-101.934576279357\\
4.0133779264214	-94.532351778204\\
4.04682274247492	-95.4522193597562\\
4.08026755852843	-101.571135266147\\
4.11371237458194	-94.0978627846654\\
4.14715719063545	-91.1829380148654\\
4.18060200668896	-92.7823068591836\\
4.21404682274248	-96.8905238848351\\
4.24749163879599	-94.6423316149851\\
4.2809364548495	-93.4667457555254\\
4.31438127090301	-97.3928269889272\\
4.34782608695652	-112.86125165127\\
4.38127090301003	-99.9946739032618\\
4.41471571906355	-99.9523496784255\\
4.44816053511706	-108.31385382353\\
4.48160535117057	-99.6715153663447\\
4.51505016722408	-96.5556961422772\\
4.54849498327759	-98.9159414531779\\
4.5819397993311	-109.0042011991\\
4.61538461538462	-106.750827602652\\
4.64882943143813	-105.385339214586\\
4.68227424749164	-108.787445540333\\
4.71571906354515	-102.025460141634\\
4.74916387959866	-100.017490092269\\
4.78260869565217	-103.138146578129\\
4.81605351170569	-105.10076466644\\
4.8494983277592	-99.9297443473133\\
4.88294314381271	-99.096358294877\\
4.91638795986622	-103.235887482075\\
4.94983277591973	-125.589463689718\\
4.98327759197324	-106.400868032524\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
0.12865460535595	-140\\
0.12865460535595	-10\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
0.185260078691153	-140\\
0.185260078691153	-10\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
0.135266419739612	-140\\
0.135266419739612	-10\\
};
\end{axis}


% -------------------------------------------------------------------- %
% B_field 3
\begin{axis}[%
width=2.5cm,
height=4cm,
at={(13.5cm,-1cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Time (ms)},
ymin=-0.7e-15,
ymax=0.7e-15,
ytick={-0.5e-15, 0, 0.5e-15},yticklabels={-5,0,5},
%ymin=-0.12,
%ymax=0.06,
%ytick={-1e-1, -0.5e-1, 0, 0.5e-1},yticklabels={-0.1,-0.05,0,0.5},
scaled y ticks = false,
ylabel style={font=\color{white!15!black}},
%ylabel={Amplitude ($\SI{}{\micro\volt}$)},
ylabel={Magnetic field (\SI{}{\pico\tesla})},
axis background/.style={fill=white},
title style={font=\bfseries},
title={}, %, different fat layers},
%legend style={legend cell align=left, align=left, draw=white!15!white, {at={(12.7cm,3.6cm)}}}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	-5.02803437873402e-23\\
0.20066889632107	-3.77879342176356e-23\\
0.301003344481605	-3.2557074944689e-23\\
0.40133779264214	-2.87623086634407e-23\\
0.501672240802676	3.56529372981551e-22\\
0.602006688963211	3.24909812975152e-22\\
0.702341137123746	2.98427986857214e-22\\
0.802675585284281	2.75371353802148e-22\\
0.903010033444816	2.54619851581336e-22\\
1.00334448160535	2.35477038419858e-22\\
1.10367892976589	4.0198764183484e-18\\
1.20401337792642	8.13769762289906e-18\\
1.30434782608696	1.01472387344558e-17\\
1.40468227424749	1.31975411075304e-17\\
1.50501672240803	1.66273318612578e-17\\
1.60535117056856	2.13231846562737e-17\\
1.7056856187291	2.7993738657768e-17\\
1.80602006688963	3.56823263583443e-17\\
1.90635451505017	4.40570524762342e-17\\
2.0066889632107	5.27013569212815e-17\\
2.10702341137124	6.2111559068691e-17\\
2.20735785953177	7.15029874742337e-17\\
2.30769230769231	8.07818315415186e-17\\
2.40802675585284	8.98970339078143e-17\\
2.50836120401338	9.88598330764723e-17\\
2.60869565217391	1.07682421689185e-16\\
2.70903010033445	1.16335700280774e-16\\
2.80936454849498	1.24792195495474e-16\\
2.90969899665552	1.33065386370844e-16\\
3.01003344481605	1.41164352137536e-16\\
3.11036789297659	1.4905003203644e-16\\
3.21070234113712	1.56677920522254e-16\\
3.31103678929766	1.64045596512759e-16\\
3.41137123745819	1.71151260526094e-16\\
3.51170568561873	1.77945546040991e-16\\
3.61204013377926	1.8436814746818e-16\\
3.7123745819398	1.90405300106528e-16\\
3.81270903010033	1.96058555567241e-16\\
3.91304347826087	2.01290436770847e-16\\
4.0133779264214	2.05913517518399e-16\\
4.11371237458194	2.09407850757703e-16\\
4.21404682274247	2.11959474259175e-16\\
4.31438127090301	2.13811281939358e-16\\
4.41471571906354	2.14900864622119e-16\\
4.51505016722408	2.15158560001906e-16\\
4.61538461538461	2.14521966645198e-16\\
4.71571906354515	2.12893174418356e-16\\
4.81605351170569	2.10157935084398e-16\\
4.91638795986622	2.06241489582586e-16\\
5.01672240802676	2.01113510152665e-16\\
5.11705685618729	1.94763880978831e-16\\
5.21739130434783	1.87213841513322e-16\\
5.31772575250836	1.78532969707976e-16\\
5.4180602006689	1.6880604571748e-16\\
5.51839464882943	1.58091273019155e-16\\
5.61872909698997	1.46429427307899e-16\\
5.7190635451505	1.33870679095646e-16\\
5.81939799331104	1.20469021482436e-16\\
5.91973244147157	1.0627005647925e-16\\
6.02006688963211	9.13323839941269e-17\\
6.12040133779264	7.57415827812916e-17\\
6.22073578595318	5.95861724352877e-17\\
6.32107023411371	4.29443930614234e-17\\
6.42140468227425	2.59103047872496e-17\\
6.52173913043478	8.60701403703169e-18\\
6.62207357859532	-8.84655092220135e-18\\
6.72240802675585	-2.63558524239732e-17\\
6.82274247491639	-4.3818876214184e-17\\
6.92307692307692	-6.11018080834673e-17\\
7.02341137123746	-7.80711397337808e-17\\
7.12374581939799	-9.46259738238782e-17\\
7.22408026755853	-1.10675440639188e-16\\
7.32441471571906	-1.26112870319874e-16\\
7.4247491638796	-1.40842046914379e-16\\
7.52508361204013	-1.5481243404884e-16\\
7.62541806020067	-1.67997911990539e-16\\
7.7257525083612	-1.80350972864767e-16\\
7.82608695652174	-1.91807134914591e-16\\
7.92642140468227	-2.02331482712658e-16\\
8.02675585284281	-2.11926783384203e-16\\
8.12709030100334	-2.20592980550729e-16\\
8.22742474916388	-2.28310299065118e-16\\
8.32775919732441	-2.35074508825509e-16\\
8.42809364548495	-2.40923101883028e-16\\
8.52842809364548	-2.45909788440174e-16\\
8.62876254180602	-2.50076600709446e-16\\
8.72909698996656	-2.53475839958518e-16\\
8.82943143812709	-2.56214940610012e-16\\
8.92976588628763	-2.58474083994789e-16\\
9.03010033444816	-2.60526362676552e-16\\
9.1304347826087	-2.62728481832026e-16\\
9.23076923076923	-2.64081974783275e-16\\
9.33110367892977	-2.58750233891502e-16\\
9.4314381270903	-2.48232651543452e-16\\
9.53177257525084	-2.36730754742572e-16\\
9.63210702341137	-2.2492745864396e-16\\
9.73244147157191	-2.12975753893186e-16\\
9.83277591973244	-2.00972978102102e-16\\
9.93311036789298	-1.88997009335542e-16\\
10.0334448160535	-1.77113902899096e-16\\
10.133779264214	-1.65381211964439e-16\\
10.2341137123746	-1.53849769898608e-16\\
10.3344481605351	-1.42564665869544e-16\\
10.4347826086957	-1.31565749884103e-16\\
10.5351170568562	-1.20887864796729e-16\\
10.6354515050167	-1.10560936538028e-16\\
10.7357859531773	-1.00610012386012e-16\\
10.8361204013378	-9.1055298671103e-17\\
10.9364548494983	-8.1912215041962e-17\\
11.0367892976589	-7.31914597014371e-17\\
11.1371237458194	-6.4899063935299e-17\\
11.2374581939799	-5.70363985393847e-17\\
11.3377926421405	-4.96000953620061e-17\\
11.438127090301	-4.25818936051699e-17\\
11.5384615384615	-3.59685240235882e-17\\
11.6387959866221	-2.97418852874628e-17\\
11.7391304347826	-2.38799286019253e-17\\
11.8394648829431	-1.83589000777906e-17\\
11.9397993311037	-1.31580703711855e-17\\
12.0401337792642	-8.26901679025959e-18\\
12.1404682274247	-3.71242222043474e-18\\
12.2408026755853	4.37659834407828e-19\\
12.3411371237458	4.04003110425088e-18\\
12.4414715719064	6.93317913523388e-18\\
12.5418060200669	9.05674589980042e-18\\
12.6421404682274	1.05172248514164e-17\\
12.742474916388	1.15032047774389e-17\\
12.8428093645485	1.2181423903426e-17\\
12.943143812709	1.26653998770042e-17\\
13.0434782608696	1.30254992986468e-17\\
13.1438127090301	1.33044344567114e-17\\
13.2441471571906	1.35282905801509e-17\\
13.3444816053512	1.37132389547059e-17\\
13.4448160535117	1.38694839578487e-17\\
13.5451505016722	1.40035863734709e-17\\
13.6454849498328	1.41198480107029e-17\\
13.7458193979933	1.42211483261301e-17\\
13.8461538461538	1.43094567413822e-17\\
13.9464882943144	1.438615207099e-17\\
14.0468227424749	1.4452170523436e-17\\
14.1471571906355	1.45083701408248e-17\\
14.247491638796	1.4555238685306e-17\\
14.3478260869565	1.45932214153599e-17\\
14.4481605351171	1.46226832409059e-17\\
14.5484949832776	1.46439342384026e-17\\
14.6488294314381	1.46572468164963e-17\\
14.7491638795987	1.46628674907661e-17\\
14.8494983277592	1.46610250135795e-17\\
14.9498327759197	1.46519360081098e-17\\
15.0501672240803	1.46358088834989e-17\\
15.1505016722408	1.46128465513739e-17\\
15.2508361204013	1.4583248302541e-17\\
15.3511705685619	1.45472110788652e-17\\
15.4515050167224	1.45049303247077e-17\\
15.5518394648829	1.44566005272249e-17\\
15.6521739130435	1.44024155338448e-17\\
15.752508361204	1.43425687118589e-17\\
15.8528428093645	1.4277252987288e-17\\
15.9531772575251	1.42066607991808e-17\\
16.0535117056856	1.41309839976072e-17\\
16.1538461538462	1.40545515883413e-17\\
16.2541806020067	1.39746231348116e-17\\
16.3545150501672	1.38912768341373e-17\\
16.4548494983278	1.38046069066456e-17\\
16.5551839464883	1.37147158035739e-17\\
16.6555183946488	1.36217117196896e-17\\
16.7558528428094	1.35257068072427e-17\\
16.8561872909699	1.34268158664531e-17\\
16.9565217391304	1.33251553463916e-17\\
17.056856187291	1.3220842569588e-17\\
17.1571906354515	1.31139951215157e-17\\
17.257525083612	1.30047303468134e-17\\
17.3578595317726	1.28931649446628e-17\\
17.4581939799331	1.27794146242186e-17\\
17.5585284280936	1.26635938163657e-17\\
17.6588628762542	1.25458154261087e-17\\
17.7591973244147	1.24261906234415e-17\\
17.8595317725753	1.23048286588468e-17\\
17.9598662207358	1.21818367078315e-17\\
18.0602006688963	1.20573197340162e-17\\
18.1605351170569	1.19313803719411e-17\\
18.2608695652174	1.18041188303717e-17\\
18.3612040133779	1.16756328007314e-17\\
18.4615384615385	1.15460173948881e-17\\
18.561872909699	1.14153650751597e-17\\
18.6622073578595	1.12837656157298e-17\\
18.7625418060201	1.11513060642295e-17\\
18.8628762541806	1.10180707101958e-17\\
18.9632107023411	1.08841410754798e-17\\
19.0635451505017	1.0749595899339e-17\\
19.1638795986622	1.06145111403212e-17\\
19.2642140468227	1.04789599854192e-17\\
19.3645484949833	1.0343012863261e-17\\
19.4648829431438	1.0206737464236e-17\\
19.5652173913043	1.00701987707648e-17\\
19.6655518394649	9.93345909320972e-18\\
19.7658862876254	9.79657810270893e-18\\
19.866220735786	9.6596128837737e-18\\
19.9665551839465	9.52261797928308e-18\\
20.066889632107	9.38564544551516e-18\\
20.1672240802676	9.24874491231743e-18\\
20.2675585284281	9.11196364043284e-18\\
20.3678929765886	8.97534659367873e-18\\
20.4682274247492	8.83893650168076e-18\\
20.5685618729097	8.70277393298376e-18\\
20.6688963210702	8.56689737233889e-18\\
20.7692307692308	8.43134328960502e-18\\
20.8695652173913	8.29614622632127e-18\\
20.9698996655518	8.16133886890497e-18\\
21.0702341137124	8.02695213244462e-18\\
21.1705685618729	7.89301524312842e-18\\
21.2709030100334	7.75955582165662e-18\\
21.371237458194	7.62659996639573e-18\\
21.4715719063545	7.49417233642456e-18\\
21.5719063545151	7.36229623814834e-18\\
21.6722408026756	7.23099370593534e-18\\
21.7725752508361	7.10028559340138e-18\\
21.8729096989967	6.97019164534245e-18\\
21.9732441471572	6.84073059207726e-18\\
22.0735785953177	6.71192022173553e-18\\
22.1739130434783	6.5837774648647e-18\\
22.2742474916388	6.45631847229108e-18\\
22.3745819397993	6.32955869301465e-18\\
22.4749163879599	6.20351294957954e-18\\
22.5752508361204	6.07819550989938e-18\\
22.6755852842809	5.95362015982809e-18\\
22.7759197324415	5.82980027472646e-18\\
22.876254180602	5.70674888042135e-18\\
22.9765886287625	5.58447872420549e-18\\
23.0769230769231	5.46300233109605e-18\\
23.1772575250836	5.34233206362773e-18\\
23.2775919732441	5.22248018108619e-18\\
23.3779264214047	5.10345888806719e-18\\
23.4782608695652	4.98528038312323e-18\\
23.5785953177258	4.86795691173502e-18\\
23.6789297658863	4.75150080364708e-18\\
23.7792642140468	4.63592451335891e-18\\
23.8795986622074	4.52124065666925e-18\\
23.9799331103679	4.40746204433742e-18\\
24.0802675585284	4.29460171158315e-18\\
24.180602006689	4.18267294222878e-18\\
24.2809364548495	4.07168928988601e-18\\
24.38127090301	3.96166459948777e-18\\
24.4816053511706	3.85261301957416e-18\\
24.5819397993311	3.74454901229351e-18\\
24.6822742474916	3.6374873634671e-18\\
24.7826086956522	3.53144318630858e-18\\
24.8829431438127	3.42643191717907e-18\\
24.9832775919732	3.32246931917123e-18\\
25.0836120401338	3.21957147045902e-18\\
25.1839464882943	3.11775475422811e-18\\
25.2842809364548	3.01703584712426e-18\\
25.3846153846154	2.91743169953487e-18\\
25.4849498327759	2.81895951976869e-18\\
25.5852842809365	2.72163674559876e-18\\
25.685618729097	2.62548102252881e-18\\
25.7859531772575	2.53051017184709e-18\\
25.8862876254181	2.43674216248425e-18\\
25.9866220735786	2.34419507123826e-18\\
26.0869565217391	2.25288705215511e-18\\
26.1872909698997	2.16283629329806e-18\\
26.2876254180602	2.07406097731561e-18\\
26.3879598662207	1.98657923974535e-18\\
26.4882943143813	1.90040912252222e-18\\
26.5886287625418	1.81556852649368e-18\\
26.6889632107023	1.73207516885011e-18\\
26.7892976588629	1.64994652884848e-18\\
26.8896321070234	1.56919980343881e-18\\
26.9899665551839	1.48985185183106e-18\\
27.0903010033445	1.41191915005724e-18\\
27.190635451505	1.33541773345753e-18\\
27.2909698996656	1.26043984587523e-18\\
27.3913043478261	1.18684718547393e-18\\
27.4916387959866	1.11472938163416e-18\\
27.5919732441472	1.04410161045301e-18\\
27.6923076923077	9.74977036540418e-19\\
27.7926421404682	9.07368008889672e-19\\
27.8929765886288	8.41286091070751e-19\\
27.9933110367893	7.76742014590319e-19\\
28.0936454849498	7.13745633476183e-19\\
28.1939799331104	6.52305887202142e-19\\
28.2943143812709	5.92430754605261e-19\\
28.3946488294314	5.34127216238187e-19\\
28.494983277592	4.77401219676891e-19\\
28.5953177257525	4.22257644971971e-19\\
28.695652173913	3.68700274861134e-19\\
28.7959866220736	3.16731760802181e-19\\
28.8963210702341	2.6635360545407e-19\\
28.9966555183947	2.17566132999212e-19\\
29.0969899665552	1.70368473803662e-19\\
29.1973244147157	1.24758542818141e-19\\
29.2976588628763	8.0733031879494e-20\\
29.3979933110368	3.82873947670591e-20\\
29.4983277591973	-2.58415799054463e-21\\
29.5986622073579	-4.18886624467555e-20\\
29.6989966555184	-7.96344027919977e-20\\
29.7993311036789	-1.15830908505959e-19\\
29.8996655518395	-1.50488948226537e-19\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	-4.84137675124395e-23\\
0.20066889632107	-3.6442959698845e-23\\
0.301003344481605	-3.14216564611462e-23\\
0.40133779264214	-2.77709501288652e-23\\
0.501672240802676	-2.5001655829097e-23\\
0.602006688963211	-2.27991256849091e-23\\
0.702341137123746	-2.09611546674421e-23\\
0.802675585284281	-1.93619130097059e-23\\
0.903010033444816	-1.79219731476813e-23\\
1.00334448160535	-1.65942161297327e-23\\
1.10367892976589	4.03887135642304e-18\\
1.20401337792642	8.17750468198922e-18\\
1.30434782608696	1.01992883863158e-17\\
1.40468227424749	1.32675106865732e-17\\
1.50501672240803	1.67186699258511e-17\\
1.60535117056856	2.14447277003894e-17\\
1.7056856187291	2.8159893604897e-17\\
1.80602006688963	3.59062690705771e-17\\
1.90635451505017	4.43548497255901e-17\\
2.0066889632107	5.30917985934177e-17\\
2.10702341137124	6.26272839129252e-17\\
2.20735785953177	7.21764246798518e-17\\
2.30769230769231	8.16499035862743e-17\\
2.40802675585284	9.10005030456798e-17\\
2.50836120401338	1.00243613771541e-16\\
2.60869565217391	1.09395565238111e-16\\
2.70903010033445	1.1842953312557e-16\\
2.80936454849498	1.27318749073119e-16\\
2.90969899665552	1.36078075948363e-16\\
3.01003344481605	1.44717852960797e-16\\
3.11036789297659	1.53197149211158e-16\\
3.21070234113712	1.61467411958425e-16\\
3.31103678929766	1.69523506055675e-16\\
3.41137123745819	1.77360869967111e-16\\
3.51170568561873	1.84921798709694e-16\\
3.61204013377926	1.92135130217742e-16\\
3.7123745819398	1.98975414943922e-16\\
3.81270903010033	2.054288699679e-16\\
3.91304347826087	2.11435033263497e-16\\
4.0133779264214	2.16851148968046e-16\\
4.11371237458194	2.21394171654789e-16\\
4.21404682274247	2.2514109092768e-16\\
4.31438127090301	2.28161790578465e-16\\
4.41471571906354	2.30354703956294e-16\\
4.51505016722408	2.31631890677135e-16\\
4.61538461538461	2.31918041598986e-16\\
4.71571906354515	2.31098631152631e-16\\
4.81605351170569	2.2904048532681e-16\\
4.91638795986622	2.25654978490709e-16\\
5.01672240802676	2.20902045001323e-16\\
5.11705685618729	2.14759882799551e-16\\
5.21739130434783	2.07237347144583e-16\\
5.31772575250836	1.98396752670359e-16\\
5.4180602006689	1.88319994617845e-16\\
5.51839464882943	1.77062420508035e-16\\
5.61872909698997	1.64663303958554e-16\\
5.7190635451505	1.5117660554104e-16\\
5.81939799331104	1.36662958803307e-16\\
5.91973244147157	1.21176404814834e-16\\
6.02006688963211	1.04786500962397e-16\\
6.12040133779264	8.75946319285336e-17\\
6.22073578595318	6.97072573247337e-17\\
6.32107023411371	5.12202162120168e-17\\
6.42140468227425	3.22479897666219e-17\\
6.52173913043478	1.29385765644849e-17\\
6.62207357859532	-6.56431620112118e-18\\
6.72240802675585	-2.61445007633999e-17\\
6.82274247491639	-4.56780345789969e-17\\
6.92307692307692	-6.50071390866323e-17\\
7.02341137123746	-8.39779457355443e-17\\
7.12374581939799	-1.02477093616726e-16\\
7.22408026755853	-1.20403186551971e-16\\
7.32441471571906	-1.37631941406793e-16\\
7.4247491638796	-1.54043884456768e-16\\
7.52508361204013	-1.69568329810992e-16\\
7.62541806020067	-1.84163984870632e-16\\
7.7257525083612	-1.97769747492837e-16\\
7.82608695652174	-2.10309852335765e-16\\
7.92642140468227	-2.21744078115139e-16\\
8.02675585284281	-2.32075002318852e-16\\
8.12709030100334	-2.41303322045952e-16\\
8.22742474916388	-2.49410282698824e-16\\
8.32775919732441	-2.56395907663732e-16\\
8.42809364548495	-2.62305902989156e-16\\
8.52842809364548	-2.67203493879819e-16\\
8.62876254180602	-2.71140201893605e-16\\
8.72909698996656	-2.74179373711403e-16\\
8.82943143812709	-2.76442149410751e-16\\
8.92976588628763	-2.78124009156492e-16\\
9.03010033444816	-2.79514412505131e-16\\
9.1304347826087	-2.80987528814998e-16\\
9.23076923076923	-2.8154087913184e-16\\
9.33110367892977	-2.75260678144284e-16\\
9.4314381270903	-2.63694442878708e-16\\
9.53177257525084	-2.51127338860471e-16\\
9.63210702341137	-2.38260451615501e-16\\
9.73244147157191	-2.25255314704152e-16\\
9.83277591973244	-2.12216295440374e-16\\
9.93311036789298	-1.99227549025586e-16\\
10.0334448160535	-1.86360757342889e-16\\
10.133779264214	-1.73678470131151e-16\\
10.2341137123746	-1.61235884866196e-16\\
10.3344481605351	-1.49081813562169e-16\\
10.4347826086957	-1.37259180038926e-16\\
10.5351170568562	-1.25805249057466e-16\\
10.6354515050167	-1.14751721232364e-16\\
10.7357859531773	-1.04124785410164e-16\\
10.8361204013378	-9.39451801246161e-17\\
10.9364548494983	-8.42282800209284e-17\\
11.0367892976589	-7.4984200223803e-17\\
11.1371237458194	-6.62178957382212e-17\\
11.2374581939799	-5.79292168576337e-17\\
11.3377926421405	-5.01128817035241e-17\\
11.438127090301	-4.27583743156556e-17\\
11.5384615384615	-3.58498823421057e-17\\
11.6387959866221	-2.93665826749777e-17\\
11.7391304347826	-2.32833878768989e-17\\
11.8394648829431	-1.75735863169563e-17\\
11.9397993311037	-1.22134815304361e-17\\
12.0401337792642	-7.19190656377768e-18\\
12.1404682274247	-2.52730394813779e-18\\
12.2408026755853	1.70763918829256e-18\\
12.3411371237458	5.37204821063691e-18\\
12.4414715719064	8.30436197851431e-18\\
12.5418060200669	1.04461985700185e-17\\
12.6421404682274	1.19080539208642e-17\\
12.742474916388	1.28835370640677e-17\\
12.8428093645485	1.35437540393264e-17\\
12.943143812709	1.40046828019776e-17\\
13.0434782608696	1.43388189041472e-17\\
13.1438127090301	1.45900763632157e-17\\
13.2441471571906	1.47853208938824e-17\\
13.3444816053512	1.49412381893377e-17\\
13.4448160535117	1.50683760090306e-17\\
13.5451505016722	1.51735288681272e-17\\
13.6454849498328	1.52611629394815e-17\\
13.7458193979933	1.53342723865183e-17\\
13.8461538461538	1.53949054017168e-17\\
13.9464882943144	1.54444957874951e-17\\
14.0468227424749	1.54840733503125e-17\\
14.1471571906355	1.55143988202738e-17\\
14.247491638796	1.55360516721326e-17\\
14.3478260869565	1.55494880819149e-17\\
14.4481605351171	1.55550796445572e-17\\
14.5484949832776	1.55531395374394e-17\\
14.6488294314381	1.55439403755925e-17\\
14.7491638795987	1.55277265055331e-17\\
14.8494983277592	1.55047225365392e-17\\
14.9498327759197	1.54751392908304e-17\\
15.0501672240803	1.54391779678112e-17\\
15.1505016722408	1.53970330665693e-17\\
15.2508361204013	1.53488944243928e-17\\
15.3511705685619	1.52949486335526e-17\\
15.4515050167224	1.52353800046865e-17\\
15.5518394648829	1.51703712101456e-17\\
15.6521739130435	1.5100103691365e-17\\
15.752508361204	1.50247578898935e-17\\
15.8528428093645	1.49445133604967e-17\\
15.9531772575251	1.48595487842653e-17\\
16.0535117056856	1.47700419209786e-17\\
16.1538461538462	1.46810910138109e-17\\
16.2541806020067	1.45891277885324e-17\\
16.3545150501672	1.44941895157599e-17\\
16.4548494983278	1.43963664489255e-17\\
16.5551839464883	1.42957457428521e-17\\
16.6555183946488	1.41924210616374e-17\\
16.7558528428094	1.40864905236304e-17\\
16.8561872909699	1.39780552478449e-17\\
16.9565217391304	1.38672182824895e-17\\
17.056856187291	1.37540837719935e-17\\
17.1571906354515	1.36387563199309e-17\\
17.257525083612	1.35213404733941e-17\\
17.3578595317726	1.34019403081929e-17\\
17.4581939799331	1.32806590844533e-17\\
17.5585284280936	1.31575989574311e-17\\
17.6588628762542	1.30328607334902e-17\\
17.7591973244147	1.29065436666408e-17\\
17.8595317725753	1.27787452753406e-17\\
17.9598662207358	1.26495611964676e-17\\
18.0602006688963	1.25190850465868e-17\\
18.1605351170569	1.23874083178463e-17\\
18.2608695652174	1.22546202725647e-17\\
18.3612040133779	1.2120807872275e-17\\
18.4615384615385	1.19860556991776e-17\\
18.561872909699	1.18504459092759e-17\\
18.6622073578595	1.17140581848469e-17\\
18.7625418060201	1.1576969699449e-17\\
18.8628762541806	1.14392550982994e-17\\
18.9632107023411	1.13009864840234e-17\\
19.0635451505017	1.11622334076308e-17\\
19.1638795986622	1.10230628818792e-17\\
19.2642140468227	1.08835393856086e-17\\
19.3645484949833	1.07437248844052e-17\\
19.4648829431438	1.0603678858842e-17\\
19.5652173913043	1.04634583319111e-17\\
19.6655518394649	1.0323117907772e-17\\
19.7658862876254	1.01827098111155e-17\\
19.866220735786	1.00422839330721e-17\\
19.9665551839465	9.90188787882072e-18\\
20.066889632107	9.76156702214527e-18\\
20.1672240802676	9.62136455773926e-18\\
20.2675585284281	9.48132156490546e-18\\
20.3678929765886	9.34147706814602e-18\\
20.4682274247492	9.2018681042336e-18\\
20.5685618729097	9.06252978875736e-18\\
20.6688963210702	8.92349539135984e-18\\
20.7692307692308	8.78479640647955e-18\\
20.8695652173913	8.64646263049546e-18\\
20.9698996655518	8.50852223945975e-18\\
21.0702341137124	8.37100186700911e-18\\
21.1705685618729	8.2339266870188e-18\\
21.2709030100334	8.09732049055669e-18\\
21.371237458194	7.9612057716356e-18\\
21.4715719063545	7.82560380608039e-18\\
21.5719063545151	7.69053473656968e-18\\
21.6722408026756	7.55601764887992e-18\\
21.7725752508361	7.42207065823233e-18\\
21.8729096989967	7.28871098879754e-18\\
21.9732441471572	7.15595504851101e-18\\
22.0735785953177	7.02381851417244e-18\\
22.1739130434783	6.89231640444461e-18\\
22.2742474916388	6.7614631557109e-18\\
22.3745819397993	6.63127269888821e-18\\
22.4749163879599	6.50175852551326e-18\\
22.5752508361204	6.37293376408848e-18\\
22.6755852842809	6.24481124407081e-18\\
22.7759197324415	6.11740356305413e-18\\
22.876254180602	5.99072314840451e-18\\
22.9765886287625	5.86478231873087e-18\\
23.0769230769231	5.73959334027376e-18\\
23.1772575250836	5.61516848483257e-18\\
23.2775919732441	5.49152007536801e-18\\
23.3779264214047	5.36866054137826e-18\\
23.4782608695652	5.2466024600036e-18\\
23.5785953177258	5.12535860084331e-18\\
23.6789297658863	5.00494196110186e-18\\
23.7792642140468	4.88536580593444e-18\\
23.8795986622074	4.76664369701376e-18\\
23.9799331103679	4.64878952066898e-18\\
24.0802675585284	4.53181751480525e-18\\
24.180602006689	4.41574228801304e-18\\
24.2809364548495	4.30057883795995e-18\\
24.38127090301	4.18634256434566e-18\\
24.4816053511706	4.073049279232e-18\\
24.5819397993311	3.96071521541616e-18\\
24.6822742474916	3.84935702386062e-18\\
24.7826086956522	3.73899177805035e-18\\
24.8829431438127	3.62963696645126e-18\\
24.9832775919732	3.52131048414976e-18\\
25.0836120401338	3.41403062268291e-18\\
25.1839464882943	3.30781605165009e-18\\
25.2842809364548	3.20268580449322e-18\\
25.3846153846154	3.09865925092198e-18\\
25.4849498327759	2.99575607651442e-18\\
25.5852842809365	2.89399625070215e-18\\
25.685618729097	2.79339999747887e-18\\
25.7859531772575	2.69398775931931e-18\\
25.8862876254181	2.59578016298368e-18\\
25.9866220735786	2.49879797572863e-18\\
26.0869565217391	2.40306206580205e-18\\
26.1872909698997	2.30859335811917e-18\\
26.2876254180602	2.21541278730807e-18\\
26.3879598662207	2.12354124798491e-18\\
26.4882943143813	2.03299954703656e-18\\
26.5886287625418	1.94380834950998e-18\\
26.6889632107023	1.85598812917203e-18\\
26.7892976588629	1.76955910960126e-18\\
26.8896321070234	1.68454121233502e-18\\
26.9899665551839	1.6009540008855e-18\\
27.0903010033445	1.51881662542763e-18\\
27.190635451505	1.43814776247559e-18\\
27.2909698996656	1.3589655654336e-18\\
27.3913043478261	1.28128759942932e-18\\
27.4916387959866	1.20513079575016e-18\\
27.5919732441472	1.13051138813445e-18\\
27.6923076923077	1.05744486368007e-18\\
27.7926421404682	9.85945908085897e-19\\
27.8929765886288	9.1602835555503e-19\\
27.9933110367893	8.4770513564249e-19\\
28.0936454849498	7.80988228406277e-19\\
28.1939799331104	7.15888615091833e-19\\
28.2943143812709	6.52416236676374e-19\\
28.3946488294314	5.90579948739457e-19\\
28.494983277592	5.30387484599921e-19\\
28.5953177257525	4.7184541837375e-19\\
28.695652173913	4.14959127437751e-19\\
28.7959866220736	3.59732768799664e-19\\
28.8963210702341	3.06169241056656e-19\\
28.9966555183947	2.54270168478347e-19\\
29.0969899665552	2.04035876432126e-19\\
29.1973244147157	1.55465369530769e-19\\
29.2976588628763	1.08556322619029e-19\\
29.3979933110368	6.33050663786626e-20\\
29.4983277591973	1.97065810941919e-20\\
29.5986622073579	-2.22455091940828e-20\\
29.6989966555184	-6.25589350865438e-20\\
29.7993311036789	-1.01185526782882e-19\\
29.8996655518395	-1.38250575892795e-19\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0\\
0.100334448160535	-4.90981148576033e-23\\
0.20066889632107	-3.70044414493377e-23\\
0.301003344481605	-3.19491326677833e-23\\
0.40133779264214	-2.82731030253736e-23\\
0.501672240802676	-2.54860175792479e-23\\
0.602006688963211	-2.32683145903721e-23\\
0.702341137123746	-2.14182294035197e-23\\
0.802675585284281	-1.98077611359186e-23\\
0.903010033444816	-1.83563375716422e-23\\
1.00334448160535	4.67426346351397e-23\\
1.10367892976589	3.92285699566522e-18\\
1.20401337792642	7.94944856676362e-18\\
1.30434782608696	9.92654781911765e-18\\
1.40468227424749	1.29228138108829e-17\\
1.50501672240803	1.62962357721045e-17\\
1.60535117056856	2.09152702677484e-17\\
1.7056856187291	2.74787495120526e-17\\
1.80602006688963	3.50633642168896e-17\\
1.90635451505017	4.33575112240986e-17\\
2.0066889632107	5.19671378015799e-17\\
2.10702341137124	6.14055120560128e-17\\
2.20735785953177	7.09173138024799e-17\\
2.30769230769231	8.04234719342632e-17\\
2.40802675585284	8.98844619971676e-17\\
2.50836120401338	9.9321751605459e-17\\
2.60869565217391	1.08757953331503e-16\\
2.70903010033445	1.18171233166653e-16\\
2.80936454849498	1.27537290277894e-16\\
2.90969899665552	1.3687322731045e-16\\
3.01003344481605	1.46191933787468e-16\\
3.11036789297659	1.55451450905342e-16\\
3.21070234113712	1.64599088656719e-16\\
3.31103678929766	1.73626233025855e-16\\
3.41137123745819	1.82524769735929e-16\\
3.51170568561873	1.91227462936851e-16\\
3.61204013377926	1.99648152751966e-16\\
3.7123745819398	2.07745938593897e-16\\
3.81270903010033	2.15488073332025e-16\\
3.91304347826087	2.2278479155647e-16\\
4.0133779264214	2.2953304050007e-16\\
4.11371237458194	2.35692077511414e-16\\
4.21404682274247	2.41218342009747e-16\\
4.31438127090301	2.4599342813399e-16\\
4.41471571906354	2.49863510026538e-16\\
4.51505016722408	2.52713083440367e-16\\
4.61538461538461	2.54445624872745e-16\\
4.71571906354515	2.54919678997605e-16\\
4.81605351170569	2.53971139039342e-16\\
4.91638795986622	2.51487291839335e-16\\
5.01672240802676	2.47409442962499e-16\\
5.11705685618729	2.41693247387123e-16\\
5.21739130434783	2.34323114723777e-16\\
5.31772575250836	2.25344712173037e-16\\
5.4180602006689	2.14830980373536e-16\\
5.51839464882943	2.02830085351969e-16\\
5.61872909698997	1.89378293835873e-16\\
5.7190635451505	1.74536293538266e-16\\
5.81939799331104	1.58378142375028e-16\\
5.91973244147157	1.40973343868266e-16\\
6.02006688963211	1.2241289663693e-16\\
6.12040133779264	1.02828100779085e-16\\
6.22073578595318	8.23582808951948e-17\\
6.32107023411371	6.11315509808685e-17\\
6.42140468227425	3.92992814091917e-17\\
6.52173913043478	1.70529939910864e-17\\
6.62207357859532	-5.42131870016412e-18\\
6.72240802675585	-2.79708716259175e-17\\
6.82274247491639	-5.04350020377865e-17\\
6.92307692307692	-7.26165535988632e-17\\
7.02341137123746	-9.43283194497177e-17\\
7.12374581939799	-1.15435508045094e-16\\
7.22408026755853	-1.35818821469914e-16\\
7.32441471571906	-1.55328950569798e-16\\
7.4247491638796	-1.73817577655368e-16\\
7.52508361204013	-1.91191671555314e-16\\
7.62541806020067	-2.07394476670578e-16\\
7.7257525083612	-2.2235145120073e-16\\
7.82608695652174	-2.35977153912438e-16\\
7.92642140468227	-2.48230062372038e-16\\
8.02675585284281	-2.59117792210871e-16\\
8.12709030100334	-2.68647154248524e-16\\
8.22742474916388	-2.76806518078711e-16\\
8.32775919732441	-2.83607503229698e-16\\
8.42809364548495	-2.89111667547034e-16\\
8.52842809364548	-2.93398996013346e-16\\
8.62876254180602	-2.9653792775442e-16\\
8.72909698996656	-2.98610566295167e-16\\
8.82943143812709	-2.99758318062918e-16\\
8.92976588628763	-3.00195942397431e-16\\
9.03010033444816	-3.00229662061793e-16\\
9.1304347826087	-3.00248661398455e-16\\
9.23076923076923	-2.99292559153286e-16\\
9.33110367892977	-2.91586326041945e-16\\
9.4314381270903	-2.78677856211154e-16\\
9.53177257525084	-2.64792510837569e-16\\
9.63210702341137	-2.50631188851521e-16\\
9.73244147157191	-2.36363061206342e-16\\
9.83277591973244	-2.22100280083372e-16\\
9.93311036789298	-2.07934242673814e-16\\
10.0334448160535	-1.93943127700133e-16\\
10.133779264214	-1.80195110069189e-16\\
10.2341137123746	-1.66750056555367e-16\\
10.3344481605351	-1.53660444133201e-16\\
10.4347826086957	-1.40971840296305e-16\\
10.5351170568562	-1.28723142508116e-16\\
10.6354515050167	-1.169467073612e-16\\
10.7357859531773	-1.05668458396888e-16\\
10.8361204013378	-9.49080204992779e-17\\
10.9364548494983	-8.46788922038854e-17\\
11.0367892976589	-7.49886451580804e-17\\
11.1371237458194	-6.58391255010305e-17\\
11.2374581939799	-5.72266160758858e-17\\
11.3377926421405	-4.91419179664283e-17\\
11.438127090301	-4.15703566604227e-17\\
11.5384615384615	-3.4491822911863e-17\\
11.6387959866221	-2.78810993323273e-17\\
11.7391304347826	-2.17088836581252e-17\\
11.8394648829431	-1.59441510244864e-17\\
11.9397993311037	-1.05589754622127e-17\\
12.0401337792642	-5.53786142017716e-18\\
12.1404682274247	-8.94527503068527e-19\\
12.2408026755853	3.30392273815776e-18\\
12.3411371237458	6.92333204211034e-18\\
12.4414715719064	9.80906125628972e-18\\
12.5418060200669	1.19073848948432e-17\\
12.6421404682274	1.33297785716545e-17\\
12.742474916388	1.42687242412868e-17\\
12.8428093645485	1.4893742052469e-17\\
12.943143812709	1.53205327013215e-17\\
13.0434782608696	1.56210202841683e-17\\
13.1438127090301	1.58390449004246e-17\\
13.2441471571906	1.60015042911163e-17\\
13.3444816053512	1.61251564767013e-17\\
13.4448160535117	1.62206295916765e-17\\
13.5451505016722	1.62947879137292e-17\\
13.6454849498328	1.63521501923298e-17\\
13.7458193979933	1.63957508178122e-17\\
13.8461538461538	1.64276698164216e-17\\
13.9464882943144	1.6449364548884e-17\\
14.0468227424749	1.64618805842079e-17\\
14.1471571906355	1.64659877640836e-17\\
14.247491638796	1.64622691956565e-17\\
14.3478260869565	1.64511802313545e-17\\
14.4481605351171	1.64330880303969e-17\\
14.5484949832776	1.6408298395605e-17\\
14.6488294314381	1.63770741666311e-17\\
14.7491638795987	1.63396479480572e-17\\
14.8494983277592	1.6296230979726e-17\\
14.9498327759197	1.6247019371583e-17\\
15.0501672240803	1.61921984929725e-17\\
15.1505016722408	1.61319460852144e-17\\
15.2508361204013	1.6066434453664e-17\\
15.3511705685619	1.59958320193358e-17\\
15.4515050167224	1.59203043951285e-17\\
15.5518394648829	1.58400151271885e-17\\
15.6521739130435	1.57551261863669e-17\\
15.752508361204	1.56657982809077e-17\\
15.8528428093645	1.55721910277319e-17\\
15.9531772575251	1.54744630335482e-17\\
16.0535117056856	1.53727718990082e-17\\
16.1538461538462	1.52729791723283e-17\\
16.2541806020067	1.51705822129758e-17\\
16.3545150501672	1.50656852077538e-17\\
16.4548494983278	1.49583477286242e-17\\
16.5551839464883	1.48486391837254e-17\\
16.6555183946488	1.4736636034128e-17\\
16.7558528428094	1.46224196516254e-17\\
16.8561872909699	1.45060747718182e-17\\
16.9565217391304	1.43876883724856e-17\\
17.056856187291	1.42673488244807e-17\\
17.1571906354515	1.41451452368106e-17\\
17.257525083612	1.40211669453155e-17\\
17.3578595317726	1.38955030927079e-17\\
17.4581939799331	1.37682422944595e-17\\
17.5585284280936	1.36394723514864e-17\\
17.6588628762542	1.35092800149098e-17\\
17.7591973244147	1.337775078396e-17\\
17.8595317725753	1.32449687300815e-17\\
17.9598662207358	1.31110163501567e-17\\
18.0602006688963	1.29759744351985e-17\\
18.1605351170569	1.28399219615064e-17\\
18.2608695652174	1.27029359951603e-17\\
18.3612040133779	1.25650916109894e-17\\
18.4615384615385	1.2426461828873e-17\\
18.561872909699	1.22871175604574e-17\\
18.6622073578595	1.21471275693052e-17\\
18.7625418060201	1.20065584416264e-17\\
18.8628762541806	1.18654745705954e-17\\
18.9632107023411	1.17239381447189e-17\\
19.0635451505017	1.15820091464829e-17\\
19.1638795986622	1.14397453574007e-17\\
19.2642140468227	1.12972023662343e-17\\
19.3645484949833	1.11544335847105e-17\\
19.4648829431438	1.10114902657516e-17\\
19.5652173913043	1.08684215298001e-17\\
19.6655518394649	1.07252743949216e-17\\
19.7658862876254	1.05820938078807e-17\\
19.866220735786	1.04389226868282e-17\\
19.9665551839465	1.02958019644323e-17\\
20.066889632107	1.01527706382818e-17\\
20.1672240802676	1.00098658193662e-17\\
20.2675585284281	9.86712279473677e-18\\
20.3678929765886	9.72457507998002e-18\\
20.4682274247492	9.58225448895162e-18\\
20.5685618729097	9.44019119700016e-18\\
20.6688963210702	9.29841380650539e-18\\
20.7692307692308	9.15694942143208e-18\\
20.8695652173913	9.01582371546639e-18\\
20.9698996655518	8.87506100738105e-18\\
21.0702341137124	8.73468433464579e-18\\
21.1705685618729	8.59471553006998e-18\\
21.2709030100334	8.45517529595526e-18\\
21.371237458194	8.31608328365379e-18\\
21.4715719063545	8.17745816685535e-18\\
21.5719063545151	8.03931772153955e-18\\
21.6722408026756	7.90167889962609e-18\\
21.7725752508361	7.76455790713245e-18\\
21.8729096989967	7.62797027899646e-18\\
21.9732441471572	7.49193095300005e-18\\
22.0735785953177	7.35645434292239e-18\\
22.1739130434783	7.22155441114927e-18\\
22.2742474916388	7.0872447382039e-18\\
22.3745819397993	6.95353859307762e-18\\
22.4749163879599	6.82044899964262e-18\\
22.5752508361204	6.68798880107183e-18\\
22.6755852842809	6.55617072236324e-18\\
22.7759197324415	6.42500743395311e-18\\
22.876254180602	6.29451160553974e-18\\
22.9765886287625	6.16469596432544e-18\\
23.0769230769231	6.03557334809697e-18\\
23.1772575250836	5.90715675200007e-18\\
23.2775919732441	5.779459380255e-18\\
23.3779264214047	5.65249468581505e-18\\
23.4782608695652	5.52627641446905e-18\\
23.5785953177258	5.40081863887839e-18\\
23.6789297658863	5.27613579590998e-18\\
23.7792642140468	5.15224271635521e-18\\
23.8795986622074	5.02915464894035e-18\\
23.9799331103679	4.90688729027937e-18\\
24.0802675585284	4.78545679961543e-18\\
24.180602006689	4.66487981535316e-18\\
24.2809364548495	4.54517347206231e-18\\
24.38127090301	4.42635540396533e-18\\
24.4816053511706	4.30844375328003e-18\\
24.5819397993311	4.19145717183979e-18\\
24.6822742474916	4.07541481660622e-18\\
24.7826086956522	3.96033634499427e-18\\
24.8829431438127	3.8462419071384e-18\\
24.9832775919732	3.73315212830324e-18\\
25.0836120401338	3.62108809281648e-18\\
25.1839464882943	3.51007133039658e-18\\
25.2842809364548	3.40012378062808e-18\\
25.3846153846154	3.2912677751298e-18\\
25.4849498327759	3.18352600224811e-18\\
25.5852842809365	3.07692147643495e-18\\
25.685618729097	2.97147749624386e-18\\
25.7859531772575	2.86721761050773e-18\\
25.8862876254181	2.76416557247842e-18\\
25.9866220735786	2.66234529527857e-18\\
26.0869565217391	2.56178080399973e-18\\
26.1872909698997	2.46249618601001e-18\\
26.2876254180602	2.36451553950645e-18\\
26.3879598662207	2.26786291965991e-18\\
26.4882943143813	2.17256227946464e-18\\
26.5886287625418	2.07863741788701e-18\\
26.6889632107023	1.98611191753565e-18\\
26.7892976588629	1.89500908714313e-18\\
26.8896321070234	1.8053518983168e-18\\
26.9899665551839	1.71716292860404e-18\\
27.0903010033445	1.63046429667936e-18\\
27.190635451505	1.54527760002662e-18\\
27.2909698996656	1.46162385840807e-18\\
27.3913043478261	1.37952344647186e-18\\
27.4916387959866	1.29899603762488e-18\\
27.5919732441472	1.22006053999418e-18\\
27.6923076923077	1.14273504369429e-18\\
27.7926421404682	1.06703675695534e-18\\
27.8929765886288	9.92981952028812e-19\\
27.9933110367893	9.20585914581389e-19\\
28.0936454849498	8.49862886336392e-19\\
28.1939799331104	7.80826016447865e-19\\
28.2943143812709	7.13487314657708e-19\\
28.3946488294314	6.47857606117281e-19\\
28.494983277592	5.83946486424463e-19\\
28.5953177257525	5.21762285229258e-19\\
28.695652173913	4.61312027167677e-19\\
28.7959866220736	4.02601399006008e-19\\
28.8963210702341	3.45634720048576e-19\\
28.9966555183947	2.90414917197657e-19\\
29.0969899665552	2.36943497761933e-19\\
29.1973244147157	1.85220533532356e-19\\
29.2976588628763	1.35244644184956e-19\\
29.3979933110368	8.70129863037731e-20\\
29.4983277591973	4.05212440479654e-20\\
29.5986622073579	-4.23637404439523e-21\\
29.6989966555184	-4.7267136390513e-20\\
29.7993311036789	-8.85797825894345e-20\\
29.8996655518395	-1.28184516655152e-19\\
};
\end{axis}

\begin{axis}[%
width=2.5cm,
height=3cm,
at={(13.5cm,4.5cm)},
scale only axis,
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (kHz)},
ymin=-110,
ymax=-10,
ylabel style={font=\color{white!15!black}},
ylabel={PSD (dB/Hz)},
axis background/.style={fill=white},
title style={font=\normalsize},
title={{\bf MMG} ($x_\mathrm{t}^{\perp}$-component)},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	-59.6330573973772\\
0.0334448160535117	-25.0253425524587\\
0.0668896321070234	-19.992420416769\\
0.100334448160535	-19.9852920755545\\
0.133779264214047	-22.832422318916\\
0.167224080267559	-28.7249884025609\\
0.20066889632107	-39.6771074737385\\
0.234113712374582	-50.4308619782843\\
0.267558528428094	-49.1903304642117\\
0.301003344481605	-60.5266410347582\\
0.334448160535117	-57.2830383143452\\
0.367892976588629	-52.0091457964154\\
0.40133779264214	-52.7851322248591\\
0.434782608695652	-59.7116563936171\\
0.468227424749164	-58.6815016708747\\
0.501672240802676	-55.7128505667949\\
0.535117056856187	-58.4625446505997\\
0.568561872909699	-65.03623532439\\
0.602006688963211	-65.1252621393734\\
0.635451505016722	-63.8124507554117\\
0.668896321070234	-64.6628712976389\\
0.702341137123746	-66.7862194747161\\
0.735785953177258	-67.6279838496331\\
0.769230769230769	-65.9962825621364\\
0.802675585284281	-65.1404549488829\\
0.836120401337793	-66.8317155372366\\
0.869565217391304	-70.5443320633591\\
0.903010033444816	-70.5413358512772\\
0.936454849498328	-69.7024738233277\\
0.96989966555184	-72.0759502214866\\
1.00334448160535	-75.782695435405\\
1.03678929765886	-70.7875196798744\\
1.07023411371237	-68.9369026641648\\
1.10367892976589	-72.3081861573716\\
1.1371237458194	-78.2761897235839\\
1.17056856187291	-72.4736038635221\\
1.20401337792642	-72.1009970352861\\
1.23745819397993	-77.1550483595378\\
1.27090301003344	-78.9434215220476\\
1.30434782608696	-74.0814383817801\\
1.33779264214047	-74.6497402897897\\
1.37123745819398	-81.8296233529748\\
1.40468227424749	-77.4811913871213\\
1.438127090301	-73.8186018937054\\
1.47157190635452	-76.3740618686397\\
1.50501672240803	-86.5394550931198\\
1.53846153846154	-78.3030880075715\\
1.57190635451505	-76.3064914135464\\
1.60535117056856	-80.6688353278526\\
1.63879598662207	-85.7841978503114\\
1.67224080267559	-77.8947933134594\\
1.7056856187291	-77.812149161414\\
1.73913043478261	-86.4274812827568\\
1.77257525083612	-82.7269582074539\\
1.80602006688963	-77.7982426771781\\
1.83946488294314	-79.8499955945391\\
1.87290969899666	-92.7578857944365\\
1.90635451505017	-83.0235499683221\\
1.93979933110368	-79.9700132245708\\
1.97324414715719	-83.8296078221516\\
2.0066889632107	-91.1934640521315\\
2.04013377926421	-81.9146473957552\\
2.07357859531773	-81.3829856611737\\
2.10702341137124	-88.5857743680461\\
2.14046822742475	-88.9073537297521\\
2.17391304347826	-82.5294078352668\\
2.20735785953177	-83.5599356459797\\
2.24080267558528	-92.4727768621597\\
2.2742474916388	-88.4791657252192\\
2.30769230769231	-84.693413649379\\
2.34113712374582	-88.0796919159845\\
2.37458193979933	-93.8829922352267\\
2.40802675585284	-86.1450341248992\\
2.44147157190635	-86.0336978666707\\
2.47491638795987	-94.7279188107457\\
2.50836120401338	-90.8162856066614\\
2.54180602006689	-85.8957464496683\\
2.5752508361204	-88.2952885684736\\
2.60869565217391	-100.972818002201\\
2.64214046822743	-88.6946043158926\\
2.67558528428094	-87.0608298500859\\
2.70903010033445	-94.1162699244497\\
2.74247491638796	-94.1995041549756\\
2.77591973244147	-86.9277064290557\\
2.80936454849498	-87.901544048644\\
2.8428093645485	-100.181963512105\\
2.87625418060201	-91.8285816708051\\
2.90969899665552	-87.6181504538\\
2.94314381270903	-90.7430655082376\\
2.97658862876254	-109.937439081946\\
3.01003344481605	-90.1521010380183\\
3.04347826086957	-88.4390912832803\\
3.07692307692308	-94.0504513338946\\
3.11036789297659	-97.8085122006547\\
3.1438127090301	-89.3375135576\\
3.17725752508361	-89.3462907376909\\
3.21070234113712	-97.1678691721483\\
3.24414715719064	-95.6690705037409\\
3.27759197324415	-90.0301295507753\\
3.31103678929766	-91.8814264348424\\
3.34448160535117	-104.767675897965\\
3.37792642140468	-93.198802972527\\
3.41137123745819	-90.5241503003145\\
3.44481605351171	-94.7045003405355\\
3.47826086956522	-100.423102086404\\
3.51170568561873	-92.0558084157694\\
3.54515050167224	-91.7671697737129\\
3.57859531772575	-98.9895829634864\\
3.61204013377926	-97.8692459382186\\
3.64548494983278	-92.6560800344102\\
3.67892976588629	-94.7061470725721\\
3.7123745819398	-104.804800177214\\
3.74581939799331	-95.3469215595631\\
3.77926421404682	-93.1077454637031\\
3.81270903010033	-97.1139944445887\\
3.84615384615385	-102.261393537357\\
3.87959866220736	-94.9434764349269\\
3.91304347826087	-94.4601116052035\\
3.94648829431438	-100.407576957353\\
3.97993311036789	-101.382046262877\\
4.0133779264214	-95.5679613785976\\
4.04682274247492	-96.4133198867788\\
4.08026755852843	-103.819647602801\\
4.11371237458194	-99.3703857448369\\
4.14715719063545	-95.7100258470895\\
4.18060200668896	-97.8134261581147\\
4.21404682274248	-104.966494219175\\
4.24749163879599	-99.1688761168803\\
4.2809364548495	-97.2119910587179\\
4.31438127090301	-101.359600893688\\
4.34782608695652	-108.560283924085\\
4.38127090301003	-100.493425265661\\
4.41471571906355	-100.510978732831\\
4.44816053511706	-109.318174754153\\
4.48160535117057	-106.83581444062\\
4.51505016722408	-102.096442396118\\
4.54849498327759	-105.332870150572\\
4.5819397993311	-125.353747919884\\
4.61538461538462	-106.314192799736\\
4.64882943143813	-106.404670540367\\
4.68227424749164	-119.451812208389\\
4.71571906354515	-107.469410477262\\
4.74916387959866	-104.509626833309\\
4.78260869565217	-109.182464648182\\
4.81605351170569	-115.44782276063\\
4.8494983277592	-104.990871115025\\
4.88294314381271	-104.25527432169\\
4.91638795986622	-110.659396780255\\
4.94983277591973	-113.517651276772\\
4.98327759197324	-105.166150245007\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	-59.2661302238906\\
0.0334448160535117	-24.5646758453131\\
0.0668896321070234	-19.4942509859933\\
0.100334448160535	-19.3908380892261\\
0.133779264214047	-22.0799781997567\\
0.167224080267559	-27.6243584934092\\
0.20066889632107	-37.3576742724304\\
0.234113712374582	-50.9273042990809\\
0.267558528428094	-50.794620499571\\
0.301003344481605	-63.9513555068488\\
0.334448160535117	-56.6094428978849\\
0.367892976588629	-51.7245060329506\\
0.40133779264214	-52.4929595434794\\
0.434782608695652	-59.3076603990031\\
0.468227424749164	-59.0227894165074\\
0.501672240802676	-55.8402825874134\\
0.535117056856187	-58.4002697014232\\
0.568561872909699	-64.4285447486578\\
0.602006688963211	-64.8419608517516\\
0.635451505016722	-63.876265365247\\
0.668896321070234	-64.8802703049221\\
0.702341137123746	-66.9189776947407\\
0.735785953177258	-67.2175987579527\\
0.769230769230769	-65.5410242803922\\
0.802675585284281	-64.9249233812067\\
0.836120401337793	-66.8638180047649\\
0.869565217391304	-70.8232540344022\\
0.903010033444816	-70.4564767126809\\
0.936454849498328	-69.3842186069968\\
0.96989966555184	-71.5754054594246\\
1.00334448160535	-75.5549215027742\\
1.03678929765886	-70.9990408968166\\
1.07023411371237	-69.0657637295791\\
1.10367892976589	-72.3178895141578\\
1.1371237458194	-77.4764436392323\\
1.17056856187291	-72.199482947291\\
1.20401337792642	-71.9935460331113\\
1.23745819397993	-77.3091615365414\\
1.27090301003344	-78.9955587814441\\
1.30434782608696	-73.8492803684532\\
1.33779264214047	-74.2917689440408\\
1.37123745819398	-81.1061277216129\\
1.40468227424749	-77.6677476319976\\
1.438127090301	-73.9519123696606\\
1.47157190635452	-76.5121913708352\\
1.50501672240803	-85.8592976434938\\
1.53846153846154	-77.9386309962809\\
1.57190635451505	-76.1074827151037\\
1.60535117056856	-80.5886433629807\\
1.63879598662207	-86.0696970059875\\
1.67224080267559	-77.7725642802901\\
1.7056856187291	-77.5850063337388\\
1.73913043478261	-85.6572015553015\\
1.77257525083612	-82.8677770487001\\
1.80602006688963	-77.900315783941\\
1.83946488294314	-79.9928927334494\\
1.87290969899666	-92.9383104906815\\
1.90635451505017	-82.6184715824682\\
1.93979933110368	-79.691950741619\\
1.97324414715719	-83.5546737566693\\
2.0066889632107	-91.7880357273879\\
2.04013377926421	-81.900804432986\\
2.07357859531773	-81.2496065420304\\
2.10702341137124	-88.1185735914537\\
2.14046822742475	-88.8371713593169\\
2.17391304347826	-82.5653251041954\\
2.20735785953177	-83.6629853347864\\
2.24080267558528	-92.8830637222624\\
2.2742474916388	-88.013654754406\\
2.30769230769231	-84.3538771945056\\
2.34113712374582	-87.700525461168\\
2.37458193979933	-94.2715680294148\\
2.40802675585284	-86.2747517740455\\
2.44147157190635	-86.0877305300237\\
2.47491638795987	-94.4986484231723\\
2.50836120401338	-90.4895508048483\\
2.54180602006689	-85.7975839079197\\
2.5752508361204	-88.3006529330877\\
2.60869565217391	-101.490050511903\\
2.64214046822743	-88.4662650642116\\
2.67558528428094	-86.8060718349121\\
2.70903010033445	-93.5667352047839\\
2.74247491638796	-94.5723013326171\\
2.77591973244147	-87.0360633811607\\
2.80936454849498	-88.0021809221295\\
2.8428093645485	-100.856216593663\\
2.87625418060201	-91.577201532406\\
2.90969899665552	-87.4402845534098\\
2.94314381270903	-90.5569837226114\\
2.97658862876254	-108.938111119177\\
3.01003344481605	-90.0049470940044\\
3.04347826086957	-88.2661169571512\\
3.07692307692308	-93.8070852169539\\
3.11036789297659	-98.2350039488303\\
3.1438127090301	-89.4061418554464\\
3.17725752508361	-89.4173127397956\\
3.21070234113712	-97.5157656819528\\
3.24414715719064	-95.3748205616708\\
3.27759197324415	-89.8293884084931\\
3.31103678929766	-91.6828348000398\\
3.34448160535117	-104.192646685904\\
3.37792642140468	-93.1401813491993\\
3.41137123745819	-90.4569815406885\\
3.44481605351171	-94.6757350520163\\
3.47826086956522	-100.94673512203\\
3.51170568561873	-92.1294042140185\\
3.54515050167224	-91.825954064399\\
3.57859531772575	-99.1984849624617\\
3.61204013377926	-97.6055812534988\\
3.64548494983278	-92.4501982852707\\
3.67892976588629	-94.454776847383\\
3.7123745819398	-104.564719558915\\
3.74581939799331	-95.3826864945818\\
3.77926421404682	-93.0939757836769\\
3.81270903010033	-97.1556070632906\\
3.84615384615385	-102.575266597061\\
3.87959866220736	-94.9172839269188\\
3.91304347826087	-94.41836908441\\
3.94648829431438	-100.387317073325\\
3.97993311036789	-101.009767375781\\
4.0133779264214	-95.3190768212038\\
4.04682274247492	-96.1729908524077\\
4.08026755852843	-103.562675730886\\
4.11371237458194	-99.4098851783642\\
4.14715719063545	-95.7221997463779\\
4.18060200668896	-97.8916548998669\\
4.21404682274248	-105.420123546155\\
4.24749163879599	-99.1799766632977\\
4.2809364548495	-97.1920045083344\\
4.31438127090301	-101.371602067214\\
4.34782608695652	-108.235044918192\\
4.38127090301003	-100.302379225393\\
4.41471571906355	-100.304003121865\\
4.44816053511706	-108.91442569159\\
4.48160535117057	-107.248598609791\\
4.51505016722408	-102.261967413244\\
4.54849498327759	-105.495712910377\\
4.5819397993311	-122.658516831323\\
4.61538461538462	-106.049241359103\\
4.64882943143813	-106.126126085416\\
4.68227424749164	-119.125281173527\\
4.71571906354515	-107.64563948501\\
4.74916387959866	-104.514602086413\\
4.78260869565217	-109.114937977622\\
4.81605351170569	-116.030058291121\\
4.8494983277592	-105.009134671441\\
4.88294314381271	-104.234416510735\\
4.91638795986622	-110.738351559964\\
4.94983277591973	-112.792622162874\\
4.98327759197324	-104.764868958152\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	-58.9480319114299\\
0.0334448160535117	-24.1112219741907\\
0.0668896321070234	-18.9874089284395\\
0.100334448160535	-18.7491687040419\\
0.133779264214047	-21.2040830575924\\
0.167224080267559	-26.2581200335698\\
0.20066889632107	-34.6120301625827\\
0.234113712374582	-47.4364611580198\\
0.267558528428094	-54.5053266674037\\
0.301003344481605	-70.3378556245448\\
0.334448160535117	-55.5123060090082\\
0.367892976588629	-51.5562497655007\\
0.40133779264214	-52.391625475029\\
0.434782608695652	-58.9841365276125\\
0.468227424749164	-59.7349067606808\\
0.501672240802676	-56.3428779072952\\
0.535117056856187	-58.69264601031\\
0.568561872909699	-64.1856860012352\\
0.602006688963211	-64.856126884416\\
0.635451505016722	-64.2613377627461\\
0.668896321070234	-65.4470399697389\\
0.702341137123746	-67.3699992145498\\
0.735785953177258	-67.1167428422006\\
0.769230769230769	-65.4153757208329\\
0.802675585284281	-65.0129893400812\\
0.836120401337793	-67.1908258069578\\
0.869565217391304	-71.4449272895809\\
0.903010033444816	-70.6920503394271\\
0.936454849498328	-69.3754885421133\\
0.96989966555184	-71.3852282332282\\
1.00334448160535	-75.5951884205874\\
1.03678929765886	-71.5442921544454\\
1.07023411371237	-69.5154363060598\\
1.10367892976589	-72.6259823352881\\
1.1371237458194	-77.0276947312818\\
1.17056856187291	-72.225455067082\\
1.20401337792642	-72.1864042246274\\
1.23745819397993	-77.7734748171457\\
1.27090301003344	-79.355778913072\\
1.30434782608696	-73.9251378233642\\
1.33779264214047	-74.2414008214462\\
1.37123745819398	-80.7005718395524\\
1.40468227424749	-78.1762808707941\\
1.438127090301	-74.4078316672314\\
1.47157190635452	-76.9631170769226\\
1.50501672240803	-85.4720927042753\\
1.53846153846154	-77.8799590227452\\
1.57190635451505	-76.2024018441749\\
1.60535117056856	-80.7917127974418\\
1.63879598662207	-86.7077108054243\\
1.67224080267559	-77.9479552131863\\
1.7056856187291	-77.6494644993741\\
1.73913043478261	-85.2192933827039\\
1.77257525083612	-83.3079200681603\\
1.80602006688963	-78.3106918122942\\
1.83946488294314	-80.450301484706\\
1.87290969899666	-93.3536860828292\\
1.90635451505017	-82.5153482231637\\
1.93979933110368	-79.71319720435\\
1.97324414715719	-83.5781686583829\\
2.0066889632107	-92.7761957540529\\
2.04013377926421	-82.1914538319941\\
2.07357859531773	-81.416490963357\\
2.10702341137124	-87.9349015863721\\
2.14046822742475	-89.0268857827321\\
2.17391304347826	-82.9078565813452\\
2.20735785953177	-84.0721370271785\\
2.24080267558528	-93.6036563881496\\
2.2742474916388	-87.8951773271105\\
2.30769230769231	-84.3322005677555\\
2.34113712374582	-87.6170734550682\\
2.37458193979933	-95.0195389410664\\
2.40802675585284	-86.7456030478624\\
2.44147157190635	-86.4654451567191\\
2.47491638795987	-94.5450122030283\\
2.50836120401338	-90.4158692536933\\
2.54180602006689	-85.9674530750866\\
2.5752508361204	-88.5705776063107\\
2.60869565217391	-102.419048325023\\
2.64214046822743	-88.5480567728113\\
2.67558528428094	-86.85235850916\\
2.70903010033445	-93.3366760242131\\
2.74247491638796	-95.2566698024632\\
2.77591973244147	-87.4473469070703\\
2.80936454849498	-88.4118389520319\\
2.8428093645485	-101.913334399732\\
2.87625418060201	-91.6069804792735\\
2.90969899665552	-87.5613050321949\\
2.94314381270903	-90.6757868031593\\
2.97658862876254	-108.13540061167\\
3.01003344481605	-90.1602213272978\\
3.04347826086957	-88.3991917611512\\
3.07692307692308	-93.8601225860831\\
3.11036789297659	-99.0287479950624\\
3.1438127090301	-89.7942971885227\\
3.17725752508361	-89.8026673315354\\
3.21070234113712	-98.1840932007867\\
3.24414715719064	-95.3919790840712\\
3.27759197324415	-89.9311598681882\\
3.31103678929766	-91.7744752320513\\
3.34448160535117	-103.879976315257\\
3.37792642140468	-93.3810048040999\\
3.41137123745819	-90.6814011410911\\
3.44481605351171	-94.9208478688931\\
3.47826086956522	-101.799836694908\\
3.51170568561873	-92.5029612480509\\
3.54515050167224	-92.1843263408928\\
3.57859531772575	-99.7138903019508\\
3.61204013377926	-97.6142782399396\\
3.64548494983278	-92.5356698519328\\
3.67892976588629	-94.5070263909969\\
3.7123745819398	-104.576240089412\\
3.74581939799331	-95.7119499826393\\
3.77926421404682	-93.3878891881616\\
3.81270903010033	-97.5132291792428\\
3.84615384615385	-103.222596011154\\
3.87959866220736	-95.2043246218231\\
3.91304347826087	-94.6954418040534\\
3.94648829431438	-100.693634759797\\
3.97993311036789	-100.968140970664\\
4.0133779264214	-95.3873832980138\\
4.04682274247492	-96.2411453950882\\
4.08026755852843	-103.583949503579\\
4.11371237458194	-99.7737373545496\\
4.14715719063545	-96.0377656618743\\
4.18060200668896	-98.2554641564108\\
4.21404682274248	-106.175458568202\\
4.24749163879599	-99.4788637628861\\
4.2809364548495	-97.4535060715907\\
4.31438127090301	-101.647318682564\\
4.34782608695652	-108.133930389508\\
4.38127090301003	-100.3849426772\\
4.41471571906355	-100.367478846197\\
4.44816053511706	-108.756119037804\\
4.48160535117057	-107.948017744166\\
4.51505016722408	-102.722212099593\\
4.54849498327759	-105.986723302234\\
4.5819397993311	-120.69218180674\\
4.61538461538462	-106.040185900977\\
4.64882943143813	-106.15687817706\\
4.68227424749164	-119.238911487574\\
4.71571906354515	-108.062790796672\\
4.74916387959866	-104.802174112091\\
4.78260869565217	-109.380243852862\\
4.81605351170569	-116.725244653109\\
4.8494983277592	-105.318425643601\\
4.88294314381271	-104.552171693593\\
4.91638795986622	-111.210770254871\\
4.94983277591973	-112.406939076767\\
4.98327759197324	-104.697776221969\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
0.0916994248707866	-140\\
0.0916994248707866	10\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
0.0928754125746011	-140\\
0.0928754125746011	10\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
0.0947839659130919	-140\\
0.0947839659130919	10\\
};
\end{axis}
\end{tikzpicture}%


==> figures/rms_distribution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1,0.79400,0.12500}%
\definecolor{mycolor4}{rgb}{0.0 0.5 0}%{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.5,0.5,0.5}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=2.8cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=1,
ylabel = {Normalised RMS($\phi_\mathrm{e}$)},
xlabel = {$x_\mathrm{t}^{\parallel}$ (\SI{}{\centi\meter})},
axis background/.style={fill=white},
title style={font=\normalsize},
title={{\bf Fat thickness: \SI{0}{\centi\meter}}},
legend style={legend cell align=left, align=left, legend columns=-1, {at={(14.5cm,4.5cm)}}}
]
\addlegendimage{empty legend}
\addlegendentry{Depth of activated muscle fibres:}
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.160800096097758\\
0.05	0.163778997548207\\
0.1	0.172808934541364\\
0.15	0.188517466178253\\
0.2	0.211887356774963\\
0.25	0.244188921989921\\
0.3	0.286903916297034\\
0.35	0.34161173033606\\
0.4	0.409766306609747\\
0.45	0.492249232632139\\
0.5	0.588549667266362\\
0.55	0.695441230972533\\
0.6	0.805243317269531\\
0.65	0.904450245126082\\
0.7	0.974854047407204\\
0.75	1\\
0.8	0.974854038135385\\
0.85	0.90445022709408\\
0.9	0.805243292346168\\
0.95	0.695441199324789\\
1	0.588549627909259\\
1.05	0.492249188730823\\
1.1	0.409766259035105\\
1.15	0.341611682836404\\
1.2	0.286903870417731\\
1.25	0.244188878845947\\
1.3	0.211887318561019\\
1.35	0.18851743296271\\
1.4	0.172808907968699\\
1.45	0.163778977171523\\
1.5	0.160800077774663\\
};
\addlegendentry{\SI{0.3}{\centi\meter}}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	0.113784435857035\\
0.05	0.115040718314833\\
0.1	0.118849314347216\\
0.15	0.125341314790223\\
0.2	0.134692951737596\\
0.25	0.147068516252488\\
0.3	0.162552010489921\\
0.35	0.18107170768222\\
0.4	0.202319071456202\\
0.45	0.225665481507175\\
0.5	0.250089557340783\\
0.55	0.274143388776038\\
0.6	0.296001415113559\\
0.65	0.313637740198696\\
0.7	0.32514714389441\\
0.75	0.329151454973191\\
0.8	0.325147141887126\\
0.85	0.313637735843172\\
0.9	0.296001408626301\\
0.95	0.27414338034209\\
1	0.250089546752343\\
1.05	0.225665470612114\\
1.1	0.202319061029453\\
1.15	0.181071699051481\\
1.2	0.162552003490622\\
1.25	0.147068510307692\\
1.3	0.134692946748671\\
1.35	0.125341310393565\\
1.4	0.118849311184277\\
1.45	0.11504071652278\\
1.5	0.113784434481605\\
};
\addlegendentry{\SI{0.5}{\centi\meter}}
\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.0765244907534932\\
0.05	0.0769333339901044\\
0.1	0.0781729878706901\\
0.15	0.0802575263063927\\
0.2	0.0831986921956546\\
0.25	0.0869899025518638\\
0.3	0.0915878842947778\\
0.35	0.0968952401292797\\
0.4	0.102747280054719\\
0.45	0.108906106242948\\
0.5	0.115064513470034\\
0.55	0.12086166818499\\
0.6	0.12591137855742\\
0.65	0.129841493933566\\
0.7	0.132339609227614\\
0.75	0.133196826696272\\
0.8	0.132339614842758\\
0.85	0.129841503704057\\
0.9	0.125911391500764\\
0.95	0.120861683531767\\
1	0.115064530718128\\
1.05	0.108906125789621\\
1.1	0.102747303364869\\
1.15	0.0968952681992784\\
1.2	0.0915879158498286\\
1.25	0.0869899361264464\\
1.3	0.0831987271735366\\
1.35	0.0802575624609835\\
1.4	0.0781730240442583\\
1.45	0.0769333712239356\\
1.5	0.0765245283091556\\
};
\addlegendentry{\SI{0.7}{\centi\meter}}
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.0528480035259582\\
0.05	0.0529575043733683\\
0.1	0.053289244065386\\
0.15	0.0538417797192251\\
0.2	0.05461055113287\\
0.25	0.0555849606438546\\
0.3	0.0567450784625236\\
0.35	0.0580586676828805\\
0.4	0.0594793060162904\\
0.45	0.0609462829267947\\
0.5	0.0623867303987448\\
0.55	0.0637200666720569\\
0.6	0.0648644436007334\\
0.65	0.065744464288872\\
0.7	0.0662991004752297\\
0.75	0.0664885836002015\\
0.8	0.066299099865061\\
0.85	0.0657444619666302\\
0.9	0.0648644387697949\\
0.95	0.0637200588125506\\
1	0.0623867197903484\\
1.05	0.0609462700795351\\
1.1	0.059479292790815\\
1.15	0.0580586557844823\\
1.2	0.0567450673257664\\
1.25	0.0555849496119005\\
1.3	0.0546105402187447\\
1.35	0.0538417690683384\\
1.4	0.0532892326683715\\
1.45	0.0529574930760011\\
1.5	0.0528479922533011\\
};
\addlegendentry{\SI{0.9}{\centi\meter}}
\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.039100295884979\\
0.05	0.0391253714793419\\
0.1	0.0392012061115095\\
0.15	0.0393265438516586\\
0.2	0.039498989823571\\
0.25	0.0397146180360813\\
0.3	0.0399675506543656\\
0.35	0.0402496094653844\\
0.4	0.0405501608297315\\
0.45	0.0408562514881814\\
0.5	0.0411531014360274\\
0.55	0.0414249585724721\\
0.6	0.0416562545182365\\
0.65	0.0418329345455183\\
0.7	0.041943785720499\\
0.75	0.0419815695358796\\
0.8	0.0419437833264245\\
0.85	0.041832929483631\\
0.9	0.041656245693019\\
0.95	0.0414249459856769\\
1	0.0411530852574455\\
1.05	0.0408562316098942\\
1.1	0.040550137857474\\
1.15	0.040249583283437\\
1.2	0.0399675211254996\\
1.25	0.0397145851771377\\
1.3	0.0394989537002601\\
1.35	0.0393265047812873\\
1.4	0.0392011638627799\\
1.45	0.0391253266642327\\
1.5	0.0391002502122238\\
};
\addlegendentry{\SI{1.1}{\centi\meter}}
\end{axis}

\begin{axis}[%
width=4cm,
height=2.8cm,
at={(6cm,0cm)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=1,
ylabel = {Normalised RMS($\phi_\mathrm{e}$)},
xlabel = {$x_\mathrm{t}^{\parallel}$ (\SI{}{\centi\meter})},
axis background/.style={fill=white},
title style={font=\normalsize},
title={{\bf Fat thickness: \SI{0.2}{\centi\meter}}}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.291008676914249\\
0.05	0.295448211797548\\
0.1	0.308841483162891\\
0.15	0.331489319766033\\
0.2	0.36377524997354\\
0.25	0.406010310548092\\
0.3	0.458247240796714\\
0.35	0.520064418992837\\
0.4	0.590316628518122\\
0.45	0.666867611952624\\
0.5	0.746357964836414\\
0.55	0.824111915990039\\
0.6	0.89432618037774\\
0.65	0.950668063171981\\
0.7	0.987285133144763\\
0.75	1\\
0.8	0.987285101077859\\
0.85	0.950667995855219\\
0.9	0.894326085127579\\
0.95	0.824111798991021\\
1	0.746357831079147\\
1.05	0.666867468593029\\
1.1	0.590316477813959\\
1.15	0.520064260426352\\
1.2	0.458247070931252\\
1.25	0.406010136576819\\
1.3	0.363775072384141\\
1.35	0.331489139833699\\
1.4	0.308841306453057\\
1.45	0.295448038828541\\
1.5	0.291008505233892\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.180414245429997\\
0.05	0.181913793707925\\
0.1	0.186440823581442\\
0.15	0.193995825434297\\
0.2	0.204543823281976\\
0.25	0.217968765481049\\
0.3	0.234025625154973\\
0.35	0.25229909333114\\
0.4	0.27217569415591\\
0.45	0.292835292129159\\
0.5	0.313268413525642\\
0.55	0.332325578329629\\
0.6	0.348801858118243\\
0.65	0.361552697079468\\
0.7	0.369626795098407\\
0.75	0.372392084165892\\
0.8	0.369626770761101\\
0.85	0.361552647376568\\
0.9	0.348801786299911\\
0.95	0.332325488064061\\
1	0.313268307027709\\
1.05	0.292835173049972\\
1.1	0.272175564509843\\
1.15	0.252298953880793\\
1.2	0.234025476407307\\
1.25	0.217968611532135\\
1.3	0.204543665047765\\
1.35	0.193995664961696\\
1.4	0.186440664275989\\
1.45	0.181913636539746\\
1.5	0.180414088983515\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.112775074182925\\
0.05	0.113205220786684\\
0.1	0.114504763561232\\
0.15	0.116659239169734\\
0.2	0.119636851613165\\
0.25	0.123378762976663\\
0.3	0.127789213100115\\
0.35	0.132728121073218\\
0.4	0.138008388580651\\
0.45	0.143399313002934\\
0.5	0.148636615008004\\
0.55	0.153438633957572\\
0.6	0.157527373259722\\
0.65	0.160652205222741\\
0.7	0.162613356534215\\
0.75	0.163281920316488\\
0.8	0.162613340043984\\
0.85	0.160652171988353\\
0.9	0.157527324766545\\
0.95	0.15343857222604\\
1	0.148636541103886\\
1.05	0.143399229358405\\
1.1	0.138008296268666\\
1.15	0.13272802082978\\
1.2	0.12778910571516\\
1.25	0.123378650832318\\
1.3	0.119636735253955\\
1.35	0.116659120041586\\
1.4	0.114504643490541\\
1.45	0.11320510064114\\
1.5	0.112774954007185\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0756268887157358\\
0.05	0.0757328464862369\\
0.1	0.0760528935252343\\
0.15	0.0765810453974958\\
0.2	0.0773060708717515\\
0.25	0.0782099300664316\\
0.3	0.0792661896529239\\
0.35	0.080438898754137\\
0.4	0.0816823776555484\\
0.45	0.0829422370292962\\
0.5	0.0841577581878141\\
0.55	0.0852655223738227\\
0.6	0.0862039638417438\\
0.65	0.0869183292143923\\
0.7	0.0873654411109435\\
0.75	0.0875176469880491\\
0.8	0.0873654256297716\\
0.85	0.0869182982003237\\
0.9	0.0862039177103711\\
0.95	0.0852654619219071\\
1	0.0841576832722733\\
1.05	0.0829421489349964\\
1.1	0.0816822764955386\\
1.15	0.0804387846852827\\
1.2	0.0792660633035814\\
1.25	0.078209792968624\\
1.3	0.0773059236420678\\
1.35	0.0765808897632928\\
1.4	0.0760527316604166\\
1.45	0.0757326802956888\\
1.5	0.0756267210659057\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0556951575968569\\
0.05	0.0557178706407581\\
0.1	0.0557864022641828\\
0.15	0.0558990114238898\\
0.2	0.0560526384253943\\
0.25	0.0562427241994068\\
0.3	0.0564630420440483\\
0.35	0.0567056085855216\\
0.4	0.0569607431687027\\
0.45	0.0572173231763612\\
0.5	0.0574632545724919\\
0.55	0.0576861453054999\\
0.6	0.0578741279979483\\
0.65	0.0580167479258925\\
0.7	0.0581058130587923\\
0.75	0.0581360973618758\\
0.8	0.0581058048947137\\
0.85	0.05801673226325\\
0.9	0.0578741046907662\\
0.95	0.0576861143522399\\
1	0.0574632151290604\\
1.05	0.0572172755070179\\
1.1	0.056960687326697\\
1.15	0.0567055444031591\\
1.2	0.0564629699629072\\
1.25	0.0562426447558211\\
1.3	0.0560525519689332\\
1.35	0.0558989191068654\\
1.4	0.055786305209353\\
1.45	0.0557177701354174\\
1.5	0.0556950559398121\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=2.8cm,
at={(12cm,0cm)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=1,
ylabel = {Normalised RMS($\phi_\mathrm{e}$)},
xlabel = {$x_\mathrm{t}^{\parallel}$ (\SI{}{\centi\meter})},
axis background/.style={fill=white},
title style={font=\normalsize},
title={{\bf Fat thickness \SI{0.4}{\centi\meter}}}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.530502756599703\\
0.05	0.53451474125583\\
0.1	0.546576729744609\\
0.15	0.566508234861732\\
0.2	0.593963542263015\\
0.25	0.628370969794649\\
0.3	0.668866049742394\\
0.35	0.71423132644417\\
0.4	0.762855999038012\\
0.45	0.812729994127954\\
0.5	0.861488255931446\\
0.55	0.906519268745155\\
0.6	0.945144020509883\\
0.65	0.97485635835712\\
0.7	0.9935951435373\\
0.75	1\\
0.8	0.993595114050168\\
0.85	0.974856301835251\\
0.9	0.945143939876917\\
0.95	0.906519168986607\\
1	0.861488144309984\\
1.05	0.812729873142478\\
1.1	0.762855870105789\\
1.15	0.714231191954903\\
1.2	0.66886591220875\\
1.25	0.628370830925528\\
1.3	0.593963403295409\\
1.35	0.56650809635572\\
1.4	0.546576591412489\\
1.45	0.534514604579037\\
1.5	0.530502620486429\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.292424493257962\\
0.05	0.293614128655872\\
0.1	0.29719361846391\\
0.15	0.303077144025242\\
0.2	0.311112075732033\\
0.25	0.321067446956258\\
0.3	0.332623511788073\\
0.35	0.345366273711831\\
0.4	0.358790219118088\\
0.45	0.37231139946324\\
0.5	0.385291733668273\\
0.55	0.397073952432233\\
0.6	0.407024975452462\\
0.65	0.414583801261341\\
0.7	0.419308467315467\\
0.75	0.420915859013364\\
0.8	0.41930845957754\\
0.85	0.414583786470967\\
0.9	0.407024954185257\\
0.95	0.397073925823799\\
1	0.385291703775964\\
1.05	0.372311366516334\\
1.1	0.358790182972751\\
1.15	0.345366234581693\\
1.2	0.332623469835348\\
1.25	0.321067402558881\\
1.3	0.311112029094409\\
1.35	0.303077095650651\\
1.4	0.297193568638822\\
1.45	0.293614078391477\\
1.5	0.292424442827463\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.1744103552106\\
0.05	0.174725002523312\\
0.1	0.175672343986256\\
0.15	0.177225744446799\\
0.2	0.179339078720758\\
0.25	0.181944842329842\\
0.3	0.184952693599806\\
0.35	0.188249286668607\\
0.4	0.191700118949143\\
0.45	0.195153820581363\\
0.5	0.198448931780554\\
0.55	0.201422807857513\\
0.6	0.203921930508666\\
0.65	0.205812629113767\\
0.7	0.206991073897925\\
0.75	0.207391409627225\\
0.8	0.206991068815004\\
0.85	0.205812618973682\\
0.9	0.203921915193695\\
0.95	0.20142278727244\\
1	0.198448905888189\\
1.05	0.195153789475325\\
1.1	0.191700082590311\\
1.15	0.188249245256089\\
1.2	0.184952647357982\\
1.25	0.181944791741127\\
1.3	0.179339024424477\\
1.35	0.177225687136936\\
1.4	0.175672284305193\\
1.45	0.174724941502545\\
1.5	0.174410293719286\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.116168870201168\\
0.05	0.116242400270405\\
0.1	0.116463763622589\\
0.15	0.116825998254082\\
0.2	0.117317284270446\\
0.25	0.117920760892931\\
0.3	0.118614458221524\\
0.35	0.119371485809297\\
0.4	0.120160610238676\\
0.45	0.120947294228511\\
0.5	0.121695211529155\\
0.55	0.122368169129775\\
0.6	0.12293229028131\\
0.65	0.123358266284205\\
0.7	0.123623434461213\\
0.75	0.123713463279267\\
0.8	0.123623449036045\\
0.85	0.123358294933982\\
0.9	0.122932332177664\\
0.95	0.122368223158172\\
1	0.12169527762058\\
1.05	0.120947370877414\\
1.1	0.120160696492763\\
1.15	0.119371580447648\\
1.2	0.118614559972152\\
1.25	0.117920868928874\\
1.3	0.117317396815746\\
1.35	0.116826114889887\\
1.4	0.116463883741397\\
1.45	0.116242522437437\\
1.5	0.11616899304373\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0859516496086223\\
0.05	0.0859671154731936\\
0.1	0.0860136467465113\\
0.15	0.0860896243913379\\
0.2	0.0861923399369046\\
0.25	0.0863180101760633\\
0.3	0.0864618204034509\\
0.35	0.0866180152912659\\
0.4	0.0867800583814218\\
0.45	0.0869408645409324\\
0.5	0.0870931081427372\\
0.55	0.0872295932387948\\
0.6	0.0873436593929233\\
0.65	0.0874295934303635\\
0.7	0.087483004805647\\
0.75	0.0875011280939664\\
0.8	0.0874830191094536\\
0.85	0.087429621584996\\
0.9	0.0873437004759483\\
0.95	0.0872296459302394\\
1	0.0870931716362937\\
1.05	0.0869409374553045\\
1.1	0.0867801399508295\\
1.15	0.0866181043108705\\
1.2	0.0864619154681008\\
1.25	0.0863181102773613\\
1.3	0.086192443276511\\
1.35	0.0860897306620244\\
1.4	0.0860137555253464\\
1.45	0.0859672254730801\\
1.5	0.0859517600174971\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=2.8cm,
at={(0cm,-4cm)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=1,
xlabel = {$x_\mathrm{t}^{\parallel}$ (\SI{}{\centi\meter})},
ylabel = {Normalised RMS($B_\mathrm{l}^{\parallel}$)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.037890754655215\\
0.05	0.0574918278313944\\
0.1	0.100321221743994\\
0.15	0.151176295771475\\
0.2	0.213969690342327\\
0.25	0.292569733135102\\
0.3	0.390207013026539\\
0.35	0.50834894600147\\
0.4	0.644608401791736\\
0.45	0.78928831153884\\
0.5	0.920578001141453\\
0.55	1\\
0.6	0.973537361962795\\
0.65	0.789359450700621\\
0.7	0.440316839021844\\
0.75	2.33178988577987e-07\\
0.8	0.440316766330532\\
0.85	0.789359382551709\\
0.9	0.973537299905689\\
0.95	0.999999945029657\\
1	0.920577954992435\\
1.05	0.789288274872982\\
1.1	0.644608374925007\\
1.15	0.50834892873082\\
1.2	0.390207003485733\\
1.25	0.292569730046943\\
1.3	0.213969692232023\\
1.35	0.15117630110836\\
1.4	0.100321227766353\\
1.45	0.0574918309168881\\
1.5	0.0378907553439553\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.0228930404429291\\
0.05	0.0574051244793326\\
0.1	0.126088458417134\\
0.15	0.194172380860281\\
0.2	0.261527024932336\\
0.25	0.327191203798418\\
0.3	0.389088551831663\\
0.35	0.44375991563356\\
0.4	0.48620282079819\\
0.45	0.509979908523602\\
0.5	0.507819356560464\\
0.55	0.472919576171155\\
0.6	0.400981312834596\\
0.65	0.292535219625356\\
0.7	0.15453428012659\\
0.75	2.15354249705777e-07\\
0.8	0.154534312246367\\
0.85	0.292535252240861\\
0.9	0.400981347014139\\
0.95	0.472919612928877\\
1	0.50781939697876\\
1.05	0.509979953051008\\
1.1	0.486202868810409\\
1.15	0.443759964813686\\
1.2	0.389088598832157\\
1.25	0.32719124631166\\
1.3	0.261527061264494\\
1.35	0.194172409450451\\
1.4	0.126088477987243\\
1.45	0.0574051333041621\\
1.5	0.0228930432429783\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.00348291620323915\\
0.05	0.0269084318806155\\
0.1	0.0726502848201274\\
0.15	0.115761110454617\\
0.2	0.155224516961309\\
0.25	0.189812532831234\\
0.3	0.218072766685574\\
0.35	0.238368581483172\\
0.4	0.248987722980734\\
0.45	0.24832969609267\\
0.5	0.235168031949215\\
0.55	0.208959340097039\\
0.6	0.170140493039623\\
0.65	0.120330007471595\\
0.7	0.0623474527362646\\
0.75	2.51899333659884e-07\\
0.8	0.0623476263033582\\
0.85	0.120330176847222\\
0.9	0.170140657448435\\
0.95	0.208959499370091\\
1	0.235168186142169\\
1.05	0.24832984538459\\
1.1	0.248987866313313\\
1.15	0.238368714905326\\
1.2	0.218072885578847\\
1.25	0.189812634398731\\
1.3	0.155224599490931\\
1.35	0.115761172180973\\
1.4	0.0726503250398147\\
1.45	0.0269084495545337\\
1.5	0.00348292187311571\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0045759859221691\\
0.05	0.00774561766532523\\
0.1	0.0316533537280084\\
0.15	0.0537670325022885\\
0.2	0.0733663687412377\\
0.25	0.0897451603915568\\
0.3	0.102229542484017\\
0.35	0.110210569546537\\
0.4	0.113190491128806\\
0.45	0.110839391619007\\
0.5	0.103055548613851\\
0.55	0.0900196725284717\\
0.6	0.0722311592672836\\
0.65	0.0505148044770108\\
0.7	0.0259898765205825\\
0.75	2.46118344937637e-07\\
0.8	0.0259899915671602\\
0.85	0.0505149161473433\\
0.9	0.0722312667528078\\
0.95	0.0900197756173028\\
1	0.103055647371025\\
1.05	0.110839486465159\\
1.1	0.113190581837799\\
1.15	0.110210653584868\\
1.2	0.102229616844531\\
1.25	0.0897452234404275\\
1.3	0.0733664196003016\\
1.35	0.0537670701874277\\
1.4	0.0316533780605972\\
1.45	0.00774562835114224\\
1.5	0.00457598231526713\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.00578225741891936\\
0.05	8.8915883160881e-05\\
0.1	0.0112346339130282\\
0.15	0.0215743869207011\\
0.2	0.0306475525819908\\
0.25	0.0381108740774094\\
0.3	0.0436698040131167\\
0.35	0.0470921397558037\\
0.4	0.0482227167343035\\
0.45	0.0469977354783503\\
0.5	0.0434568187541261\\
0.55	0.0377506242718811\\
0.6	0.0301419176982212\\
0.65	0.020998491880373\\
0.7	0.0107772495463094\\
0.75	1.8088611353771e-07\\
0.8	0.0107772720984251\\
0.85	0.0209985150062978\\
0.9	0.0301419396596389\\
0.95	0.0377506423324269\\
1	0.0434568307135466\\
1.05	0.0469977396030997\\
1.1	0.0482227126057209\\
1.15	0.0470921305251655\\
1.2	0.0436697936822596\\
1.25	0.0381108646692526\\
1.3	0.0306475448731798\\
1.35	0.0215743814644561\\
1.4	0.0112346303836217\\
1.45	8.89052259678966e-05\\
1.5	0.00578225879427175\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=2.8cm,
at={(6cm,-4cm)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=1,
xlabel = {$x_\mathrm{t}^{\parallel}$ (\SI{}{\centi\meter})},
ylabel = {Normalised RMS($B_\mathrm{l}^{\parallel}$)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0276726618776097\\
0.05	0.0531238162834377\\
0.1	0.182010390552992\\
0.15	0.311828132526523\\
0.2	0.442616712272749\\
0.25	0.574226327134228\\
0.3	0.703560535743737\\
0.35	0.823742089376507\\
0.4	0.923656069368032\\
0.45	0.98822436824382\\
0.5	1\\
0.55	0.942586851540872\\
0.6	0.805740830738107\\
0.65	0.590675164036003\\
0.7	0.312820482751534\\
0.75	2.99476963192777e-07\\
0.8	0.312820304084291\\
0.85	0.590674988076477\\
0.9	0.805740659629097\\
0.95	0.942586685963103\\
1	0.999999840769333\\
1.05	0.988224216019143\\
1.1	0.923655924884866\\
1.15	0.823741954323863\\
1.2	0.703560413154881\\
1.25	0.574226220065161\\
1.3	0.442616623017693\\
1.35	0.311828063969246\\
1.4	0.182010345243987\\
1.45	0.0531237982401879\\
1.5	0.0276726714162715\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.025785063888816\\
0.05	0.0460905333260867\\
0.1	0.181712779832173\\
0.15	0.308905064657795\\
0.2	0.424820639298599\\
0.25	0.526271361940161\\
0.3	0.609327413363181\\
0.35	0.669423173394476\\
0.4	0.701694838637218\\
0.45	0.701557167012028\\
0.5	0.665496560210948\\
0.55	0.591985671843731\\
0.6	0.482337515160816\\
0.65	0.34125533821183\\
0.7	0.176848560111905\\
0.75	2.00692242126587e-07\\
0.8	0.17684839988125\\
0.85	0.341255181807345\\
0.9	0.482337365049364\\
0.95	0.59198552939366\\
1	0.665496426477079\\
1.05	0.701557042920008\\
1.1	0.701694724923955\\
1.15	0.669423070910893\\
1.2	0.60932732336318\\
1.25	0.526271285491199\\
1.3	0.42482057712962\\
1.35	0.308905017780248\\
1.4	0.181712749140304\\
1.45	0.0460905201217216\\
1.5	0.0257850713639693\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0313642734559709\\
0.05	0.010891014771758\\
0.1	0.0912274305723493\\
0.15	0.165548922820154\\
0.2	0.231245223647139\\
0.25	0.286080746017055\\
0.3	0.327925492319003\\
0.35	0.354854181635875\\
0.4	0.365299039132628\\
0.45	0.35823656427834\\
0.5	0.333384419726579\\
0.55	0.291375881225311\\
0.6	0.233873830338584\\
0.65	0.163588297132992\\
0.7	0.0841733726310746\\
0.75	2.83185624560677e-07\\
0.8	0.0841732715208765\\
0.85	0.163588198097268\\
0.9	0.23387373476857\\
0.95	0.291375790048214\\
1	0.333384333716307\\
1.05	0.358236484128576\\
1.1	0.365298965497398\\
1.15	0.354854115268615\\
1.2	0.327925434078338\\
1.25	0.286080696581137\\
1.3	0.231245183518155\\
1.35	0.165548892588925\\
1.4	0.0912274107716875\\
1.45	0.0108910071069119\\
1.5	0.0313642777576898\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0273352112811896\\
0.05	0.00666243142960338\\
0.1	0.0336725835084755\\
0.15	0.0706237188997443\\
0.2	0.103026099552449\\
0.25	0.12969310143906\\
0.3	0.149613847660225\\
0.35	0.16199562411031\\
0.4	0.166314560864336\\
0.45	0.162365204748496\\
0.5	0.150301841849715\\
0.55	0.130664063214573\\
0.6	0.104379502476658\\
0.65	0.0727384703868906\\
0.7	0.0373383740338295\\
0.75	3.958700579755e-07\\
0.8	0.0373385163761256\\
0.85	0.0727386093995266\\
0.9	0.10437963614062\\
0.95	0.130664189844205\\
1	0.150301960056177\\
1.05	0.162365313322546\\
1.1	0.166314658883418\\
1.15	0.161995710903846\\
1.2	0.149613922775132\\
1.25	0.129693164517583\\
1.3	0.103026150182643\\
1.35	0.0706237566979115\\
1.4	0.0336726081899766\\
1.45	0.00666242007848577\\
1.5	0.0273352066198048\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0199477878196029\\
0.05	0.0104306604745475\\
0.1	0.00809461623862728\\
0.15	0.0251582594381586\\
0.2	0.0401620019929245\\
0.25	0.0525344784834183\\
0.3	0.0618146545987377\\
0.35	0.0676649409147243\\
0.4	0.0698881759490817\\
0.45	0.068441020429774\\
0.5	0.0634417995243989\\
0.55	0.0551712214772746\\
0.6	0.0440647766623082\\
0.65	0.0306962154798343\\
0.7	0.0157522989956676\\
0.75	2.60335686401765e-07\\
0.8	0.015752463338253\\
0.85	0.0306963757503054\\
0.9	0.0440649300456755\\
0.95	0.0551713656656487\\
1	0.0634419327790581\\
1.05	0.0684411414498601\\
1.1	0.0698882837761578\\
1.15	0.0676650349692533\\
1.2	0.0618147346351199\\
1.25	0.0525345445329091\\
1.3	0.0401620542089515\\
1.35	0.0251582979989379\\
1.4	0.00809464168269043\\
1.45	0.0104306494466179\\
1.5	0.0199477831232466\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=2.8cm,
at={(12cm,-4cm)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=1,
xlabel = {$x_\mathrm{t}^{\parallel}$ (\SI{}{\centi\meter})},
ylabel = {Normalised RMS($B_\mathrm{l}^{\parallel}$)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.140651154281753\\
0.05	0.0499668697392125\\
0.1	0.177442704775275\\
0.15	0.366160455159761\\
0.2	0.541249597105798\\
0.25	0.697304872646716\\
0.3	0.828528146829641\\
0.35	0.927926372548492\\
0.4	0.987672488660917\\
0.45	1\\
0.5	0.958536571803418\\
0.55	0.859903410365838\\
0.6	0.705255828825716\\
0.65	0.501324632942605\\
0.7	0.260536903972389\\
0.75	3.69383778512623e-07\\
0.8	0.260536584242092\\
0.85	0.50132432182465\\
0.9	0.705255531227749\\
0.95	0.859903130466921\\
1	0.958536311325689\\
1.05	0.999999759275304\\
1.1	0.987672269092079\\
1.15	0.927926176220652\\
1.2	0.828527975729854\\
1.25	0.697304728318089\\
1.3	0.541249481057565\\
1.35	0.366160368905424\\
1.4	0.177442650407017\\
1.45	0.0499668882443914\\
1.5	0.140651165253257\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.102928422459041\\
0.05	0.0234570667795233\\
0.1	0.142824811240952\\
0.15	0.291323351989072\\
0.2	0.423232489662701\\
0.25	0.533925968520359\\
0.3	0.619161167441001\\
0.35	0.675130095189289\\
0.4	0.698725622768701\\
0.45	0.687898417011306\\
0.5	0.642047045621868\\
0.55	0.562371501257488\\
0.6	0.452110141171148\\
0.65	0.31658450102127\\
0.7	0.163000842908723\\
0.75	3.2803741699227e-07\\
0.8	0.163000774796924\\
0.85	0.316584435993318\\
0.9	0.452110080956162\\
0.95	0.562371447368314\\
1	0.642046998340104\\
1.05	0.687898375749607\\
1.1	0.698725587218854\\
1.15	0.675130065123614\\
1.2	0.619161142606096\\
1.25	0.53392594842462\\
1.3	0.423232473959465\\
1.35	0.291323340370022\\
1.4	0.142824803099388\\
1.45	0.0234570716504298\\
1.5	0.102928426934343\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0766705009495798\\
0.05	0.0312939196080206\\
0.1	0.0579989138575185\\
0.15	0.139549570235902\\
0.2	0.211363193238695\\
0.25	0.270717510572135\\
0.3	0.315368206426396\\
0.35	0.343573490509865\\
0.4	0.354190144682374\\
0.45	0.346774160545376\\
0.5	0.3216667486115\\
0.55	0.280048105772346\\
0.6	0.223942711218731\\
0.65	0.156164069897512\\
0.7	0.0801939069124732\\
0.75	3.96798316709136e-07\\
0.8	0.0801940011771638\\
0.85	0.156164162897096\\
0.9	0.223942802066936\\
0.95	0.280048193627331\\
1	0.321666832575165\\
1.05	0.346774239639621\\
1.1	0.354190217922513\\
1.15	0.343573556919161\\
1.2	0.315368265103875\\
1.25	0.270717560645197\\
1.3	0.211363233998378\\
1.35	0.139549601074447\\
1.4	0.0579989341710895\\
1.45	0.0312939113773414\\
1.5	0.0766704980067995\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0528095805161614\\
0.05	0.0308450490231237\\
0.1	0.0122211823076563\\
0.15	0.0516922680296902\\
0.2	0.0865964221115104\\
0.25	0.115493753051788\\
0.3	0.137303726103421\\
0.35	0.151242175175828\\
0.4	0.156853406540348\\
0.45	0.154037915755644\\
0.5	0.143068577777884\\
0.55	0.1245912008261\\
0.6	0.0996064667305657\\
0.65	0.0694317344021193\\
0.7	0.0356430554256564\\
0.75	4.02945897748553e-07\\
0.8	0.0356433692721407\\
0.85	0.0694320424855073\\
0.9	0.0996067655309306\\
0.95	0.124591487271642\\
1	0.143068848993994\\
1.05	0.154038168942974\\
1.1	0.156853639020569\\
1.15	0.151242384289447\\
1.2	0.13730390943095\\
1.25	0.115493908223995\\
1.3	0.0865965471953174\\
1.35	0.0516923613362701\\
1.4	0.0122212403914176\\
1.45	0.0308450234830313\\
1.5	0.0528095728551891\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0342365886510122\\
0.05	0.0242875855104854\\
0.1	0.00492074313343919\\
0.15	0.0133348522380047\\
0.2	0.0294267361227304\\
0.25	0.0428966579888838\\
0.3	0.0532418533585082\\
0.35	0.0601094990765806\\
0.4	0.0633032381871751\\
0.45	0.0627913205943654\\
0.5	0.0587090846569665\\
0.55	0.0513545135993449\\
0.6	0.0411763823925466\\
0.65	0.0287550305333991\\
0.7	0.0147763318890693\\
0.75	3.19156531640869e-07\\
0.8	0.0147763915896684\\
0.85	0.0287550892199746\\
0.9	0.0411764393247873\\
0.95	0.0513545679709981\\
1	0.0587091357126182\\
1.05	0.0627913677044598\\
1.1	0.0633032808409941\\
1.15	0.0601095369588783\\
1.2	0.0532418862243005\\
1.25	0.0428966857675046\\
1.3	0.0294267587533948\\
1.35	0.0133348694527483\\
1.4	0.00492072719779081\\
1.45	0.0242875752702997\\
1.5	0.0342365805168849\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=2.8cm,
at={(0cm,-8cm)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=1,
xlabel = {$x_\mathrm{t}^{\parallel}$ (\SI{}{\centi\meter})},
ylabel = {Normalised RMS($B_\mathrm{t}^{\parallel}$)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.308579035782829\\
0.05	0.308386389926195\\
0.1	0.307840983207711\\
0.15	0.306851120813424\\
0.2	0.305299063015661\\
0.25	0.303126782357006\\
0.3	0.300561192904777\\
0.35	0.298667215885363\\
0.4	0.300579825527234\\
0.45	0.313708431998727\\
0.5	0.351733817360095\\
0.55	0.431854412414418\\
0.6	0.564515331441054\\
0.65	0.7402888623825\\
0.7	0.914806836905847\\
0.75	1\\
0.8	0.914806834812691\\
0.85	0.740288858423365\\
0.9	0.564515326237106\\
0.95	0.431854407021588\\
1	0.351733813178795\\
1.05	0.313708430045194\\
1.1	0.300579826124991\\
1.15	0.298667218733693\\
1.2	0.300561197462402\\
1.25	0.303126788152847\\
1.3	0.305299069674738\\
1.35	0.306851127950478\\
1.4	0.307840990762126\\
1.45	0.308386397668188\\
1.5	0.308579043583471\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.129061642870926\\
0.05	0.129065913002766\\
0.1	0.129215412097005\\
0.15	0.129909945839571\\
0.2	0.13186535800237\\
0.25	0.136142691301067\\
0.3	0.144085357746462\\
0.35	0.157087562827753\\
0.4	0.176209222226064\\
0.45	0.201774639095482\\
0.5	0.233072815047802\\
0.55	0.268147396213997\\
0.6	0.303659701014842\\
0.65	0.334980292189971\\
0.7	0.356833089788723\\
0.75	0.364728993202325\\
0.8	0.356833088783883\\
0.85	0.334980290218665\\
0.9	0.303659698179233\\
0.95	0.268147392635201\\
1	0.233072810884152\\
1.05	0.201774634592405\\
1.1	0.17620921771835\\
1.15	0.157087558665795\\
1.2	0.14408535424437\\
1.25	0.136142688620442\\
1.3	0.131865356187938\\
1.35	0.129909944816936\\
1.4	0.129215411620795\\
1.45	0.129065912886734\\
1.5	0.129061642873882\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0662212263325624\\
0.05	0.0670317641992562\\
0.1	0.0694977980458082\\
0.15	0.073690869747363\\
0.2	0.0796880950943066\\
0.25	0.0875247909605605\\
0.3	0.0971509655065304\\
0.35	0.108397441963016\\
0.4	0.120950907591121\\
0.45	0.134336722509932\\
0.5	0.147912964781244\\
0.55	0.160884863322585\\
0.6	0.172351546433725\\
0.65	0.181393677854232\\
0.7	0.187198749194042\\
0.75	0.189201551055487\\
0.8	0.187198748681834\\
0.85	0.181393676840053\\
0.9	0.172351544973919\\
0.95	0.160884861442537\\
1	0.147912962488109\\
1.05	0.1343367198501\\
1.1	0.12095090466884\\
1.15	0.108397438841867\\
1.2	0.0971509622792415\\
1.25	0.087524787688169\\
1.3	0.0796880918258216\\
1.35	0.0736908664530788\\
1.4	0.0694977948049215\\
1.45	0.0670317610255012\\
1.5	0.0662212231817374\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0822956468993069\\
0.05	0.0827670891003513\\
0.1	0.0841822894764166\\
0.15	0.0865064545907883\\
0.2	0.0896792022367087\\
0.25	0.0936112611139418\\
0.3	0.098180994467589\\
0.35	0.103231751539098\\
0.4	0.108571195879611\\
0.45	0.113973832563491\\
0.5	0.119187875812187\\
0.55	0.123947236895474\\
0.6	0.127988658754997\\
0.65	0.131072872088808\\
0.7	0.133007288026233\\
0.75	0.133666598932124\\
0.8	0.133007288083062\\
0.85	0.131072872183594\\
0.9	0.127988658883787\\
0.95	0.123947237002909\\
1	0.119187875822251\\
1.05	0.113973832418617\\
1.1	0.108571195583103\\
1.15	0.103231751076048\\
1.2	0.0981809938481117\\
1.25	0.0936112603479825\\
1.3	0.0896792013531248\\
1.35	0.0865064535999329\\
1.4	0.0841822883926944\\
1.45	0.0827670879737116\\
1.5	0.0822956457580467\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.111722669812648\\
0.05	0.111910956652741\\
0.1	0.112476230853664\\
0.15	0.113399434806569\\
0.2	0.11464871064927\\
0.25	0.116179421489139\\
0.3	0.117934462520829\\
0.35	0.119845095688786\\
0.4	0.121832538232572\\
0.45	0.123810483959979\\
0.5	0.125688636729871\\
0.55	0.127377191147569\\
0.6	0.128792021756777\\
0.65	0.129860164762078\\
0.7	0.130525034860213\\
0.75	0.130750756378424\\
0.8	0.130525035186295\\
0.85	0.129860165387219\\
0.9	0.12879202265512\\
0.95	0.127377192266182\\
1	0.125688637989417\\
1.05	0.123810485293067\\
1.1	0.121832539592714\\
1.15	0.119845097017905\\
1.2	0.117934463774375\\
1.25	0.116179422626602\\
1.3	0.114648711658789\\
1.35	0.113399435698783\\
1.4	0.112476231591942\\
1.45	0.111910957290598\\
1.5	0.111722670417005\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=2.8cm,
at={(6cm,-8cm)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=1,
xlabel = {$x_\mathrm{t}^{\parallel}$ (\SI{}{\centi\meter})},
ylabel = {Normalised RMS($B_\mathrm{t}^{\parallel}$)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.999999999894698\\
0.05	0.998510734873617\\
0.1	0.99408826110945\\
0.15	0.986423947173108\\
0.2	0.97505778793158\\
0.25	0.959486278167244\\
0.3	0.939367742858247\\
0.35	0.91487476920201\\
0.4	0.887219823965332\\
0.45	0.85925580965007\\
0.5	0.835727758377922\\
0.55	0.822280538550939\\
0.6	0.82245177978309\\
0.65	0.833888078375729\\
0.7	0.847751090017881\\
0.75	0.853825875561548\\
0.8	0.847751084361319\\
0.85	0.833888067946802\\
0.9	0.822451766269118\\
0.95	0.822280524167282\\
1	0.835727745023978\\
1.05	0.859255798497406\\
1.1	0.887219815457913\\
1.15	0.914874763185249\\
1.2	0.939367738915875\\
1.25	0.959486275782185\\
1.3	0.97505778664987\\
1.35	0.986423946592482\\
1.4	0.994088260925764\\
1.45	0.998510734908983\\
1.5	1\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.42532336455067\\
0.05	0.42460539994324\\
0.1	0.422563481494765\\
0.15	0.41950928317417\\
0.2	0.41597987982155\\
0.25	0.412747868032755\\
0.3	0.410796270220399\\
0.35	0.411218147706995\\
0.4	0.415006724760386\\
0.45	0.42274409585708\\
0.5	0.434273840661171\\
0.55	0.44850591178669\\
0.6	0.463484379301444\\
0.65	0.476746464129911\\
0.7	0.485883898464476\\
0.75	0.489143408273908\\
0.8	0.485883892417378\\
0.85	0.476746452504353\\
0.9	0.463484363088215\\
0.95	0.448505892484271\\
1	0.434273820045403\\
1.05	0.422744075751734\\
1.1	0.415006706789223\\
1.15	0.4112181329604\\
1.2	0.410796259172245\\
1.25	0.412747860612193\\
1.3	0.415979875590535\\
1.35	0.419509281483348\\
1.4	0.422563481597997\\
1.45	0.4246054011223\\
1.5	0.425323366086906\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.163952564842772\\
0.05	0.164691922747639\\
0.1	0.166974929298817\\
0.15	0.170920930055248\\
0.2	0.176675224764557\\
0.25	0.184339936406496\\
0.3	0.193901645023704\\
0.35	0.205174798046503\\
0.4	0.217774613103709\\
0.45	0.231123650367909\\
0.5	0.244488319942849\\
0.55	0.257038415983994\\
0.6	0.267922726247991\\
0.65	0.276353611843137\\
0.7	0.281691697676194\\
0.75	0.283519452492227\\
0.8	0.281691690665985\\
0.85	0.276353597999569\\
0.9	0.26792270598364\\
0.95	0.257038389980215\\
1	0.244488289059724\\
1.05	0.231123615602152\\
1.1	0.217774575613503\\
1.15	0.205174758983893\\
1.2	0.193901605419872\\
1.25	0.184339897114753\\
1.3	0.176675186350086\\
1.35	0.17092089279299\\
1.4	0.166974893121116\\
1.45	0.164691887344722\\
1.5	0.163952529712911\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.192307532635109\\
0.05	0.192978016266707\\
0.1	0.19499033518464\\
0.15	0.198275604635648\\
0.2	0.202718827487902\\
0.25	0.208159213172348\\
0.3	0.214391651926047\\
0.35	0.221170139028017\\
0.4	0.228213878465759\\
0.45	0.235216588978289\\
0.5	0.241859193289097\\
0.55	0.247825601983801\\
0.6	0.252820745371397\\
0.65	0.256589439566672\\
0.7	0.258934220318989\\
0.75	0.25973008059066\\
0.8	0.258934214855258\\
0.85	0.256589428704974\\
0.9	0.252820729274891\\
0.95	0.247825580984401\\
1	0.241859167799245\\
1.05	0.235216559448434\\
1.1	0.22821384545271\\
1.15	0.221170103081479\\
1.2	0.214391613546503\\
1.25	0.208159172845557\\
1.3	0.202718785635203\\
1.35	0.198275561654596\\
1.4	0.194990291437321\\
1.45	0.192977972073937\\
1.5	0.19230748829408\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.302854842142981\\
0.05	0.303120537828067\\
0.1	0.30391793220008\\
0.15	0.305215949673665\\
0.2	0.306963496923385\\
0.25	0.30909073547506\\
0.3	0.311511009639375\\
0.35	0.314123531676893\\
0.4	0.316816894029163\\
0.45	0.319473412477941\\
0.5	0.321974211243809\\
0.55	0.324204850808747\\
0.6	0.326061189674283\\
0.65	0.327455081096032\\
0.7	0.328319455199562\\
0.75	0.328612341348245\\
0.8	0.328319452251847\\
0.85	0.327455075218008\\
0.9	0.326061180933462\\
0.95	0.324204839345519\\
1	0.321974197234126\\
1.05	0.319473396113368\\
1.1	0.316816875552666\\
1.15	0.314123511348556\\
1.2	0.311510987705732\\
1.25	0.309090712198955\\
1.3	0.306963472541268\\
1.35	0.305215924431355\\
1.4	0.303917906342257\\
1.45	0.303120511583973\\
1.5	0.302854815770108\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=2.8cm,
at={(12cm,-8cm)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=1,
xlabel = {$x_\mathrm{t}^{\parallel}$ (\SI{}{\centi\meter})},
ylabel = {Normalised RMS($B_\mathrm{t}^{\parallel}$)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.999999983961058\\
0.05	0.998225780126785\\
0.1	0.992934370308799\\
0.15	0.984154694981717\\
0.2	0.971969864808155\\
0.25	0.956571762459527\\
0.3	0.938330604355416\\
0.35	0.917866175087841\\
0.4	0.896095885564187\\
0.45	0.874223062365402\\
0.5	0.853627854994005\\
0.55	0.835650252988095\\
0.6	0.821319547333993\\
0.65	0.8111593497896\\
0.7	0.805205959232393\\
0.75	0.80325984546524\\
0.8	0.805205960152683\\
0.85	0.81115935170916\\
0.9	0.821319550418046\\
0.95	0.835650257397677\\
1	0.853627860890167\\
1.05	0.874223069842143\\
1.1	0.896095894630696\\
1.15	0.917866185679349\\
1.2	0.938330616341868\\
1.25	0.956571775671444\\
1.3	0.971969879038118\\
1.35	0.984154710000006\\
1.4	0.992934385892546\\
1.45	0.998225796051944\\
1.5	1\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.421336104146341\\
0.05	0.420632745072986\\
0.1	0.418561853262251\\
0.15	0.415283267197244\\
0.2	0.411057917451926\\
0.25	0.406235989841645\\
0.3	0.401233225673437\\
0.35	0.396490831982456\\
0.4	0.392417981159455\\
0.45	0.389323199849742\\
0.5	0.387350465424514\\
0.55	0.386442624797979\\
0.6	0.386352534275108\\
0.65	0.386708503616403\\
0.7	0.387120148303735\\
0.75	0.387293669408965\\
0.8	0.387120147729471\\
0.85	0.38670850255318\\
0.9	0.386352532903942\\
0.95	0.386442623347588\\
1	0.387350464159518\\
1.05	0.389323199019891\\
1.1	0.392417980977831\\
1.15	0.396490832599506\\
1.2	0.401233227159652\\
1.25	0.406235992200233\\
1.3	0.411057920608373\\
1.35	0.415283271015888\\
1.4	0.418561857579643\\
1.45	0.42063274969786\\
1.5	0.42133610887436\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.1411319384043\\
0.05	0.141424051408135\\
0.1	0.142327487978072\\
0.15	0.143886942318319\\
0.2	0.146157307567047\\
0.25	0.149177875805581\\
0.3	0.152944251768941\\
0.35	0.157384859042728\\
0.4	0.162348179614498\\
0.45	0.167604160399015\\
0.5	0.172859634757448\\
0.55	0.177784642952454\\
0.6	0.18204503652167\\
0.65	0.185336579144288\\
0.7	0.187416292337268\\
0.75	0.188127553522841\\
0.8	0.187416290457383\\
0.85	0.185336575434528\\
0.9	0.182045031076569\\
0.95	0.17778463591746\\
1	0.172859626312465\\
1.05	0.167604150750659\\
1.1	0.162348168998289\\
1.15	0.157384847703403\\
1.2	0.15294423994308\\
1.25	0.14917786370615\\
1.3	0.146157295359292\\
1.35	0.143886930106195\\
1.4	0.142327475813371\\
1.45	0.14142403929357\\
1.5	0.141131926309067\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.191844578900688\\
0.05	0.192198821417371\\
0.1	0.1932619197007\\
0.15	0.194992525043428\\
0.2	0.197322614689777\\
0.25	0.200159141811008\\
0.3	0.203386572888131\\
0.35	0.206870461796249\\
0.4	0.210462154670871\\
0.45	0.214004620746016\\
0.5	0.2173392739226\\
0.55	0.220313504232914\\
0.6	0.222788498462043\\
0.65	0.224646817760769\\
0.7	0.225799140239424\\
0.75	0.226189586986347\\
0.8	0.225799139110859\\
0.85	0.224646815525024\\
0.9	0.222788495165052\\
0.95	0.220313499938677\\
1	0.217339268714721\\
1.05	0.214004614708831\\
1.1	0.210462147900655\\
1.15	0.206870454391922\\
1.2	0.203386564945145\\
1.25	0.200159133428651\\
1.3	0.197322605956709\\
1.35	0.194992516037322\\
1.4	0.193261910504453\\
1.45	0.192198812109455\\
1.5	0.191844569555497\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.324866470255719\\
0.05	0.325008456023569\\
0.1	0.325434490729579\\
0.15	0.32612686598303\\
0.2	0.327056677769279\\
0.25	0.328184851633928\\
0.3	0.329463574086116\\
0.35	0.330838114942489\\
0.4	0.332249007313778\\
0.45	0.333634527451927\\
0.5	0.334933388227037\\
0.55	0.336087530967371\\
0.6	0.33704487563049\\
0.65	0.337761873137239\\
0.7	0.338205700412181\\
0.75	0.338355950850425\\
0.8	0.338205700759282\\
0.85	0.337761873831361\\
0.9	0.337044876692292\\
0.95	0.336087532405607\\
1	0.334933390057092\\
1.05	0.333634529673139\\
1.1	0.332249009919788\\
1.15	0.330838117921627\\
1.2	0.329463577413717\\
1.25	0.328184855284734\\
1.3	0.327056681694494\\
1.35	0.326126870127731\\
1.4	0.325434495037311\\
1.45	0.325008460430078\\
1.5	0.324866474695192\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=2.8cm,
at={(0cm,-12cm)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=1,
ylabel = {Normalised RMS($B_\mathrm{t}^{\perp}$)},
xlabel = {$x_\mathrm{t}^{\parallel}$ (\SI{}{\centi\meter})},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.201440495052091\\
0.05	0.228384642772033\\
0.1	0.291488284801433\\
0.15	0.364674794866055\\
0.2	0.446159821035498\\
0.25	0.535277502599601\\
0.3	0.631222491556096\\
0.35	0.731933114436537\\
0.4	0.832642364155103\\
0.45	0.923809187298379\\
0.5	0.988472546701509\\
0.55	1\\
0.6	0.923301823640163\\
0.65	0.725565178993814\\
0.7	0.401635754214484\\
0.75	5.49695181809701e-08\\
0.8	0.401635758643895\\
0.85	0.725565181914582\\
0.9	0.923301824128686\\
0.95	0.99999999755516\\
1	0.988472541228207\\
1.05	0.923809178979012\\
1.1	0.832642353438848\\
1.15	0.731933101870346\\
1.2	0.631222477686162\\
1.25	0.535277487984737\\
1.3	0.446159806243504\\
1.35	0.364674780728287\\
1.4	0.291488272728041\\
1.45	0.228384635290958\\
1.5	0.201440491349155\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.131534513590752\\
0.05	0.144401371265579\\
0.1	0.173572436567215\\
0.15	0.205332093534765\\
0.2	0.237614903384155\\
0.25	0.268628319058381\\
0.3	0.296461312855974\\
0.35	0.318843179768559\\
0.4	0.333025796057812\\
0.45	0.335816464289249\\
0.5	0.323831803602294\\
0.55	0.294053381072767\\
0.6	0.244706151748684\\
0.65	0.176310434204463\\
0.7	0.0924964896268466\\
0.75	4.78297579518669e-08\\
0.8	0.0924964963473007\\
0.85	0.176310440669588\\
0.9	0.244706157870088\\
0.95	0.294053386847748\\
1	0.323831808974506\\
1.05	0.335816469144298\\
1.1	0.3330258003942\\
1.15	0.318843183655241\\
1.2	0.296461316361684\\
1.25	0.268628322269369\\
1.3	0.237614906372897\\
1.35	0.205332096349375\\
1.4	0.173572439438128\\
1.45	0.144401374676223\\
1.5	0.131534517517031\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.0784013477021854\\
0.05	0.0837743493022611\\
0.1	0.0954115661549043\\
0.15	0.107245402019974\\
0.2	0.118286633302816\\
0.25	0.127643499248124\\
0.3	0.134473204993584\\
0.35	0.137966718257359\\
0.4	0.137369143795136\\
0.45	0.132034037140197\\
0.5	0.121506829502555\\
0.55	0.105626150671603\\
0.6	0.0846225901945954\\
0.65	0.0591856515739063\\
0.7	0.0304672303489143\\
0.75	6.02752657490913e-08\\
0.8	0.0304672510797702\\
0.85	0.0591856719519412\\
0.9	0.0846226100670241\\
0.95	0.105626169949438\\
1	0.121506848067524\\
1.05	0.132034054875183\\
1.1	0.137369160710594\\
1.15	0.13796673448043\\
1.2	0.134473220729802\\
1.25	0.127643514802716\\
1.3	0.118286649073982\\
1.35	0.107245418478069\\
1.4	0.0954115839659011\\
1.45	0.083774369310597\\
1.5	0.0784013691001996\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0450859901304002\\
0.05	0.0472297873619347\\
0.1	0.0516176151050699\\
0.15	0.0557182873455108\\
0.2	0.0591694877218566\\
0.25	0.0616399041037188\\
0.3	0.0628349008449032\\
0.35	0.0625046159265435\\
0.4	0.0604558305885481\\
0.45	0.0565669079036562\\
0.5	0.0508037721574155\\
0.55	0.0432339310243667\\
0.6	0.0340349796860253\\
0.65	0.023494122509515\\
0.7	0.011996244194367\\
0.75	6.09632168021568e-08\\
0.8	0.0119962867791583\\
0.85	0.0234941646295455\\
0.9	0.034035021096483\\
0.95	0.0432339715135375\\
1	0.0508038115157765\\
1.05	0.056566945972726\\
1.1	0.0604558673026475\\
1.15	0.0625046513275113\\
1.2	0.0628349350696382\\
1.25	0.0616399373728006\\
1.3	0.0591695203372988\\
1.35	0.0557183196689733\\
1.4	0.0516176475545292\\
1.45	0.0472298203791041\\
1.5	0.0450860235653311\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0258521326222878\\
0.05	0.02669118251678\\
0.1	0.0283020659771993\\
0.15	0.0296405627500867\\
0.2	0.0305848292821107\\
0.25	0.031023635579787\\
0.3	0.0308619122203322\\
0.35	0.0300257758093431\\
0.4	0.0284671681251752\\
0.45	0.0261679351002108\\
0.5	0.0231429551314778\\
0.55	0.0194418129378347\\
0.6	0.0151485165386619\\
0.65	0.0103788784744552\\
0.7	0.00527542057845025\\
0.75	5.76509995660203e-08\\
0.8	0.00527545912523805\\
0.85	0.0103789170696403\\
0.9	0.0151485552045401\\
0.95	0.0194418516674767\\
1	0.0231429939040575\\
1.05	0.0261679738901617\\
1.1	0.0284672068641658\\
1.15	0.0300258144446983\\
1.2	0.0308619507210222\\
1.25	0.0310236738831439\\
1.3	0.0305848673063142\\
1.35	0.0296406004108718\\
1.4	0.0283021030992752\\
1.45	0.0266912188571676\\
1.5	0.0258521684951641\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=2.8cm,
at={(6cm,-12cm)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=1,
ylabel = {Normalised RMS($B_\mathrm{t}^{\perp}$)},
xlabel = {$x_\mathrm{t}^{\parallel}$ (\SI{}{\centi\meter})},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.343920833217241\\
0.05	0.389719416324317\\
0.1	0.488742730527561\\
0.15	0.592159581041934\\
0.2	0.69483718789807\\
0.25	0.792100296811268\\
0.3	0.878608541886068\\
0.35	0.947746400470075\\
0.4	0.991368976076488\\
0.45	1\\
0.5	0.963708149788907\\
0.55	0.873883690248387\\
0.6	0.72589464600899\\
0.65	0.522037958367351\\
0.7	0.273510941533218\\
0.75	6.48640733945139e-08\\
0.8	0.273510928863923\\
0.85	0.522037945349533\\
0.9	0.725894632487735\\
0.95	0.873883676168879\\
1	0.963708135214247\\
1.05	0.999999985111972\\
1.1	0.991368961162751\\
1.15	0.947746385907719\\
1.2	0.878608528132116\\
1.25	0.79210028441244\\
1.3	0.694837177535175\\
1.35	0.592159573630544\\
1.4	0.488742727418061\\
1.45	0.389719419658854\\
1.5	0.343920840918972\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.204650066476363\\
0.05	0.22268861379899\\
0.1	0.260716991542394\\
0.15	0.298418656839495\\
0.2	0.333080366382579\\
0.25	0.362269085807944\\
0.3	0.38366009412671\\
0.35	0.394999526320934\\
0.4	0.394177030425288\\
0.45	0.379394651249855\\
0.5	0.349414700631835\\
0.55	0.30385204920413\\
0.6	0.243450632286561\\
0.65	0.170261693255924\\
0.7	0.0876392023241345\\
0.75	4.80571660149143e-08\\
0.8	0.0876392088833366\\
0.85	0.170261699245852\\
0.9	0.243450637384833\\
0.95	0.303852053170166\\
1	0.34941470333268\\
1.05	0.379394652679101\\
1.1	0.39417703071323\\
1.15	0.394999525737706\\
1.2	0.383660093081454\\
1.25	0.362269084850068\\
1.3	0.333080366212799\\
1.35	0.298418658337553\\
1.4	0.260716995816125\\
1.45	0.222688622238621\\
1.5	0.204650077594744\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.117574803354763\\
0.05	0.124503473644449\\
0.1	0.138528433698036\\
0.15	0.151542379094064\\
0.2	0.162518626683583\\
0.25	0.170532493754518\\
0.3	0.174766896088279\\
0.35	0.174532179803674\\
0.4	0.169299467494737\\
0.45	0.158743326063312\\
0.5	0.14278706719727\\
0.55	0.121641897296115\\
0.6	0.0958299401457737\\
0.65	0.0661817081553929\\
0.7	0.0338015553568504\\
0.75	5.89647511498837e-08\\
0.8	0.0338015831756557\\
0.85	0.06618173556552\\
0.9	0.0958299669147372\\
0.95	0.121641923249829\\
1	0.142787092240908\\
1.05	0.158743350198359\\
1.1	0.169299490830674\\
1.15	0.174532202564641\\
1.2	0.174766918615298\\
1.25	0.170532516505356\\
1.3	0.162518650232007\\
1.35	0.151542404126649\\
1.4	0.138528461000311\\
1.45	0.124503504055547\\
1.5	0.117574835618587\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0672141722265604\\
0.05	0.0698643549809194\\
0.1	0.0749603542418242\\
0.15	0.0792623466612948\\
0.2	0.0824210349205215\\
0.25	0.0841210718090178\\
0.3	0.0840950557909017\\
0.35	0.0821367942313699\\
0.4	0.0781138703644503\\
0.45	0.0719788027232876\\
0.5	0.0637775794460825\\
0.55	0.0536541067541207\\
0.6	0.041849165676094\\
0.65	0.0286928467612929\\
0.7	0.0145901065610918\\
0.75	6.42529370990922e-08\\
0.8	0.0145901653866712\\
0.85	0.028692905170524\\
0.9	0.0418492234169532\\
0.95	0.0536541636121232\\
1	0.0637776352580638\\
1.05	0.071978857388458\\
1.1	0.0781139238511284\\
1.15	0.0821368465792195\\
1.2	0.0840951071083799\\
1.25	0.0841211222667979\\
1.3	0.0824210847415736\\
1.35	0.079262396106083\\
1.4	0.0749604035849212\\
1.45	0.0698644044750674\\
1.5	0.0672142218765359\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0388995122811683\\
0.05	0.0398987313986993\\
0.1	0.0417008029437271\\
0.15	0.0430025487166383\\
0.2	0.0436869082862796\\
0.25	0.0436502915838749\\
0.3	0.0428089252490048\\
0.35	0.0411043602617369\\
0.4	0.0385079730872059\\
0.45	0.035024249343336\\
0.5	0.0306926084007095\\
0.55	0.025587536394316\\
0.6	0.0198168550917321\\
0.65	0.0135180643619987\\
0.7	0.00685284567458342\\
0.75	4.7855334557816e-08\\
0.8	0.0068528793676497\\
0.85	0.0135180978132145\\
0.9	0.0198168881478508\\
0.95	0.0255875689133281\\
1	0.0306926402556841\\
1.05	0.0350242804252685\\
1.1	0.0385080033058231\\
1.15	0.0411043895436783\\
1.2	0.0428089535326276\\
1.25	0.0436503188111046\\
1.3	0.0436869343928129\\
1.35	0.043002573621535\\
1.4	0.0417008265392603\\
1.45	0.0398987535422354\\
1.5	0.0388995336407288\\
};
\end{axis}

\begin{axis}[%
width=4cm,
height=2.8cm,
at={(12cm,-12cm)},
scale only axis,
xmin=0,
xmax=1.5,
ymin=0,
ymax=1,
ylabel = {Normalised RMS($B_\mathrm{t}^{\perp}$)},
xlabel = {$x_\mathrm{t}^{\parallel}$ (\SI{}{\centi\meter})},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.458055854460026\\
0.05	0.51104087931401\\
0.1	0.620350981375065\\
0.15	0.726646160727501\\
0.2	0.823387338529112\\
0.25	0.904712799709379\\
0.3	0.964933825065623\\
0.35	0.998457208607888\\
0.4	1\\
0.45	0.965046835752057\\
0.5	0.890504275824729\\
0.55	0.775463961369956\\
0.6	0.621920426906014\\
0.65	0.435232245691425\\
0.7	0.224110318048421\\
0.75	1.30519906490503e-07\\
0.8	0.224110276564468\\
0.85	0.435232203865318\\
0.9	0.621920384551319\\
0.95	0.775463918359707\\
1	0.890504232109844\\
1.05	0.965046791375914\\
1.1	0.999999955110374\\
1.15	0.998457163469366\\
1.2	0.964933780078277\\
1.25	0.904712755443934\\
1.3	0.823387295797233\\
1.35	0.72664612072381\\
1.4	0.620350945967295\\
1.45	0.511040851640331\\
1.5	0.458055832491733\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0.264771306193551\\
0.05	0.284306351323734\\
0.1	0.32353423471744\\
0.15	0.359790554663486\\
0.2	0.390489686944963\\
0.25	0.413349269079912\\
0.3	0.426368019982355\\
0.35	0.427863008787047\\
0.4	0.416550313023821\\
0.45	0.39165237126778\\
0.5	0.353012764628603\\
0.55	0.30119548592496\\
0.6	0.237543421586898\\
0.65	0.164172425830046\\
0.7	0.0838848777579602\\
0.75	1.21365431368561e-07\\
0.8	0.0838848514670567\\
0.85	0.164172399366\\
0.9	0.237543394849132\\
0.95	0.301195458835262\\
1	0.353012737140351\\
1.05	0.391652343375782\\
1.1	0.416550284775545\\
1.15	0.427862980296771\\
1.2	0.426367991450828\\
1.25	0.413349240823832\\
1.3	0.390489659443208\\
1.35	0.359790528631199\\
1.4	0.323534211225139\\
1.45	0.284306331983079\\
1.5	0.264771289758203\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	0.151937120018044\\
0.05	0.159220818210672\\
0.1	0.173265913324334\\
0.15	0.185299873237418\\
0.2	0.194427659972748\\
0.25	0.199856384973295\\
0.3	0.200921953521669\\
0.35	0.197117263241378\\
0.4	0.188120828389081\\
0.45	0.173823132574116\\
0.5	0.154347107542685\\
0.55	0.13005879395951\\
0.6	0.101564539746022\\
0.65	0.0696921144751197\\
0.7	0.0354548331795661\\
0.75	1.20960011652187e-07\\
0.8	0.0354548709888763\\
0.85	0.0696921521163875\\
0.9	0.101564577119317\\
0.95	0.130058830982794\\
1	0.154347144158481\\
1.05	0.173823168755772\\
1.1	0.188120864146612\\
1.15	0.197117298627019\\
1.2	0.200921988635307\\
1.25	0.199856419967967\\
1.3	0.194427695060125\\
1.35	0.185299908692514\\
1.4	0.173265949487185\\
1.45	0.159220855479811\\
1.5	0.151937158002768\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0	0.0878995850122394\\
0.05	0.0906130655841806\\
0.1	0.0955740525944954\\
0.15	0.0993296650117106\\
0.2	0.101578190537928\\
0.25	0.102055785022941\\
0.3	0.100550711944378\\
0.35	0.0969158515450146\\
0.4	0.0910790526091066\\
0.45	0.0830507276082365\\
0.5	0.0729280178367485\\
0.55	0.060894897814325\\
0.6	0.0472177564275668\\
0.65	0.0322362789975549\\
0.7	0.0163498322367435\\
0.75	1.08154199349296e-07\\
0.8	0.0163498824964173\\
0.85	0.0322363291205396\\
0.9	0.0472178063337979\\
0.95	0.0608949474396622\\
1	0.07292806713807\\
1.05	0.0830507765673806\\
1.1	0.0910791012354492\\
1.15	0.0969158998765076\\
1.2	0.100550760046883\\
1.25	0.102055832987679\\
1.3	0.101578238476804\\
1.35	0.0993297130501868\\
1.4	0.0955741008614902\\
1.45	0.0906131141982689\\
1.5	0.0878996338347501\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0	0.0517143932945223\\
0.05	0.0526986878054067\\
0.1	0.0543611130577244\\
0.15	0.0553324159641205\\
0.2	0.0555099958524475\\
0.25	0.0548077801312349\\
0.3	0.0531616528465303\\
0.35	0.0505340712898334\\
0.4	0.0469176339437527\\
0.45	0.0423373880291511\\
0.5	0.0368517029823129\\
0.55	0.0305515914385681\\
0.6	0.0235584329972693\\
0.65	0.0160201457045697\\
0.7	0.00810594947055297\\
0.75	8.56732295147786e-08\\
0.8	0.00810601934224317\\
0.85	0.0160202155312881\\
0.9	0.0235585027486548\\
0.95	0.0305516610836294\\
1	0.0368517724891007\\
1.05	0.0423374573644063\\
1.1	0.0469177030724841\\
1.15	0.0505341401746939\\
1.2	0.0531617214468352\\
1.25	0.0548078484015098\\
1.3	0.055510063740505\\
1.35	0.055332483408788\\
1.4	0.0543611799864351\\
1.45	0.052698754131844\\
1.5	0.0517144592806463\\
};
\end{axis}
\end{tikzpicture}%

